KAYROS: An Anytime and Exact Open-Source Solver for Duration-Minimization Time-Dependent Vehicle Routing. A Technical Report and a Case Study in Human-AI Engineering

Time-dependent routing recognizes that the same journey can take a different time depending on when it begins. Under duration minimization, even the departure time of each vehicle becomes a decision. Exact methods for this setting exist in the literature, but researchers and practitioners have lacked a ready-to-use open solver that combines rich piecewise-linear travel times, early feasible solutions and optimality claims. KAYROS fills this gap with two modes on one checker-consistent engine: an Iterated Local Search that streams improving solutions and a Branch-Price-and-Cut method that can issue computational optimality certificates under explicit arithmetic and search assumptions. It installs with one command and has no proprietary dependency. The public MAMUT-routing store currently contains 704 KAYROS certificates under a four-solve publication protocol, which has also led to the retraction and repair of invalid earlier claims. The report presents two complementary benchmark contributions to MAMUT-routing. The first integrates Blauth2024, a benchmark from the literature whose travel times derive from measured Uber speeds, for which KAYROS provides new best-known solutions on all 40 instances. The second proposes Poryos2026, a new benchmark of 1,080 paired static and time-dependent instances built from OpenStreetMap road networks and controlled synthetic traffic. Finally, the report describes the intensive human-AI collaboration behind this work and the verification practices that kept its outputs independently verifiable.

==> figures/fig-architecture.tex <==
% KAYROS architecture: three layers inside the solver, the reference checker outside as referee.
% Style: house palette and type sizes defined in main.tex. Blue is the solver itself, red the
% external referee, grey the structural arrows and labels.
\begin{tikzpicture}[
  font=\small,
  layer/.style={draw=p5blue!65, line width=0.8pt, rounded corners=2.5pt, fill=p5blue!8,
                minimum width=10.4cm, minimum height=1.15cm, align=center},
  half/.style={draw=p5blue!65, line width=0.8pt, rounded corners=2.5pt, fill=p5blue!8,
               minimum width=5.05cm, minimum height=1.6cm, align=center},
  referee/.style={draw=p5red!75, line width=0.8pt, rounded corners=2.5pt, fill=p5red!8,
                  minimum width=2.7cm, minimum height=1.6cm, align=center},
  lbl/.style={font=\footnotesize\itshape, color=p5grey},
]
% API layer
\node[layer] (api) {Python API: \texttt{kayros.solve} (anytime), \texttt{kayros.lera} (exact) \quad \texttt{pip install kayros}};
% two middle boxes, centered under the API with a small fixed gap
% (anchoring them to api.south west/east let the wide API text push them apart
% and left no room for the arbitration label on the right)
\node[half, below=0.5cm of api.south, anchor=north east, xshift=-0.35cm] (anytime) {Anytime stack (C++)\\ greedy construction, TD-ILS\\ granular local search, TD-ACO};
\node[half, below=0.5cm of api.south, anchor=north west, xshift=0.35cm] (exact) {Exact component (C++)\\ vendored BPC\\ (Lera-Romero et al.\ 2020)\\ HiGHS LP backend};
% engine layer
\node[layer, below=3.15cm of api] (engine) {NDCPWLF engine (C++): checker-exact composition of travel-time functions,\\ exact IEEE-754 arithmetic, tagged verticals, bit-reproducible};
% referee outside
% the gap has to hold the "arbitration" label at readable type: at 1.9cm it overlapped
% both boxes once the figure was fitted to the text width.
\node[referee, right=2.8cm of exact.east] (checker) {MAMUT\\ reference\\ checker\\ (referee)};
% arrows
\draw[figarrow] (api.south -| anytime.north) -- (anytime.north);
\draw[figarrow] (api.south -| exact.north) -- (exact.north);
\draw[figarrow] (anytime.south) -- (anytime.south |- engine.north);
\draw[figarrow] (exact.south) -- (exact.south |- engine.north);
\draw[figarrow, <->, dashed, draw=p5red!80] (checker.west) -- node[above, font=\footnotesize, color=p5red!80!black] {arbitration} (exact.east);
\node[lbl, above=0.08cm of api.north west, anchor=south west] {solver};
\node[lbl, above=0.08cm of checker.north, anchor=south] {outside the solver};
\end{tikzpicture}


==> figures/fig-convergence-ils-aco.tex <==
% AUTO-GENERATED by scripts/gen_figures.py from convergence campaign CSVs; do not edit by hand.
\begin{tikzpicture}
\begin{groupplot}[kayros axis,group style={group size=3 by 2,horizontal sep=1.75cm,vertical sep=1.45cm},scale only axis,width=3.75cm,height=3.4cm,grid=major,minor tick style={draw=none},xmode=log,xmin=1,unbounded coords=jump]
\nextgroupplot[title={Dabia2013, $n=100$},ylabel={mean gap to BKS (\%)},ymin=0,xmax=1200]
\addplot[p5blue] coordinates {(1,6.7297) (2,5.2535) (3,4.5692) (5,3.8558) (7,3.4979) (10,3.1167) (15,2.7798) (20,2.5961) (30,2.3021) (45,2.0273) (60,1.8393) (90,1.584) (120,1.4071) (180,1.1319) (240,0.9736) (360,0.7743) (480,0.6867) (600,0.6489) (900,0.5913) (1200,0.5601)};
\addplot[p5orange,dash pattern=on 4.5pt off 2.5pt] coordinates {(1,7.7368) (2,7.2) (3,6.6832) (5,6.1764) (7,5.8173) (10,5.4936) (15,5.1382) (20,4.9954) (30,4.7729) (45,4.4974) (60,4.3712) (90,4.1856) (120,4.0407) (180,3.8031) (240,3.5251) (360,3.3444) (480,3.2895) (600,3.2607) (900,3.2483) (1200,3.2334)};
\nextgroupplot[title={within 1\%},xmin=1,xmax=1200,ymin=0,ymax=1,ytick={0,0.25,0.5,0.75,1},ylabel={fraction of runs}]
\addplot[p5blue] coordinates {(1,0.1929) (2,0.2143) (3,0.225) (5,0.2357) (7,0.25) (10,0.2643) (15,0.2786) (20,0.2821) (30,0.3071) (45,0.3357) (60,0.3607) (90,0.3857) (120,0.425) (180,0.5214) (240,0.5964) (360,0.7214) (480,0.7786) (600,0.7893) (900,0.8107) (1200,0.8393)};
\addplot[p5orange,dash pattern=on 4.5pt off 2.5pt] coordinates {(1,0.1607) (2,0.1607) (3,0.1607) (5,0.1643) (7,0.1679) (10,0.1786) (15,0.1893) (20,0.1929) (30,0.1929) (45,0.2036) (60,0.2071) (90,0.2107) (120,0.2143) (180,0.2179) (240,0.2179) (360,0.2321) (480,0.2321) (600,0.2357) (900,0.2429) (1200,0.2429)};
\nextgroupplot[title={within 0.5\%},xmin=1,xmax=1200,ymin=0,ymax=1,ytick={0,0.25,0.5,0.75,1}]
\addplot[p5blue] coordinates {(1,0.1714) (2,0.1857) (3,0.1964) (5,0.2107) (7,0.2143) (10,0.2393) (15,0.2393) (20,0.25) (30,0.25) (45,0.2607) (60,0.2714) (90,0.2821) (120,0.3107) (180,0.3643) (240,0.3786) (360,0.45) (480,0.5036) (600,0.5536) (900,0.5857) (1200,0.6071)};
\addplot[p5orange,dash pattern=on 4.5pt off 2.5pt] coordinates {(1,0.1607) (2,0.1607) (3,0.1607) (5,0.1607) (7,0.1643) (10,0.1679) (15,0.1679) (20,0.1679) (30,0.1714) (45,0.1821) (60,0.1821) (90,0.1857) (120,0.1893) (180,0.1929) (240,0.2143) (360,0.2179) (480,0.2214) (600,0.2214) (900,0.2214) (1200,0.2214)};
\nextgroupplot[title={Poryos2026, $n=1000$},xlabel={time (s)},ylabel={mean gap to BKS (\%)},ymin=0,xmax=7200]
\addplot[p5blue] coordinates {(90,2.0332) (120,1.8352) (180,1.6436) (240,1.4738) (360,1.1713) (480,0.9882) (600,0.8628) (900,0.6877) (1200,0.5827) (1800,0.449) (2400,0.3514) (3600,0.2286) (4800,0.1499) (7200,0.0579)};
\addplot[p5orange,dash pattern=on 4.5pt off 2.5pt] coordinates {(90,2.0079) (120,1.8373) (180,1.7372) (240,1.7372) (360,1.7372) (480,1.733) (600,1.7078) (900,1.6916) (1200,1.6742) (1800,1.6466) (2400,1.6237) (3600,1.588) (4800,1.5693) (7200,1.5382)};
\nextgroupplot[title={within 1\%},xlabel={time (s)},xmin=1,xmax=7200,ymin=0,ymax=1,ytick={0,0.25,0.5,0.75,1},ylabel={fraction of runs}]
\addplot[p5blue] coordinates {(1,0) (2,0) (3,0) (5,0) (7,0) (10,0) (15,0) (20,0) (30,0) (45,0) (60,0) (90,0) (120,0) (180,0.0233) (240,0.1067) (360,0.4267) (480,0.6933) (600,0.82) (900,0.8933) (1200,0.9133) (1800,0.97) (2400,0.9967) (3600,1) (4800,1) (7200,1)};
\addplot[p5orange,dash pattern=on 4.5pt off 2.5pt] coordinates {(1,0) (2,0) (3,0) (5,0) (7,0) (10,0) (15,0) (20,0) (30,0) (45,0) (60,0) (90,0) (120,0) (180,0) (240,0) (360,0) (480,0) (600,0) (900,0.0067) (1200,0.0233) (1800,0.0467) (2400,0.05) (3600,0.0733) (4800,0.0933) (7200,0.1133)};
\nextgroupplot[title={within 0.5\%},xlabel={time (s)},xmin=1,xmax=7200,ymin=0,ymax=1,ytick={0,0.25,0.5,0.75,1}]
\addplot[p5blue] coordinates {(1,0) (2,0) (3,0) (5,0) (7,0) (10,0) (15,0) (20,0) (30,0) (45,0) (60,0) (90,0) (120,0) (180,0) (240,0) (360,0) (480,0.0133) (600,0.0533) (900,0.2) (1200,0.4133) (1800,0.7833) (2400,0.8833) (3600,0.97) (4800,0.9933) (7200,1)};
\addplot[p5orange,dash pattern=on 4.5pt off 2.5pt] coordinates {(1,0) (2,0) (3,0) (5,0) (7,0) (10,0) (15,0) (20,0) (30,0) (45,0) (60,0) (90,0) (120,0) (180,0) (240,0) (360,0) (480,0) (600,0) (900,0) (1200,0) (1800,0) (2400,0) (3600,0) (4800,0) (7200,0)};
\end{groupplot}
\coordinate (leg) at ($(group c2r2.south) + (0,-1.6cm)$);
\draw[p5blue,line width=1.2pt] ($(leg)+(-2.5,0)$) -- ($(leg)+(-1.9,0)$);
\node[anchor=west,font=\footnotesize] at ($(leg)+(-1.82,0)$) {TD-ILS};
\draw[p5orange,line width=1.2pt,dash pattern=on 4.5pt off 2.5pt] ($(leg)+(0.45,0)$) -- ($(leg)+(1.05,0)$);
\node[anchor=west,font=\footnotesize] at ($(leg)+(1.13,0)$) {TD-ACO};
\end{tikzpicture}


==> figures/fig-poryos-map-n100.tex <==
% AUTO-GENERATED by scripts/gen_figures.py from the canonical Poryos2026 collection; do not edit by hand.
% Route colors follow the report's house palette (see main.tex), extended past its five
% categorical hues with five further well-separated ones for the wider route sets.
\begin{tikzpicture}[x=1cm,y=1cm]
\tikzset{road/.style={draw=p5grey!22,line width=0.16pt},route/.style={line width=1.15pt,line cap=round,line join=round}}
\definecolor{mapteal}{HTML}{16A085}
\definecolor{mappink}{HTML}{D81B60}
\definecolor{mapslate}{HTML}{34495E}
\definecolor{mapbrown}{HTML}{8D6E63}
\definecolor{mapolive}{HTML}{7D8C1F}
\path[road] (3.2248,3.5939)--(2.0726,4.6523) (6.0685,0.2955)--(6.3297,0.3312) (7.0164,1.8331)--(6.9365,1.8691) (6.9365,1.8691)--(6.8638,1.9017) (6.0391,2.2756)--(6.0509,2.2701) (6.1736,2.2139)--(6.2076,2.311) (6.1736,2.2139)--(6.2187,2.1934) (6.1093,2.4745)--(6.0508,2.5028) (6.2644,2.9072)--(6.3829,2.8643) (6.4043,2.8566)--(6.4296,2.9294) (6.4043,2.8566)--(6.4286,2.8481) (6.0508,2.5028)--(5.9746,2.5406) (5.7457,2.6388)--(5.7285,2.6484) (5.4347,2.7538)--(5.5882,2.7019) (5.4347,2.7538)--(5.3873,2.772) (4.3193,4.0575)--(4.2955,4.0662) (4.3193,4.0575)--(4.3341,4.048) (4.3193,4.0575)--(4.3244,4.0733) (4.2555,3.9209)--(4.2705,3.9506) (3.8339,4.2473)--(3.8194,4.2313) (3.8339,4.2473)--(3.8199,4.254) (4.1112,3.6865)--(4.0979,3.6586) (4.1203,3.6637)--(4.0979,3.6586) (4.1203,3.6637)--(4.126,3.6771) (4.3108,3.5608)--(4.1729,3.6383) (4.4344,3.4869)--(4.3815,3.5174) (4.4344,3.4869)--(4.4496,3.5188) (4.5336,3.4009)--(4.4895,3.4383) (4.599,3.3453)--(4.5842,3.3579) (4.7121,3.2491)--(4.6551,3.2975) (4.8637,3.1206)--(4.8136,3.1617) (4.8637,3.1206)--(4.8229,3.0662) (5.1126,2.9181)--(5.1051,2.9057) (5.1126,2.9181)--(5.0927,2.9386) (5.1873,3.0315)--(5.2256,2.9907) (5.1873,3.0315)--(5.1541,2.9811) (5.314,2.8377)--(5.2912,2.8841) (5.314,2.8377)--(5.3309,2.7979) (5.3282,3.3549)--(5.3623,3.3321) (5.0685,3.4716)--(5.1034,3.4488) (4.9644,3.5732)--(4.9902,3.5461) (4.7959,3.7344)--(4.7034,3.6891) (4.7959,3.7344)--(4.8617,3.6596) (4.1027,3.163)--(4.09,3.1428) (4.1027,3.163)--(4.0919,3.168) (4.1027,3.163)--(4.1589,3.1376) (5.8469,3.4699)--(5.8366,3.449) (5.8469,3.4699)--(5.8332,3.5731) (5.9574,3.7487)--(5.9322,3.7443) (5.8834,3.3638)--(5.8893,3.3634) (6.1484,3.3715)--(6.1809,3.4213) (6.1869,3.4409)--(6.21,3.5195) (6.21,3.5195)--(6.2406,3.6137) (6.4225,3.4859)--(6.4184,3.4208) (6.3914,3.267)--(6.3587,3.1739) (6.3587,3.1739)--(6.3358,3.1116) (6.1981,3.1456)--(6.1263,3.181) (6.3922,3.0503)--(6.3254,3.0841) (6.5472,2.8057)--(6.5157,2.7353) (6.5472,2.8057)--(6.5989,2.788) (4.495,3.9802)--(4.5349,3.9602) (4.5796,3.9407)--(4.5845,3.9382) (4.767,3.2023)--(4.7121,3.2491) (4.767,3.2023)--(4.7927,3.2645) (0.9027,5.2217)--(0.8633,5.1856) (0.807,5.1285)--(0.8554,5.1708) (0.807,5.1285)--(0.7741,5.0969) (0.7461,5.0701)--(0.6973,5.0239) (0.7461,5.0701)--(0.7648,5.088) (0.5932,4.938)--(0.62,4.9563) (0.5932,4.938)--(0.5586,4.9184) (0.0393,4.7908)--(0.0486,4.8131) (0.0393,4.7908)--(0.0326,4.7173) (0.0393,4.7908)--(0.091,4.7761) (1.2352,5.4009)--(1.151,5.462) (6.7297,2.8837)--(6.6509,2.9223) (6.7049,2.7595)--(6.7321,2.7529) (0.8322,3.1471)--(0.8103,3.211) (0.7656,3.346)--(0.7581,3.3524) (1.6086,3.79)--(1.6223,3.8293) (1.5788,3.659)--(1.5792,3.6613) (1.7165,3.9801)--(1.732,3.9807) (1.6681,3.9752)--(1.7165,3.9801) (1.6681,3.9752)--(1.6615,3.9921) (1.6681,3.9752)--(1.6172,3.9666) (1.1445,3.4287)--(1.1937,3.3064) (4.4075,5.1431)--(4.4072,5.1598) (4.4075,5.1431)--(4.4159,5.1431) (4.4229,4.6573)--(4.4367,4.658) (4.4229,4.6573)--(4.4228,4.6636) (4.3877,4.339)--(4.3734,4.3398) (4.3877,4.339)--(4.3917,4.3632) (4.3674,4.2369)--(4.3707,4.2531) (0.6069,3.3691)--(0.6103,3.3688) (0.6684,3.5704)--(0.6712,3.5811) (0.6302,4.022)--(0.6296,4.0222) (1.2484,4.956)--(1.3011,4.9646) (1.7185,4.8955)--(1.8906,4.8077) (1.506,3.2965)--(1.4135,3.2373) (1.506,3.2965)--(1.5638,3.3251) (1.526,3.9943)--(1.492,3.994) (1.6127,3.966)--(1.526,3.9943) (1.1884,3.6815)--(1.1727,3.6248) (1.1718,3.6218)--(1.1574,3.5395) (4.5949,4.3213)--(4.5891,4.2366) (4.5949,4.3213)--(4.577,4.3207) (2.2587,3.9542)--(2.2756,3.951) (2.0642,3.9667)--(2.1234,3.9688) (2.6854,4.0055)--(2.6857,4.0063) (0.1912,4.1541)--(0.1267,4.3085) (1.7903,2.9249)--(1.7855,2.8982) (1.7903,2.9249)--(1.7923,2.9374) (1.7159,2.5399)--(1.7517,2.7918) (2.1082,2.5096)--(2.1908,2.4574) (2.1082,2.5096)--(2.1024,2.5152) (2.1908,2.4574)--(2.1082,2.5096) (2.1908,2.4574)--(2.2834,2.349) (2.6942,3.826)--(2.6703,3.8388) (2.5026,3.8993)--(2.4468,3.8934) (2.5026,3.8993)--(2.59,3.8736) (2.4468,3.8934)--(2.5026,3.8993) (2.4468,3.8934)--(2.4036,3.8684) (2.1812,3.6884)--(2.2181,3.7231) (2.1812,3.6884)--(2.1419,3.6499) (0.2959,3.388)--(0.3057,3.3857) (0.0706,2.3886)--(0.1295,2.44) (0.0706,2.3886)--(0.0746,2.3705) (0.0706,2.3886)--(0.0557,2.4586) (0.2908,2.538)--(0.379,2.6702) (0.2908,2.538)--(0.2791,2.5296) (0.3965,2.6661)--(0.4581,2.6241) (0.3965,2.6661)--(0.379,2.6702) (0.4581,2.6241)--(0.3965,2.6661) (0.4581,2.6241)--(0.5568,2.6616) (0.5848,2.711)--(0.5568,2.6616) (0.5848,2.711)--(0.5852,2.7161) (0.0034,2.7857)--(0,2.9477) (1.7262,3.2132)--(1.7358,3.1957) (1.7262,3.2132)--(1.6873,3.247) (1.7358,3.1957)--(1.7262,3.2132) (1.7358,3.1957)--(1.8039,3.0428) (1.6533,3.2718)--(1.6663,3.2624) (1.6533,3.2718)--(1.6394,3.282) (1.9614,3.3865)--(1.9547,3.3646) (1.9614,3.3865)--(1.9627,3.3911) (1.7972,2.9675)--(1.8486,3.045) (1.7972,2.9675)--(1.7936,2.9452) (1.8039,3.0428)--(1.7358,3.1957) (1.8039,3.0428)--(1.7972,2.9675) (2.0021,3.5188)--(2.0322,3.5371) (2.0021,3.5188)--(1.9953,3.5153) (2.0875,3.5925)--(2.1241,3.6315) (2.0875,3.5925)--(2.0809,3.5858) (1.892,3.1745)--(1.8834,3.1499) (1.892,3.1745)--(1.9072,3.2203) (1.8486,3.045)--(1.7972,2.9675) (1.8486,3.045)--(1.8039,3.0428) (1.8486,3.045)--(1.8497,3.0518) (2.341,3.8325)--(2.3332,3.8284) (2.341,3.8325)--(2.3734,3.851) (1.9401,3.3205)--(1.9313,3.2935) (1.9401,3.3205)--(1.9547,3.3646) (1.9313,3.2935)--(1.9401,3.3205) (1.9313,3.2935)--(1.9215,3.2635) (0,2.9477)--(0.0064,2.971) (2.2834,2.349)--(2.1908,2.4574) (2.2834,2.349)--(2.278,2.3439) (2.2442,2.2469)--(2.2453,2.238) (2.2442,2.2469)--(2.278,2.3439) (2.2038,2.0802)--(2.2062,2.072) (2.2038,2.0802)--(2.2017,2.104) (2.2075,2.0674)--(2.2062,2.072) (2.2075,2.0674)--(2.2046,2.0548) (0.111,4.5434)--(0.1147,4.6671) (0.1044,4.3637)--(0.0966,4.3878) (0.0785,2.0714)--(0.0983,2.0514) (1.5413,4.1542)--(1.5786,4.2431) (1.5413,4.1542)--(1.5662,4.1278) (3.7443,3.2866)--(3.5503,3.3752) (4.311,3.0678)--(4.3205,3.0635) (5.0041,2.7501)--(5.0017,2.7017) (5.0041,2.7501)--(5.0155,2.7452) (5.6095,2.4741)--(5.6227,2.4678) (6.2322,2.3804)--(6.2702,2.4866) (6.2322,2.3804)--(6.1704,2.4403) (6.2702,2.4866)--(6.2823,2.5201) (6.3652,2.4532)--(6.3519,2.4327) (6.1704,2.4403)--(6.1093,2.4745) (2.7426,3.7739)--(2.6942,3.826) (2.8421,3.4577)--(2.7453,3.771) (2.9752,3.5476)--(3.0036,3.7129) (3.1627,3.5926)--(3.2174,3.521) (3.2174,3.521)--(3.2284,3.5119) (3.2174,3.521)--(3.2556,3.5137) (3.2844,3.5044)--(3.3582,3.4626) (1.8595,2.5767)--(1.7159,2.5399) (1.8595,2.5767)--(1.9386,2.5949) (1.8512,2.6429)--(1.8595,2.5767) (1.7517,2.7918)--(1.7788,2.8706) (1.7517,2.7918)--(1.7603,2.7894) (1.6546,3.9272)--(1.6561,3.9314) (1.6257,3.8398)--(1.6546,3.9272) (1.6223,3.8293)--(1.6257,3.8398) (2.3302,3.9431)--(2.3416,3.9394) (3.8498,3.1296)--(3.8615,3.168) (3.8498,3.1296)--(3.9225,3.2363) (3.8615,3.168)--(3.8551,3.1898) (3.8551,3.1898)--(3.7841,3.2584) (3.2706,3.5273)--(3.2287,3.5872) (3.2921,3.5091)--(3.2706,3.5273) (3.261,3.523)--(3.2844,3.5044) (3.3582,3.4626)--(3.4821,3.4088) (3.3582,3.4626)--(3.4012,3.4251) (2.0726,4.6523)--(2.0451,4.6781) (2.0611,4.6404)--(3.2113,3.5847) (2.0117,4.6896)--(2.0308,4.6698) (0.8376,5.7346)--(0.7011,5.9102) (0.7011,5.9102)--(0.6459,6.363) (1.2303,5.3939)--(1.2508,5.3794) (0.5959,6.0487)--(0.632,5.9841) (3.9168,1.1528)--(3.9106,1.1364) (3.9168,1.1528)--(3.9417,1.2127) (4.6748,0.5911)--(4.6779,0.7772) (4.6917,0.3757)--(4.6751,0.5746) (5.1789,3.4133)--(5.2794,3.3717) (5.6913,3.1331)--(5.7361,3.1168) (5.5968,2.699)--(5.6815,2.6542) (5.5968,2.699)--(5.5882,2.7019) (5.3369,3.57)--(5.2928,3.5927) (5.2112,3.6343)--(5.1239,3.6764) (4.2463,4.3443)--(4.2302,4.3385) (4.2463,4.3443)--(4.234,4.3451) (4.8577,5.1596)--(4.7819,5.1503) (4.8577,5.1596)--(4.8595,5.1461) (3.8129,3.1253)--(3.7746,3.0578) (3.829,3.1988)--(3.8129,3.1253) (3.7004,2.9298)--(3.6255,2.9734) (3.1093,1.8648)--(3.0783,1.8817) (3.0783,1.8817)--(3.0626,1.8548) (3.0783,1.8817)--(3.0632,1.8916) (3.4652,3.4602)--(3.501,3.5315) (3.4652,3.4602)--(3.4514,3.4634) (3.501,3.5315)--(3.5396,3.6099) (3.501,3.5315)--(3.4718,3.5396) (3.4514,3.4634)--(3.4304,3.474) (3.3876,3.3936)--(3.4252,3.3792) (3.3876,3.3936)--(3.3704,3.3645) (3.4252,3.3792)--(3.4757,3.3784) (3.5525,3.4224)--(3.5863,3.4973) (3.5525,3.4224)--(3.5159,3.4392) (2.8794,1.5253)--(2.88,1.4835) (2.8918,1.4504)--(2.8939,1.4455) (2.8913,1.4147)--(2.8958,1.305) (2.8913,1.4147)--(2.8968,1.4079) (2.8958,1.305)--(2.9051,1.3662) (2.8958,1.305)--(2.884,1.2747) (2.8106,1.0807)--(2.8061,1.0656) (2.8106,1.0807)--(2.8168,1.0974) (2.9237,1.3518)--(2.913,1.4075) (2.9237,1.3518)--(2.9479,1.2345) (2.9036,1.3737)--(2.9049,1.3953) (2.9036,1.3737)--(2.9171,1.3725) (3.0887,0.4079)--(3.0874,0.417) (3.0887,0.4079)--(3.0892,0.4048) (6.3107,2.5991)--(6.3412,2.6822) (6.4246,2.5579)--(6.3652,2.4532) (6.4757,2.6474)--(6.4553,2.6123) (6.4757,2.6474)--(6.3933,2.6779) (5.9191,3.0633)--(5.9992,3.0242) (5.0552,3.1153)--(5.1053,3.1272) (5.3553,3.1995)--(5.333,3.1766) (5.4206,3.284)--(5.3553,3.1995) (5.4206,3.284)--(5.4991,3.228) (5.1053,3.1272)--(5.1756,3.0614) (5.1053,3.1272)--(5.1196,3.131) (2.5105,0.2693)--(2.4926,0.2836) (2.5105,0.2693)--(2.5585,0.264) (2.5105,0.2693)--(2.5141,0.2823) (2.5259,0.3256)--(2.523,0.3144) (2.5259,0.3256)--(2.5411,0.3754) (6.0911,2.979)--(6.1306,2.9615) (6.1306,2.9615)--(6.1589,3.0407) (6.1306,2.9615)--(6.2033,2.932) (4.1248,4.265)--(4.0846,4.2724) (4.1248,4.265)--(4.1278,4.3344) (4.1948,4.253)--(4.1816,4.2556) (4.1223,4.2021)--(4.1248,4.265) (4.0773,4.2111)--(4.1223,4.2021) (4.0773,4.2111)--(4.0697,4.1533) (4.0846,4.2724)--(4.0773,4.2111) (4.1276,4.349)--(4.1293,4.3919) (4.2403,4.4344)--(4.275,4.4293) (4.0885,4.3466)--(4.0846,4.2724) (4.0885,4.3466)--(4.1278,4.3445) (4.0257,4.1702)--(4.0187,4.1729) (4.0697,4.1533)--(4.033,4.1674) (4.1136,4.1364)--(4.0697,4.1533) (4.1136,4.1364)--(4.12,4.1566) (4.187,4.108)--(4.148,4.1236) (5.8904,2.5804)--(5.8759,2.5863) (5.9746,2.5406)--(5.8904,2.5804) (4.8544,3.4137)--(4.8802,3.4762) (4.8544,3.4137)--(4.8005,3.4493) (4.9292,4.1523)--(4.9219,4.2027) (4.8915,4.4084)--(4.8814,4.4767) (4.8664,4.5782)--(4.7938,4.5684) (4.8664,4.5782)--(4.8539,4.6618) (4.8341,4.797)--(4.8196,4.8953) (4.8092,4.9657)--(4.8022,5.0129) (4.3681,1.1754)--(4.367,1.0961) (4.3681,1.1754)--(4.3659,1.244) (4.3681,1.1754)--(4.3786,1.1753) (4.3702,1.3044)--(4.3659,1.244) (4.3702,1.3044)--(4.3739,1.3588) (4.7073,2.1038)--(4.6809,2.1077) (5.2109,2.1449)--(5.1539,2.1385) (7.0822,2.725)--(7.0791,2.7222) (4.8673,5.0862)--(4.8757,5.0223) (4.8673,5.0862)--(4.8817,5.0881) (5.0183,5.1061)--(5.1307,5.1209) (4.8757,5.0223)--(4.8815,4.9753) (4.9338,4.5874)--(4.8664,4.5782) (4.9338,4.5874)--(4.9407,4.5363) (4.7938,4.5684)--(4.7373,4.5613) (4.8253,4.337)--(4.7676,4.3304) (4.7902,5.9137)--(4.8359,5.8882) (4.7902,5.9137)--(4.8279,5.9974) (4.9292,5.8263)--(4.9833,5.7914) (4.9292,5.8263)--(4.8966,5.848) (4.9614,5.5386)--(5.0175,5.5464) (4.827,6.026)--(4.8228,6.0355) (4.0686,6.3996)--(4.0437,6.4006) (4.0686,6.3996)--(4.1267,6.4789) (4.0734,6.3936)--(4.0722,6.3982) (4.0734,6.3936)--(4.3142,6.4709) (4.0437,6.4006)--(4.0431,6.3958) (4.0423,6.3886)--(4.0517,6.3827) (4.0423,6.3886)--(4.0353,6.3311) (4.0517,6.3827)--(4.0643,6.3812) (4.0705,6.382)--(4.0734,6.3936) (4.1694,6.5722)--(4.1704,6.5744) (4.1267,6.4789)--(4.0686,6.3996) (4.1267,6.4789)--(4.0668,6.5212) (4.1267,6.4789)--(4.1353,6.4918) (5.2052,7.8572)--(5.2152,7.8673) (5.2052,7.8572)--(5.2517,7.8438) (5.0084,5.1815)--(4.9272,5.1692) (4.5788,4.1165)--(4.5753,4.0646) (4.4512,3.7769)--(4.4249,3.7293) (4.4895,3.4383)--(4.4205,3.2933) (4.4895,3.4383)--(4.4376,3.4832) (4.5439,3.9567)--(4.5796,3.9407) (4.5439,3.9567)--(4.5282,3.9235) (3.4494,1.8239)--(3.4494,1.8352) (3.4494,1.8239)--(3.4503,1.779) (6.3786,2.7858)--(6.3873,2.8098) (6.346,2.6951)--(6.3535,2.7159) (6.5157,2.7353)--(6.3786,2.7858) (6.5157,2.7353)--(6.4923,2.6838) (1.7239,4.9157)--(1.2922,4.9741) (1.8235,4.888)--(1.7686,4.9041) (7.009,2.6426)--(6.9805,2.6146) (6.4553,2.6123)--(6.4246,2.5579) (6.9805,2.6146)--(6.8841,2.5178) (7.0556,2.6893)--(7.009,2.6426) (6.485,2.0964)--(6.4716,2.0773) (6.3138,2.2891)--(6.285,2.329) (6.7321,2.7529)--(6.798,2.7382) (6.9364,1.8638)--(7.0111,1.83) (7.0111,1.83)--(7.106,1.7822) (7.7291,1.6962)--(7.7221,1.6653) (5.9227,0.2871)--(5.5623,0.2385) (5.6796,2.6407)--(5.6544,2.5975) (5.6826,2.669)--(5.6349,2.6892) (5.6815,2.6542)--(5.6817,2.6505) (6.2076,2.311)--(6.2322,2.3804) (6.1006,2.2472)--(6.1623,2.2191) (5.9584,2.3121)--(5.9932,2.2963) (5.8024,2.6139)--(5.7903,2.6189) (5.7161,2.4243)--(5.8171,2.3771) (5.7285,2.6484)--(5.722,2.6514) (6.1674,3.0637)--(6.1731,3.0781) (6.1589,3.0407)--(6.1674,3.0637) (6.023,3.2323)--(6.0014,3.2429) (5.9992,3.0242)--(6.0911,2.979) (6.1876,3.1188)--(6.1981,3.1456) (6.0848,3.2017)--(6.0469,3.2204) (3.3018,3.5335)--(3.2895,3.5408) (3.3018,3.5335)--(3.3247,3.5677) (3.3018,3.5335)--(3.2613,3.4998) (3.2626,3.5623)--(3.251,3.5757) (3.2287,3.5872)--(3.2248,3.5939) (3.1562,3.6092)--(3.1398,3.7013) (3.0715,3.796)--(2.9842,3.5591) (2.9842,3.5591)--(2.973,3.5548) (2.9695,3.5513)--(2.9599,3.5372) (3.6579,4.0205)--(3.6164,3.9529) (3.7281,4.1121)--(3.7853,4.0823) (3.7281,4.1121)--(3.7232,4.1053) (3.6164,3.9529)--(3.6091,3.9274) (3.6091,3.9274)--(3.5853,3.84) (3.5853,3.84)--(3.5777,3.8108) (3.5777,3.8108)--(3.5665,3.7816) (3.5665,3.7816)--(3.557,3.7578) (3.557,3.7578)--(3.5383,3.7087) (3.557,3.7578)--(3.5754,3.7475) (3.5383,3.7087)--(3.522,3.6664) (3.522,3.6664)--(3.5049,3.623) (3.5049,3.623)--(3.4743,3.5471) (3.5049,3.623)--(3.5227,3.6163) (3.6227,3.5774)--(3.6412,3.6193) (3.6227,3.5774)--(3.6838,3.5514) (3.5396,3.6099)--(3.6227,3.5774) (3.5396,3.6099)--(3.5601,3.6511) (3.5601,3.6511)--(3.6412,3.6193) (3.6412,3.6193)--(3.66,3.6595) (3.66,3.6595)--(3.58,3.6916) (3.66,3.6595)--(3.6747,3.6918) (3.58,3.6916)--(3.5383,3.7087) (3.6006,3.7337)--(3.6747,3.6918) (3.6416,3.8162)--(3.6812,3.8971) (3.694,3.7921)--(3.6416,3.8162) (3.7184,3.7265)--(3.674,3.7493) (3.6838,3.5514)--(3.65,3.4719) (3.6838,3.5514)--(3.743,3.5274) (3.7338,3.6298)--(3.66,3.6595) (3.7338,3.6298)--(3.6838,3.5514) (3.7746,3.6978)--(3.7184,3.7265) (3.7843,3.6108)--(3.7338,3.6298) (3.7843,3.6108)--(3.8015,3.6496) (3.8134,3.6768)--(3.8712,3.6542) (3.8134,3.6768)--(3.7959,3.6844) (3.8143,4.1363)--(3.8237,4.1553) (3.7853,4.0823)--(3.8143,4.1363) (3.7853,4.0823)--(3.8289,4.0605) (3.8289,4.0605)--(3.8554,4.0515) (3.9113,4.2133)--(3.8608,4.2336) (3.8554,4.0515)--(3.9043,4.0377) (3.8449,3.5865)--(3.7843,3.6108) (3.8107,3.5021)--(3.8449,3.5865) (3.8107,3.5021)--(3.9012,3.4675) (3.8107,3.5021)--(3.7532,3.5235) (4.2473,4.6521)--(4.1973,4.6482) (4.2473,4.6521)--(4.2851,4.6555) (3.6117,3.3945)--(3.5525,3.4224) (4.9322,3.6052)--(4.9644,3.5732) (4.9322,3.6052)--(4.9888,3.7433) (4.9161,3.5645)--(4.9322,3.6052) (2.6334,3.8537)--(2.6662,3.835) (2.6334,3.8537)--(2.59,3.8736) (2.6931,3.8186)--(2.8048,3.4646) (2.8258,3.4516)--(2.8418,3.4456) (2.915,3.4528)--(2.9625,3.5292) (2.973,3.5548)--(2.9695,3.5513) (3.7276,3.9806)--(3.7442,4.0108) (3.8712,3.6542)--(3.9558,3.6208) (3.9558,3.6208)--(4.06,3.5799) (3.9313,3.552)--(3.8449,3.5865) (4.0283,3.5141)--(3.9313,3.552) (4.0283,3.5141)--(3.9994,3.4522) (4.06,3.5799)--(4.0296,3.517) (4.0774,3.6156)--(4.06,3.5799) (5.7813,5.5471)--(5.8342,5.5387) (5.7813,5.5471)--(5.791,5.7097) (5.7813,5.5471)--(5.7723,5.5472) (5.8342,5.5387)--(5.9184,5.5315) (5.9143,5.4664)--(5.9261,5.4156) (5.7758,5.4767)--(5.7813,5.5471) (5.9184,5.5315)--(5.9798,5.5245) (5.9184,5.5315)--(5.9178,5.5225) (5.9748,5.4611)--(5.9715,5.4171) (5.9798,5.5245)--(5.9748,5.4611) (5.9798,5.5245)--(6.062,5.5184) (4.1555,3.7341)--(4.2502,3.9229) (4.1555,3.7341)--(4.2041,3.8226) (2.185,1.9802)--(2.1798,1.9546) (2.185,1.9802)--(2.2046,2.0548) (2.7015,4.0414)--(2.7059,4.0524) (3.8698,3.3816)--(3.7749,3.4212) (3.949,3.3486)--(3.9321,3.317) (3.968,3.3875)--(3.949,3.3486) (3.968,3.3875)--(3.8842,3.4211) (3.8842,3.4211)--(3.8698,3.3816) (3.9012,3.4675)--(3.9807,3.4347) (3.9894,3.4313)--(3.968,3.3875) (3.9894,3.4313)--(3.9969,3.4284) (3.7749,3.4212)--(3.8107,3.5021) (3.8869,3.2601)--(3.8794,3.2631) (3.8869,3.2601)--(3.915,3.2487) (5.7361,3.1168)--(5.7741,3.1062) (5.4991,3.228)--(5.5074,3.2233) (5.5074,3.2233)--(5.5202,3.2164) (5.2859,3.1665)--(5.3081,3.1712) (5.2073,3.15)--(5.2624,3.162) (5.333,3.1766)--(5.2847,3.1286) (5.333,3.1766)--(5.3475,3.1802) (5.2847,3.1286)--(5.2498,3.0936) (5.2004,3.0453)--(5.1873,3.0315) (5.1756,3.0614)--(5.1871,3.0575) (5.0268,3.1079)--(5.0552,3.1153);
\path[road] (4.9439,3.1371)--(4.9886,3.0997) (4.905,3.1685)--(4.9439,3.1371) (4.905,3.1685)--(4.8834,3.143) (4.8549,3.2112)--(4.905,3.1685) (4.8549,3.2112)--(4.8932,3.2549) (4.8932,3.2549)--(4.9243,3.2937) (4.84,3.3035)--(4.8012,3.2576) (4.9243,3.2937)--(4.9516,3.3263) (4.8136,3.1617)--(4.767,3.2023) (4.9028,3.0887)--(4.8637,3.1206) (4.9028,3.0887)--(4.8961,3.0831) (4.9653,3.3427)--(4.9048,3.3817) (4.9101,3.0822)--(4.9028,3.0887) (4.9101,3.0822)--(4.9886,3.0997) (5.7372,3.3727)--(5.6902,3.3953) (5.6504,3.4144)--(5.6203,3.4296) (5.5328,3.4751)--(5.4398,3.5199) (5.4463,3.3427)--(5.4206,3.284) (5.557,3.6789)--(5.5024,3.6691) (5.612,3.6883)--(5.5654,3.6803) (5.6813,3.7002)--(5.612,3.6883) (5.6031,3.7484)--(5.5477,3.7409) (5.5477,3.7409)--(5.557,3.6789) (5.5891,3.8466)--(5.6031,3.7484) (5.5891,3.8466)--(5.5732,3.956) (5.7946,3.8476)--(5.7938,3.8524) (5.7946,3.8476)--(5.8027,3.787) (3.4066,3.4825)--(3.4124,3.4737) (3.4066,3.4825)--(3.3632,3.5015) (5.2405,4.0261)--(5.2754,4.0302) (5.2685,4.0825)--(5.2616,4.1354) (5.2012,4.023)--(5.2405,4.0261) (5.1615,4.0203)--(5.2012,4.023) (5.1336,4.2276)--(5.1414,4.173) (5.1414,4.173)--(5.1474,4.1253) (5.2553,4.1837)--(5.2479,4.2403) (5.2616,4.1354)--(5.2553,4.1837) (5.2616,4.1354)--(5.1912,4.1292) (5.1912,4.1292)--(5.1966,4.0755) (5.1966,4.0755)--(5.2012,4.023) (5.1474,4.1253)--(5.1615,4.0203) (5.0137,3.9934)--(5.043,4.0054) (5.043,4.0054)--(5.0789,4.0166) (1.0229,5.3412)--(1.0218,5.3366) (1.041,5.3638)--(1.0229,5.3412) (1.076,5.366)--(1.0694,5.3681) (1.0845,5.3611)--(1.076,5.366) (1.0963,5.3467)--(1.0845,5.3611) (1.1002,5.3301)--(1.1,5.3334) (1.0699,5.2912)--(1.0882,5.3012) (1.0699,5.2912)--(1.0428,5.2061) (1.0463,5.2928)--(1.0699,5.2912) (1.0387,5.2968)--(1.0463,5.2928) (1.0228,5.3185)--(1.0387,5.2968) (1.0218,5.3366)--(1.0228,5.3185) (1.0218,5.3366)--(0.9423,5.2704) (1.2021,5.5318)--(1.704,6.2524) (0.9423,5.2704)--(0.9027,5.2217) (1.0106,5.4067)--(1.0229,5.3412) (1.0106,5.4067)--(0.9423,5.2704) (0.9866,5.2803)--(1.2021,5.5318) (0.9624,5.5794)--(1.0116,5.4229) (1.1971,5.4776)--(1.2021,5.5318) (0.9546,5.588)--(0.9624,5.5794) (1.228,5.4665)--(1.206,5.5082) (1.2336,5.4492)--(1.228,5.4665) (1.2336,5.4492)--(1.2238,5.4367) (1.082,5.5126)--(0.868,5.6986) (1.2036,5.3995)--(1.2336,5.4492) (1.2036,5.3995)--(1.2964,5.5182) (1.1521,5.3342)--(1.2036,5.3995) (1.2349,4.9626)--(1.0304,4.8622) (0.8,4.5604)--(0.8414,4.6106) (0.8,4.5604)--(0.7184,4.2906) (7.1597,2.9684)--(7.1239,2.8655) (7.1926,3.0617)--(7.1597,2.9684) (6.8951,3.3517)--(6.9147,3.3386) (6.8951,3.3517)--(6.8964,3.3555) (6.9611,3.3087)--(7.0393,3.2656) (7.0393,3.2656)--(7.0858,3.2434) (6.9498,3.5474)--(6.946,3.5371) (6.9498,3.5474)--(6.9533,3.5566) (5.3273,3.6363)--(5.2446,3.6174) (4.956,3.9705)--(5.0137,3.9934) (4.956,3.9705)--(4.9454,4.0426) (4.9597,3.945)--(4.956,3.9705) (4.9739,3.8485)--(4.9697,3.8768) (5.0517,3.7125)--(5.0397,3.7184) (5.1202,4.0187)--(5.1615,4.0203) (5.0789,4.0166)--(5.1202,4.0187) (4.9398,4.0811)--(4.9292,4.1523) (4.9219,4.2027)--(4.9119,4.2702) (4.9119,4.2702)--(4.9112,4.2745) (5.1253,4.2925)--(5.1336,4.2276) (5.3727,5.489)--(5.4358,5.4986) (5.3099,5.4807)--(5.3727,5.489) (5.2428,5.4716)--(5.2898,5.478) (5.1768,5.5664)--(5.1775,5.5411) (5.1832,5.4632)--(5.1917,5.3937) (5.1178,5.5592)--(5.1594,5.5646) (5.6055,5.3379)--(5.5613,5.3979) (5.5613,5.3979)--(5.5302,5.4391) (5.5316,5.2495)--(5.4647,5.2406) (5.5963,5.2589)--(5.5316,5.2495) (5.652,5.1235)--(5.6509,5.0771) (5.656,5.1926)--(5.652,5.1235) (5.6572,5.2678)--(5.6464,5.2662) (5.6572,5.2678)--(5.6497,5.2787) (5.6572,5.2678)--(5.6574,5.262) (5.5546,5.0645)--(5.6214,5.0739) (5.6214,5.0739)--(5.6509,5.0771) (5.6509,5.0771)--(5.7261,5.0742) (5.6509,5.0771)--(5.6473,5.0256) (5.5635,4.9942)--(5.5546,5.0645) (5.488,5.0561)--(5.5546,5.0645) (5.4647,5.2406)--(5.3454,5.2247) (5.3454,5.2247)--(5.215,5.2072) (5.3702,5.0403)--(5.4078,5.0447) (5.4078,5.0447)--(5.488,5.0561) (5.2389,5.0225)--(5.248,4.9521) (5.2389,5.0225)--(5.2488,5.0238) (5.2328,5.0681)--(5.2389,5.0225) (5.2243,5.1341)--(5.2328,5.0681) (5.5162,4.8258)--(5.527,4.7504) (5.5162,4.8258)--(5.5263,4.8376) (5.5094,4.8877)--(5.5162,4.8258) (5.5094,4.8877)--(5.3929,4.8724) (5.527,4.7504)--(5.5367,4.6735) (5.4372,4.7456)--(5.4531,4.7621) (5.3929,4.8724)--(5.3585,4.8679) (5.3263,4.8635)--(5.2707,4.8552) (5.6044,4.6676)--(5.6637,4.6682) (5.676,4.6684)--(5.6803,4.6339) (5.676,4.6684)--(5.6787,4.6683) (5.6575,4.844)--(5.6612,4.8231) (5.6495,4.9059)--(5.6575,4.844) (5.6495,4.9059)--(5.5984,4.8993) (5.7284,4.9154)--(5.6919,4.911) (4.8075,4.468)--(4.8814,4.4767) (4.8814,4.4767)--(4.8737,4.5287) (4.8814,4.4767)--(4.9473,4.4835) (3.7593,3.0334)--(3.7388,2.9995) (3.5558,3.0151)--(3.486,3.0568) (3.6255,2.9734)--(3.59,2.9947) (3.3913,2.5815)--(3.3569,2.6021) (3.3913,2.5815)--(3.4603,2.5401) (0.7129,4.0048)--(0.7333,4.0096) (0.7129,4.0048)--(0.7077,4.0045) (0.7333,4.0096)--(0.7129,4.0048) (0.7333,4.0096)--(0.7612,4.0206) (1.0743,3.9366)--(1.0703,3.9394) (1.0743,3.9366)--(1.0801,3.9314) (5.0746,5.5536)--(5.0981,5.5566) (5.0175,5.5464)--(5.0746,5.5536) (4.8104,5.5184)--(4.8788,5.5274) (4.8788,5.5274)--(4.9614,5.5386) (4.7301,5.5079)--(4.8104,5.5184) (4.7301,5.5079)--(4.7291,5.5146) (4.7185,5.5879)--(4.7061,5.6739) (4.7061,5.6739)--(4.7021,5.7036) (4.7404,5.4367)--(4.736,5.4673) (4.7447,5.4069)--(4.7404,5.4367) (4.6694,5.4999)--(4.6963,5.5034) (4.7232,5.5551)--(4.7185,5.5879) (4.7552,5.3348)--(4.7494,5.3752) (4.7712,5.2246)--(4.7642,5.2724) (5.1307,5.1209)--(5.2243,5.1341) (4.8815,4.9753)--(4.8866,4.9328) (4.9359,5.0955)--(5.0183,5.1061) (4.9359,5.0955)--(4.9287,5.1552) (5.4125,4.7203)--(5.4372,4.7456) (5.4203,4.6661)--(5.5373,4.667) (5.3617,4.6663)--(5.4203,4.6661) (5.3617,4.6663)--(5.3667,4.6723) (5.0756,4.6639)--(5.0973,4.665) (4.9935,4.6628)--(5.0756,4.6639) (4.8539,4.6618)--(4.9246,4.662) (4.8539,4.6618)--(4.8531,4.6679) (4.9127,4.7466)--(4.9183,4.7013) (4.9056,4.8064)--(4.8341,4.797) (4.9056,4.8064)--(4.9127,4.7466) (4.8196,4.8953)--(4.8156,4.9226) (4.8428,4.7383)--(4.8341,4.797) (4.8428,4.7383)--(4.9127,4.7466) (4.7521,4.8858)--(4.7651,4.7877) (4.6958,4.8785)--(4.7521,4.8858) (4.7731,4.7294)--(4.8428,4.7383) (4.7651,4.7877)--(4.7731,4.7294) (4.9407,4.5363)--(4.9473,4.4835) (4.8737,4.5287)--(4.8664,4.5782) (4.9473,4.4835)--(5.0156,4.4906) (4.7373,4.5613)--(4.6548,4.5512) (4.7501,4.4619)--(4.7796,4.465) (4.9246,4.662)--(4.9338,4.5874) (4.9246,4.662)--(4.9935,4.6628) (6.1021,3.3669)--(6.1341,3.3678) (6.1021,3.3669)--(6.0954,3.3037) (6.8457,2.976)--(6.851,3.0166) (6.8608,3.0916)--(6.8649,3.1249) (6.6718,3.146)--(6.6608,3.1184) (6.6425,3.0728)--(6.6279,3.0311) (6.6782,3.162)--(6.6718,3.146) (6.7055,3.2299)--(6.6871,3.1841) (6.7205,3.2662)--(6.7055,3.2299) (6.7258,3.2786)--(6.7205,3.2662) (6.7451,3.3426)--(6.7364,3.3168) (6.7766,3.4352)--(6.8951,3.3517) (6.7766,3.4352)--(6.7686,3.4094) (6.8869,3.2967)--(6.89,3.32) (6.8768,3.2195)--(6.8869,3.2967) (6.8065,3.5182)--(6.778,3.4391) (6.9303,3.4797)--(6.8065,3.5182) (6.9303,3.4797)--(6.946,3.5371) (6.9303,3.4797)--(6.8964,3.3555) (5.2967,5.5824)--(5.2847,5.5896) (5.3686,5.5409)--(5.3263,5.5635) (5.4421,5.4994)--(5.4334,5.5043) (5.4421,5.4994)--(5.4859,5.5081) (5.5171,5.454)--(5.4421,5.4994) (5.5171,5.454)--(5.4859,5.5081) (5.5302,5.4391)--(5.5171,5.454) (5.1917,5.3937)--(5.1969,5.3498) (5.215,5.2072)--(5.2243,5.1341) (5.215,5.2072)--(5.1215,5.195) (5.1969,5.3498)--(5.2055,5.2825) (5.2055,5.2825)--(5.2091,5.2524) (4.9272,5.1692)--(4.8577,5.1596) (4.9731,4.8149)--(4.9213,4.8084) (4.9183,4.7013)--(4.9215,4.6821) (5.2685,4.7927)--(5.2752,4.7335) (5.0545,4.8265)--(4.9731,4.8149) (5.1682,4.8407)--(5.1146,4.8348) (5.2606,4.8539)--(5.2492,4.8523) (5.2606,4.8539)--(5.2676,4.7992) (5.248,4.9521)--(5.2606,4.8539) (5.1918,4.6645)--(5.283,4.6661) (5.3047,5.0311)--(5.3702,5.0403) (6.4296,2.9294)--(6.3868,2.9449) (6.3829,2.8643)--(6.4043,2.8566) (6.3868,2.9449)--(6.3922,3.0503) (6.5731,2.878)--(6.5472,2.8057) (6.4184,3.4208)--(6.4181,3.4151) (6.2406,3.6137)--(6.2465,3.6169) (6.0634,3.767)--(5.9574,3.7487) (6.4308,3.6219)--(6.4249,3.535) (6.4308,3.6219)--(6.4726,3.6292) (6.7686,3.4094)--(6.7542,3.3641) (6.6044,3.5574)--(6.63,3.5395) (4.9694,3.457)--(4.9404,3.4238) (5.1034,3.4488)--(5.1095,3.4459) (4.9404,3.4238)--(4.9048,3.3817) (4.9048,3.3817)--(4.8544,3.4137) (4.9048,3.3817)--(4.84,3.3035) (5.0189,3.5166)--(5.0685,3.4716) (5.0189,3.5166)--(4.9694,3.457) (4.8999,3.5239)--(4.9161,3.5645) (4.8802,3.4762)--(4.8999,3.5239) (4.8129,3.5996)--(4.7474,3.6533) (4.8129,3.5996)--(4.8617,3.6596) (4.7034,3.6891)--(4.6949,3.7087) (4.7474,3.6533)--(4.7427,3.6538) (4.8617,3.6596)--(4.9069,3.6265) (4.7194,3.6101)--(4.7786,3.5607) (4.7194,3.6101)--(4.7027,3.5834) (4.6737,3.6476)--(4.7194,3.6101) (4.7433,3.8158)--(4.7635,3.7813) (4.6861,3.4489)--(4.7244,3.4139) (4.6861,3.4489)--(4.7282,3.4988) (4.7425,3.5163)--(4.7786,3.5607) (4.7425,3.5163)--(4.7167,3.537) (4.7786,3.5607)--(4.8129,3.5996) (4.8005,3.4493)--(4.7722,3.4684) (4.7244,3.4139)--(4.7465,3.3921) (4.7465,3.3921)--(4.6988,3.3444) (4.6839,3.5537)--(4.6743,3.5586) (4.6839,3.5537)--(4.6648,3.5232) (4.6307,3.5811)--(4.6006,3.5957) (4.6434,3.489)--(4.662,3.4708) (6.6475,2.924)--(6.5982,2.949) (6.5989,2.788)--(6.6588,2.7714) (4.3521,3.0493)--(4.4163,3.0195) (4.385,3.2208)--(4.3677,3.1849) (4.3496,3.1474)--(4.3269,3.1005) (4.6988,3.3444)--(4.7528,3.2976) (4.6551,3.2975)--(4.625,3.3232) (4.4205,3.2933)--(4.385,3.2208) (4.89,3.7929)--(4.8828,3.7965) (4.89,3.7929)--(4.8309,3.754) (4.9475,3.7636)--(4.89,3.7929) (4.1408,1.3037)--(4.1362,1.2914) (4.1408,1.3037)--(4.1294,1.3037) (4.4261,1.5847)--(4.4009,1.4911) (3.5863,3.4973)--(3.501,3.5315) (3.5863,3.4973)--(3.6227,3.5774) (6.0822,4.9246)--(6.0622,4.9237) (6.1714,4.9261)--(6.0822,4.9246) (6.2389,4.9271)--(6.1714,4.9261) (5.9733,4.9232)--(5.9635,4.9213) (5.9733,4.9232)--(5.9717,5.0054) (5.9714,5.0141)--(5.971,5.0225) (5.9763,4.8135)--(5.9762,4.8149) (6.3288,4.9286)--(6.2389,4.9271) (6.3808,4.8189)--(6.3778,4.6815) (6.2428,4.6735)--(6.3192,4.6738) (6.3192,4.6738)--(6.3779,4.6741) (6.3779,4.6741)--(6.4384,4.6752) (5.9747,4.4252)--(5.9803,4.5995) (5.9803,4.5995)--(5.9811,4.6696) (5.9733,4.599)--(5.9803,4.5995) (5.9733,4.599)--(5.9731,4.5853) (5.8381,2.3442)--(5.8465,2.3308) (4.6809,2.1077)--(4.6143,2.1112) (4.5061,2.1144)--(4.5037,2.0782) (4.3947,2.3046)--(4.3835,2.277) (4.3947,2.3046)--(4.4134,2.3477) (4.4465,2.4269)--(4.4134,2.3477) (4.4465,2.4269)--(4.477,2.5005) (4.3713,2.2467)--(4.3423,2.1768) (4.3713,2.2467)--(4.3835,2.277) (3.9106,1.1364)--(3.9168,1.1528) (3.9106,1.1364)--(3.8884,1.1396) (3.9106,1.1364)--(4.2364,1.1047) (3.6556,1.1325)--(3.464,1.2641) (3.6556,1.1325)--(3.7698,1.136) (4.367,1.0961)--(4.3681,1.1754) (4.367,1.0961)--(4.2899,1.1033) (4.367,1.0961)--(4.4073,1.0931) (4.6567,0.913)--(4.6656,0.8824) (6.0371,1.8521)--(6.0438,1.8664) (6.0371,1.8521)--(6.0346,1.8455) (6.1955,2.1515)--(6.1863,2.1339) (4.1335,5.2129)--(4.1247,5.2105) (4.1335,5.2129)--(4.1304,5.2209) (4.1949,5.2302)--(4.143,5.2156) (5.053,2.9686)--(5.0135,2.995) (5.242,2.969)--(5.2494,2.9581) (5.242,2.969)--(5.2256,2.9907) (5.1527,2.8772)--(5.1126,2.9181) (5.2223,2.6945)--(5.203,2.7791) (4.9833,5.7914)--(4.9292,5.8263) (4.9833,5.7914)--(5.0603,5.7386) (5.0603,5.7386)--(4.9833,5.7914) (5.0603,5.7386)--(5.0973,5.7138) (4.8359,5.8882)--(4.7902,5.9137) (4.8359,5.8882)--(4.8781,5.8602) (5.1927,5.6498)--(5.1791,5.6594) (5.1501,5.6789)--(5.0973,5.7138) (5.1501,5.6789)--(5.1653,5.6407) (5.0973,5.7138)--(5.0603,5.7386) (5.0973,5.7138)--(5.1501,5.6789) (2.821,5.6935)--(3.9669,5.5601) (4.4217,5.5233)--(4.4235,5.5348) (4.4217,5.5233)--(4.4105,5.5263) (4.6687,5.5068)--(4.6068,5.4987) (4.7291,5.5146)--(4.7232,5.5551) (4.7291,5.5146)--(4.6687,5.5068) (4.8096,5.525)--(4.7291,5.5146) (4.8778,5.5341)--(4.8096,5.525) (4.9605,5.5451)--(4.8778,5.5341) (5.0167,5.553)--(4.9605,5.5451) (5.0737,5.5602)--(5.0167,5.553) (5.1166,5.5663)--(5.0737,5.5602) (5.175,5.5741)--(5.1768,5.5664) (5.175,5.5741)--(5.1166,5.5663) (5.2847,5.5896)--(5.2674,5.6009) (5.2847,5.5896)--(5.2766,5.588) (4.9541,3.0454)--(4.9101,3.0822) (5.0816,2.9488)--(5.0692,2.9577) (4.8623,3.0433)--(4.8798,3.0646) (4.8229,3.0662)--(4.7974,3.0574) (4.771,2.9366)--(4.8155,2.9893) (4.8155,2.9893)--(4.8477,3.0261) (4.7184,2.8818)--(4.737,2.8979) (4.7184,2.8818)--(4.7577,2.8635) (4.8961,3.0831)--(4.8736,3.0752) (4.7324,3.1171)--(4.7485,3.1568) (6.2963,2.3477)--(6.285,2.329) (6.1259,2.0218)--(6.1153,2.0024) (5.412,1.8547)--(5.4104,1.8776) (5.412,1.8547)--(5.4131,1.8293) (5.4015,1.9827)--(5.4049,1.9487) (5.4015,1.9827)--(5.3978,2.0185) (5.3287,2.2882)--(5.3414,2.2349) (5.3287,2.2882)--(5.323,2.3132) (5.2728,2.5242)--(5.2481,2.6038) (5.3584,2.1625)--(5.3414,2.2349) (5.3584,2.1625)--(5.3748,2.1054) (8.0934,2.6216)--(8.0795,2.5998) (8.2011,2.8823)--(8.1554,2.7646) (8.118,2.7009)--(8.1185,2.6917) (8.1291,2.7311)--(8.118,2.7009) (8.1401,2.7479)--(8.1291,2.7311) (8.2814,3.1299)--(8.2708,3.077) (8.296,3.2472)--(8.2947,3.2332) (8.3066,3.3323)--(8.296,3.2472) (8.3182,3.4099)--(8.3119,3.3676) (7.5549,3.7781)--(7.5552,3.7764) (7.0036,3.8463)--(6.9973,3.8458) (6.8364,3.8259)--(6.7564,3.7929) (6.2824,3.8043)--(6.2314,3.7962) (6.2824,3.8043)--(6.2859,3.8014) (4.6191,4.6488)--(4.6132,4.546) (6.5123,4.6756)--(6.5402,4.6771) (6.5123,4.6756)--(6.5119,4.6825) (4.6266,4.8702)--(4.6958,4.8785) (4.6266,4.8702)--(4.6227,4.7703) (5.9236,5.5894)--(5.9228,5.5812) (5.791,5.7097)--(5.8481,5.706) (5.791,5.7097)--(5.8088,5.9196) (5.8481,5.706)--(5.8798,5.7034) (5.9289,5.6995)--(5.9309,5.6895) (5.7619,5.3581)--(5.7603,5.3394) (5.7546,5.2806)--(5.6572,5.2678) (5.7546,5.2806)--(5.7393,5.1881) (5.9032,5.2989)--(5.8846,5.2966) (5.9394,5.3032)--(5.9086,5.2995) (5.9784,5.3123)--(5.9632,5.3063) (5.9261,5.4156)--(5.9394,5.3032) (5.7957,5.3534)--(5.8244,5.2892) (5.8244,5.2892)--(5.7992,5.286) (5.8244,5.2892)--(5.8846,5.1838) (5.8244,5.2892)--(5.8153,5.3203) (4.593,5.3134)--(4.5954,5.1997) (4.5927,5.3719)--(4.593,5.3134) (3.9264,5.5921)--(3.9212,5.6586) (4.0434,5.0521)--(4.0414,5.0926) (4.0491,5.0028)--(4.053,4.962) (4.0491,5.0028)--(4.0464,5.0264) (4.1398,5.0196)--(4.0491,5.0028) (4.09,3.1428)--(4.032,3.0379) (4.0213,3.0183)--(4.0169,3.0114) (4.0292,3.0134)--(4.0449,3.0415) (3.9711,2.9464)--(3.9126,2.876) (3.9908,2.9548)--(4.0026,2.9704) (3.9126,2.876)--(3.856,2.798) (3.9194,2.8703)--(3.9908,2.9548) (3.6123,2.3882)--(3.5517,2.286) (3.6194,2.3841)--(3.6341,2.4094) (3.6341,2.4094)--(3.7069,2.5328) (3.4929,2.1735)--(3.5462,2.2593) (3.4929,2.1735)--(3.4792,2.1469) (4.9952,1.3974)--(5.1035,1.3982) (4.9952,1.3974)--(4.9593,1.4029) (5.4317,1.4459)--(5.4037,1.4354) (3.7693,4.4492)--(3.7799,4.5219) (3.7693,4.4492)--(3.8191,4.6082) (3.1307,1.8297)--(3.333,1.7518) (3.1307,1.8297)--(3.1237,1.8384) (3.4923,1.6287)--(3.5624,1.6263) (3.4923,1.6287)--(3.4774,1.6291) (4.8332,3.92)--(4.8747,3.9369) (3.2113,3.5847)--(3.261,3.523) (3.2113,3.5847)--(3.2556,3.5137) (4.7819,5.1503)--(4.7798,5.165) (4.7819,5.1503)--(4.7291,5.1434) (2.9604,1.6604)--(2.9586,1.6573) (2.9707,1.6525)--(2.9978,1.6847) (2.9707,1.6525)--(3.0412,1.7707) (5.8715,3.3124)--(5.8668,3.3152) (5.8715,3.3124)--(5.8736,3.3186) (6.3342,6.6867)--(6.2781,6.6787) (6.203,6.6676)--(6.1178,6.7017) (6.1178,6.7017)--(6.0659,6.7397) (6.0659,6.7397)--(6.0501,6.7159) (6.0659,6.7397)--(5.9716,6.7758) (6.0501,6.7159)--(6.0496,6.7009) (6.0496,6.7009)--(6.0628,6.6794) (6.0496,6.7009)--(5.9613,6.6734) (6.0628,6.6794)--(6.1044,6.6797) (6.1044,6.6797)--(6.1178,6.7017) (6.1044,6.6797)--(6.2027,6.6604) (5.9716,6.7758)--(5.9579,6.7799) (5.9579,6.7799)--(5.6891,6.8102) (4.0589,4.9011)--(4.064,4.855) (4.0589,4.9011)--(4.0584,4.9055) (4.0778,4.6388)--(4.0364,4.6355) (4.0778,4.6388)--(4.1394,4.6437) (4.0778,4.6388)--(4.0788,4.5974) (3.6938,3.9198)--(3.6983,3.9275) (3.5754,3.7475)--(3.6006,3.7337) (3.7552,3.6643)--(3.7338,3.6298) (3.7552,3.6643)--(3.7592,3.663) (3.65,3.4719)--(3.5863,3.4973) (3.65,3.4719)--(3.6227,3.4078) (2.4121,5.7576)--(2.39,5.838) (2.3481,5.7534)--(2.3819,5.7469) (2.5327,5.5752)--(2.511,5.6068) (2.6314,5.4496)--(2.5968,5.4976) (2.8111,5.3069)--(2.8125,5.296) (2.8159,5.2769)--(2.8598,5.1697) (2.8989,5.1161)--(3.1329,5.0466) (3.3172,5.0963)--(3.3409,5.1027) (3.3972,5.1117)--(3.5115,5.1189) (3.5115,5.1189)--(3.5951,5.1235) (3.5951,5.1235)--(3.6793,5.1023) (3.6809,5.1018)--(3.7068,5.0917) (3.7068,5.0917)--(3.7414,5.0759) (3.7414,5.0759)--(3.7953,5.0333) (3.7953,5.0333)--(3.8271,5.0072) (3.7953,5.0333)--(3.8223,5.0713);
\path[road] (3.8271,5.0072)--(3.8738,5.0301) (3.8271,5.0072)--(3.8329,5.0015) (3.8683,4.9668)--(3.881,4.954) (3.8683,4.9668)--(3.8592,4.9611) (3.9184,4.888)--(3.9233,4.8903) (3.9184,4.888)--(3.9422,4.8462) (5.2175,6.6567)--(5.2126,6.6529) (5.0775,6.5343)--(5.0643,6.5206) (4.966,6.3727)--(4.9626,6.3652) (4.9444,6.3213)--(4.9036,6.2128) (4.9036,6.2128)--(4.812,6.0511) (4.9036,6.2128)--(4.819,6.047) (4.812,6.0511)--(4.8036,6.0255) (4.7914,5.9808)--(4.7763,5.9149) (4.7914,5.9808)--(4.7854,5.9197) (4.7577,5.8554)--(4.7902,5.9137) (4.7577,5.8554)--(4.7505,5.8412) (4.5902,5.498)--(4.4566,5.5128) (3.349,3.3876)--(3.3638,3.4004) (3.1944,3.2334)--(3.1848,3.2232) (3.1944,3.2334)--(3.2045,3.2438) (3.1163,3.1486)--(3.1128,3.1421) (3.1163,3.1486)--(3.1848,3.2232) (5.8307,6.1895)--(5.8212,6.1909) (5.8307,6.1895)--(5.8333,6.2167) (5.7848,5.7104)--(5.791,5.7097) (5.7848,5.7104)--(5.7788,5.6312) (5.7723,5.5472)--(5.7813,5.5471) (5.7723,5.5472)--(5.7691,5.4814) (5.7723,5.5472)--(5.7404,5.5431) (4.1667,4.522)--(4.1342,4.5194) (4.1342,4.5194)--(4.1376,4.601) (4.1342,4.5194)--(4.0821,4.5156) (4.1341,4.4817)--(4.1342,4.5194) (4.1341,4.4817)--(4.165,4.4847) (4.1691,4.4852)--(4.2163,4.488) (4.2163,4.488)--(4.2417,4.4867) (4.2163,4.488)--(4.2153,4.5248) (4.2417,4.4867)--(4.2403,4.4344) (4.2153,4.5248)--(4.1667,4.522) (4.2153,4.5248)--(4.2034,4.6054) (7.1495,5.2282)--(7.1957,5.2155) (7.1495,5.2282)--(7.1366,5.2314) (6.8865,5.2962)--(6.7612,5.3294) (6.8865,5.2962)--(6.9511,5.279) (6.7612,5.3294)--(6.8865,5.2962) (6.7612,5.3294)--(6.7633,5.2494) (6.7612,5.3294)--(6.6373,5.3599) (6.7612,5.3294)--(6.7587,5.4449) (6.6299,5.3613)--(6.5764,5.3688) (6.6299,5.3613)--(6.6373,5.3599) (6.5764,5.3688)--(6.6299,5.3613) (6.5764,5.3688)--(6.5093,5.373) (6.5093,5.373)--(6.5764,5.3688) (6.5093,5.373)--(6.4393,5.3721) (6.4393,5.3721)--(6.5093,5.373) (6.4393,5.3721)--(6.3949,5.3658) (5.6803,4.6339)--(5.6093,4.6254) (5.6093,4.6254)--(5.5432,4.6162) (5.5432,4.6162)--(5.4285,4.6013) (5.0039,2.6972)--(5.0551,2.609) (5.0606,2.5979)--(5.0753,2.557) (3.5626,4.2741)--(3.5546,4.2665) (3.5626,4.2741)--(3.5635,4.2771) (3.5686,4.2926)--(3.6163,4.3036) (3.5686,4.2926)--(3.5635,4.2771) (3.566,4.3515)--(3.5686,4.2926) (4.5844,4.1703)--(4.5788,4.1165) (4.5891,4.2366)--(4.5844,4.1703) (4.5753,4.0646)--(4.5747,4.0546) (3.9725,4.6307)--(3.9937,4.6306) (3.9725,4.6307)--(3.9342,4.634) (3.7817,4.5282)--(3.7888,4.5595) (3.799,4.8299)--(3.7979,4.8382) (3.7777,4.9197)--(3.7398,4.905) (3.7777,4.9197)--(3.7867,4.924) (3.7777,4.9197)--(3.7401,4.9575) (3.6985,4.9979)--(3.6903,5.0033) (3.9937,4.6306)--(3.9725,4.6307) (3.9937,4.6306)--(3.9804,4.5236) (3.9937,4.6306)--(4.0364,4.6355) (3.9804,4.5236)--(3.9574,4.4527) (3.9269,4.38)--(3.9174,4.3635) (5.6244,5.5279)--(5.6172,5.5269) (5.6244,5.5279)--(5.6498,5.5313) (4.5899,5.4915)--(4.6007,5.4908) (4.8279,5.9974)--(4.827,6.026) (4.8051,6.0457)--(4.7151,6.0931) (5.034,4.3566)--(4.9646,4.3498) (5.1156,4.3657)--(5.1253,4.2925) (5.1156,4.3657)--(5.1061,4.3646) (5.0156,4.4906)--(5.0838,4.4977) (5.0977,4.4992)--(5.1555,4.5052) (5.0977,4.4992)--(5.1066,4.4314) (5.1555,4.5052)--(5.1886,4.5086) (5.2171,4.4875)--(5.2396,4.5145) (5.2211,4.4438)--(5.2171,4.4875) (5.2302,4.3753)--(5.1156,4.3657) (5.2302,4.3753)--(5.2211,4.4438) (5.1066,4.4314)--(5.1141,4.3805) (5.5732,3.956)--(5.5675,3.9949) (5.5675,3.9949)--(5.5057,4.0101) (5.5057,4.0101)--(5.442,4.0272) (5.5057,4.0101)--(5.4998,4.0423) (5.442,4.0272)--(5.4394,4.0404) (5.2479,4.2403)--(5.2442,4.2688) (5.4394,4.0404)--(5.4998,4.0423) (5.4394,4.0404)--(5.3772,4.0381) (5.4998,4.0423)--(5.4394,4.0404) (5.4998,4.0423)--(5.5604,4.0436) (5.5604,4.0436)--(5.4998,4.0423) (5.5604,4.0436)--(5.6212,4.0445) (5.68,4.0447)--(5.6212,4.0445) (5.68,4.0447)--(5.6799,4.0255) (5.68,4.0447)--(5.7117,4.0446) (5.2396,4.3044)--(5.239,4.3091) (5.7393,5.1881)--(5.7361,5.1664) (5.7355,5.1622)--(5.7327,5.1667) (5.7355,5.1622)--(5.7343,5.1542) (5.7317,5.1336)--(5.652,5.1235) (5.7317,5.1336)--(5.7261,5.0742) (5.7584,5.1313)--(5.7355,5.1622) (5.7584,5.1313)--(5.7502,5.132) (5.7481,5.0732)--(5.7577,5.0832) (5.7261,5.0742)--(5.7481,5.0732) (5.6675,4.994)--(5.7282,5.0546) (5.7948,5.076)--(5.7974,5.1159) (5.7948,5.076)--(5.78,5.1029) (5.8008,4.8853)--(5.7996,4.9166) (5.7996,4.9166)--(5.7961,5.0364) (5.7996,4.9166)--(5.7968,4.9167) (5.7442,4.728)--(5.7499,4.7435) (5.7806,4.8263)--(5.7992,4.8753) (5.8274,4.6705)--(5.8513,4.6707) (5.8193,4.9164)--(5.8149,4.9163) (5.7992,5.286)--(5.7546,5.2806) (4.7099,5.7614)--(4.6975,5.7372) (4.7099,5.7614)--(4.7505,5.8412) (4.6975,5.7372)--(4.7099,5.7614) (4.6975,5.7372)--(4.6826,5.7052) (4.6201,4.9407)--(4.6266,4.8702) (4.8022,5.0129)--(4.7927,5.0769) (4.6645,4.4525)--(4.7501,4.4619) (4.6132,4.546)--(4.6048,4.4466) (4.6048,4.4466)--(4.6645,4.4525) (4.6048,4.4466)--(4.5996,4.3786) (4.8747,3.9369)--(4.8936,3.8913) (5.7705,4.0443)--(5.7705,4.0323) (5.7705,4.0443)--(5.7627,4.0443) (5.7705,4.0443)--(5.777,4.0442) (5.7705,4.0443)--(5.7685,4.0688) (5.9089,4.0451)--(5.9194,4.0452) (5.9089,4.0451)--(5.906,4.045) (6.0154,4.0367)--(6.1189,3.9476) (6.1596,4.0308)--(6.1786,4.1661) (6.1596,4.0308)--(6.0188,4.0481) (6.2298,4.0234)--(6.1983,4.0268) (6.3376,4.0103)--(6.3544,4.1399) (6.3376,4.0103)--(6.2608,4.0196) (6.409,4.0031)--(6.3376,4.0103) (6.409,4.0031)--(6.3498,3.8168) (6.588,3.972)--(6.5503,3.9787) (6.6939,3.9531)--(6.6671,3.9579) (6.8229,4.0494)--(6.8431,4.133) (6.8229,4.0494)--(6.8516,4.0442) (6.8229,4.0494)--(6.8067,3.9842) (4.5278,3.6785)--(4.5515,3.7273) (4.5278,3.6785)--(4.4755,3.7044) (4.5515,3.7273)--(4.5742,3.775) (4.5515,3.7273)--(4.6134,3.6969) (4.4755,3.7044)--(4.4249,3.7293) (4.4332,3.6215)--(4.4839,3.5887) (4.4839,3.5887)--(4.5278,3.6785) (4.5896,3.6485)--(4.572,3.6106) (4.5201,3.8014)--(4.51,3.8066) (4.5201,3.8014)--(4.5238,3.8105) (4.5742,3.775)--(4.5201,3.8014) (4.5742,3.775)--(4.6028,3.8308) (4.6935,3.7156)--(4.6711,3.7265) (4.4249,3.7293)--(4.3816,3.6527) (4.3816,3.6527)--(4.4332,3.6215) (4.3816,3.6527)--(4.3216,3.5531) (4.6028,3.8308)--(4.544,3.8594) (4.6028,3.8308)--(4.6237,3.8742) (4.7021,3.8787)--(4.688,3.851) (4.7021,3.8787)--(4.7233,3.8763) (4.6634,3.7997)--(4.6028,3.8308) (4.6634,3.7997)--(4.6891,3.7418) (4.6634,3.7997)--(4.6367,3.7443) (4.627,3.8811)--(4.634,3.8777) (4.688,3.851)--(4.6634,3.7997) (4.544,3.8594)--(4.5614,3.8998) (4.4768,3.8233)--(4.4512,3.7769) (4.1543,3.2547)--(4.1225,3.2018) (5.1051,2.9057)--(5.0983,2.8942) (5.049,2.817)--(5.0398,2.8028) (4.7528,3.2976)--(4.7927,3.2645) (4.7927,3.2645)--(4.8179,3.3254) (4.7927,3.2645)--(4.8012,3.2576) (4.8179,3.3254)--(4.8544,3.4137) (4.8012,3.2576)--(4.8549,3.2112) (4.5842,3.3579)--(4.5336,3.4009) (4.5946,3.5187)--(4.6434,3.489) (4.9902,3.5461)--(5.0189,3.5166) (4.6227,4.7703)--(4.6205,4.6823) (6.1786,4.1661)--(6.2448,4.1566) (6.2448,4.1566)--(6.2298,4.0234) (6.2448,4.1566)--(6.3037,4.1483) (6.3544,4.1399)--(6.4202,4.1265) (6.4202,4.1265)--(6.4134,4.0329) (6.4202,4.1265)--(6.4575,4.1194) (6.0431,4.1874)--(6.1786,4.1661) (4.9095,3.8541)--(4.9697,3.8768) (4.9697,3.8768)--(4.9597,3.945) (4.7635,3.7813)--(4.7959,3.7344) (4.6711,3.7265)--(4.6687,3.7276) (4.6891,3.7418)--(4.7635,3.7813) (5.6424,3.8467)--(5.5891,3.8466) (5.667,3.8468)--(5.6591,3.8467) (5.6802,3.8597)--(5.6796,3.8578) (4.0364,1.4402)--(3.9805,1.3051) (4.0364,1.4402)--(3.9826,1.441) (4.0364,1.4402)--(4.0998,1.5931) (3.9805,1.3051)--(4.0364,1.4402) (3.9805,1.3051)--(3.9618,1.2604) (3.9805,1.3051)--(4.0104,1.3038) (3.8711,1.4454)--(3.8627,1.5192) (3.8711,1.4454)--(3.8912,1.4444) (3.8627,1.5192)--(3.8711,1.4454) (3.8627,1.5192)--(3.8618,1.5302) (4.5395,2.6513)--(4.592,2.7767) (4.5395,2.6513)--(4.5078,2.5752) (4.592,2.7767)--(4.5395,2.6513) (4.592,2.7767)--(4.6272,2.8651) (6.4286,4.6226)--(6.4153,4.5364) (6.4286,4.6226)--(6.4384,4.6752) (6.4019,4.4467)--(6.3887,4.3586) (6.4019,4.4467)--(6.4153,4.5364) (6.3887,4.3586)--(6.4019,4.4467) (6.3887,4.3586)--(6.3839,4.3252) (6.4153,4.5364)--(6.4286,4.6226) (6.4153,4.5364)--(6.4019,4.4467) (6.0485,4.2369)--(6.0205,4.2352) (6.0485,4.2369)--(6.0445,4.197) (6.213,4.2513)--(6.1064,4.2422) (6.254,4.2552)--(6.213,4.2513) (6.254,4.2552)--(6.25,4.2117) (6.3739,4.2616)--(6.254,4.2552) (6.3739,4.2616)--(6.37,4.2367) (6.3739,4.2616)--(6.3814,4.3083) (6.37,4.2367)--(6.3739,4.2616) (6.37,4.2367)--(6.3634,4.1967) (6.5413,4.1996)--(6.486,4.2114) (5.5654,3.6803)--(5.557,3.6789) (5.6203,3.4296)--(5.5707,3.4554) (4.0821,4.4)--(4.0739,4.3695) (4.1293,4.3919)--(4.1341,4.4817) (4.1293,4.3919)--(4.2173,4.3888) (4.1595,4.312)--(4.1926,4.3472) (4.1595,4.312)--(4.1632,4.3091) (4.0321,4.5059)--(3.9804,4.5236) (4.0321,4.5059)--(4.0186,4.4777) (4.0321,4.5059)--(4.0537,4.5188) (4.0186,4.4777)--(4.0321,4.5059) (4.0186,4.4777)--(4.006,4.4595) (4.0186,4.4777)--(4.0309,4.4765) (4.063,4.4756)--(4.0836,4.4767) (4.0537,4.5188)--(4.0321,4.5059) (4.0537,4.5188)--(4.0408,4.594) (4.0537,4.5188)--(4.0563,4.5126) (4.1926,4.3472)--(4.1276,4.349) (4.1376,4.601)--(4.157,4.6022) (4.1376,4.601)--(4.1394,4.6437) (4.157,4.6022)--(4.1667,4.522) (4.157,4.6022)--(4.2034,4.6054) (4.157,4.6022)--(4.1564,4.6063) (4.2034,4.6054)--(4.1973,4.6482) (4.0408,4.594)--(4.0537,4.5188) (4.0408,4.594)--(4.071,4.5962) (4.0408,4.594)--(4.037,4.6299) (4.0364,4.6355)--(4.0778,4.6388) (4.0364,4.6355)--(3.9937,4.6306) (4.1394,4.6437)--(4.0778,4.6388) (4.1394,4.6437)--(4.1973,4.6482) (4.1394,4.6437)--(4.1412,4.6856) (4.1973,4.6482)--(4.2473,4.6521) (4.1973,4.6482)--(4.1394,4.6437) (4.0836,4.4767)--(4.1341,4.4817) (4.0836,4.4767)--(4.0821,4.4) (4.0821,4.5156)--(4.0836,4.4767) (4.0821,4.5156)--(4.0563,4.5126) (4.0788,4.5974)--(4.0821,4.5156) (4.3157,4.876)--(4.3147,4.905) (4.3147,4.905)--(4.3136,4.9643) (4.3147,4.905)--(4.3607,4.9069) (4.3187,4.83)--(4.3186,4.8313) (4.3179,4.7978)--(4.3187,4.83) (4.3179,4.7978)--(4.282,4.7957) (4.3113,4.6549)--(4.3333,4.6562) (4.2575,4.9032)--(4.3147,4.905) (4.2575,4.9032)--(4.2582,4.9195) (4.253,4.7941)--(4.199,4.7867) (4.2597,4.9552)--(4.2438,4.951) (4.1513,4.927)--(4.1527,4.9662) (4.1504,4.9046)--(4.2575,4.9032) (4.1504,4.9046)--(4.1513,4.927) (4.1504,4.9046)--(4.0891,4.901) (4.0891,4.901)--(4.0589,4.9011) (4.0872,4.8304)--(4.1491,4.8363) (4.1503,4.8645)--(4.1504,4.9046) (4.1491,4.8363)--(4.1503,4.8645) (4.148,4.8103)--(4.1491,4.8363) (4.199,4.7867)--(4.1633,4.7861) (4.1437,4.7246)--(4.1447,4.7525) (4.1466,4.7881)--(4.148,4.8103) (4.1466,4.7881)--(4.1298,4.7915) (4.1451,4.7625)--(4.1466,4.7881) (4.0653,4.8279)--(4.0872,4.8304) (4.0653,4.8279)--(4.0143,4.8255) (4.0653,4.8279)--(4.0676,4.7944) (3.8884,1.1396)--(3.9106,1.1364) (3.8884,1.1396)--(3.8719,1.1391) (4.2413,1.9361)--(4.2886,2.0477) (4.2413,1.9361)--(4.2177,1.8757) (4.3815,3.5174)--(4.3216,3.5531) (4.497,1.9721)--(4.4958,1.9491) (4.4863,1.8566)--(4.4747,1.7649) (4.4718,1.741)--(4.4689,1.7208) (4.2886,2.0477)--(4.2413,1.9361) (4.2886,2.0477)--(4.3129,2.1065) (6.5409,3.6679)--(6.5307,3.6619) (4.0717,3.0899)--(4.1027,3.163) (6.0042,1.7898)--(5.9022,1.6681) (6.0042,1.7898)--(6.0346,1.8455) (6.1496,1.5222)--(6.0735,1.4888) (6.199,1.5492)--(6.1496,1.5222) (5.9022,1.6681)--(6.0042,1.7898) (5.9022,1.6681)--(5.8856,1.6491) (6.0735,1.4888)--(5.9872,1.562) (8.1879,3.6649)--(8.1902,3.6645) (8.0708,3.6834)--(8.0971,3.6793) (8.2415,3.5673)--(8.2818,3.4909) (8.2818,3.4909)--(8.315,3.4211) (7.9434,3.6906)--(7.9508,3.694) (7.9508,3.694)--(7.9541,3.7003) (7.9541,3.7003)--(8.0708,3.6834) (7.931,3.7038)--(7.9339,3.6944) (0.6557,4.7097)--(0.6542,4.6986) (0.6557,4.7097)--(0.6545,4.7123) (7.6809,3.7417)--(7.8088,3.7226) (7.5569,3.7605)--(7.5835,3.7562) (4.2078,1.5491)--(4.3144,1.5024) (4.2078,1.5491)--(4.1703,1.5655) (4.1751,1.7742)--(4.2177,1.8757) (4.1751,1.7742)--(4.1028,1.6001) (4.2177,1.8757)--(4.2413,1.9361) (4.2177,1.8757)--(4.1751,1.7742) (5.8846,5.1838)--(5.9024,5.1968) (5.8846,5.1838)--(5.9209,5.1213) (6.2341,5.3437)--(6.2301,5.3432) (6.2341,5.3437)--(6.2909,5.3518) (6.3949,5.3658)--(6.4393,5.3721) (6.3949,5.3658)--(6.3211,5.3561) (6.7633,5.2494)--(6.7706,5.057) (6.8894,5.2485)--(6.8865,5.2962) (5.9222,5.2101)--(5.9167,5.2355) (5.9222,5.2101)--(5.9641,5.2411) (6.7252,4.0651)--(6.8229,4.0494) (6.686,4.1675)--(6.5864,4.1896) (6.5798,4.1911)--(6.57,4.1932) (6.5215,4.1064)--(6.5255,4.1057) (6.6453,3.7286)--(6.6273,3.7181) (6.3304,3.766)--(6.3371,3.7604) (6.6224,3.8644)--(6.5618,3.8536) (6.3498,3.8168)--(6.3059,3.8086) (6.5618,3.8536)--(6.4031,3.8266) (6.3059,3.8086)--(6.3376,4.0103) (6.3059,3.8086)--(6.2873,3.8052) (6.6931,3.8765)--(6.6595,3.8705) (6.2354,3.8452)--(6.2824,3.8043) (6.1214,3.9454)--(6.1739,3.8994) (6.1214,3.9454)--(6.1228,3.9487) (6.7284,3.7769)--(6.7196,3.7718) (6.7564,3.7929)--(6.7385,3.7827) (6.6182,3.7129)--(6.5939,3.6988) (6.9736,3.639)--(6.9687,3.6153) (6.9736,3.639)--(6.9745,3.6476) (3.5793,4.4202)--(3.566,4.3515) (3.6227,4.2839)--(3.6086,4.2526) (3.6227,4.2839)--(3.6273,4.3008) (3.6345,4.3257)--(3.6871,4.304) (3.6345,4.3257)--(3.6273,4.3008) (3.6381,4.3373)--(3.6345,4.3257) (3.6381,4.3373)--(3.6327,4.3488) (3.6327,4.3488)--(3.6379,4.3775) (3.6086,4.2526)--(3.6044,4.2339) (3.6242,4.2495)--(3.6227,4.2839) (3.6871,4.304)--(3.7189,4.2905) (3.6044,4.2339)--(3.6212,4.2287) (3.6044,4.2339)--(3.5955,4.2095) (3.6212,4.2287)--(3.6242,4.2495) (3.5617,4.2136)--(3.563,4.2519) (3.7238,4.3005)--(3.7519,4.372) (3.7238,4.3005)--(3.7095,4.3066) (3.2895,3.5408)--(3.2626,3.5623) (3.3247,3.5677)--(3.3273,3.5717) (3.9444,3.2356)--(3.9263,3.2436) (3.9444,3.2356)--(4.07,3.1781) (8.315,3.4211)--(8.3182,3.4099) (1.704,6.2524)--(1.7396,6.272) (2.8074,7.309)--(2.8001,7.3036) (2.8132,7.3009)--(3.8669,7.4896) (2.8001,7.3036)--(2.7289,7.2664) (2.7765,7.2758)--(2.8132,7.3009) (5.8637,7.002)--(3.87,7.5141) (4.3972,4.9104)--(4.4,4.8017) (4.3972,4.9104)--(4.4155,4.9129) (4.3935,4.9645)--(4.3954,4.9376) (4.3136,4.9643)--(4.2597,4.9552) (4.3866,5.0603)--(4.3935,4.9645) (4.3846,5.0971)--(4.3866,5.0603) (4.3813,5.1566)--(4.3819,5.1463) (4.4,4.8017)--(4.3935,4.8015) (4.4,4.8017)--(4.4016,4.7109) (4.4043,4.6572)--(4.4229,4.6573) (4.4043,4.6572)--(4.4037,4.6327) (4.4097,5.0668)--(4.4078,5.1084) (4.4072,5.1598)--(4.405,5.1648) (4.4072,5.1598)--(4.4069,5.1685) (4.4021,4.5747)--(4.3983,4.5233) (4.3983,4.5233)--(4.3965,4.5079) (4.3939,4.4831)--(4.385,4.4195) (4.385,4.4195)--(4.3843,4.4144) (4.3787,4.3758)--(4.3767,4.365) (4.3734,4.3398)--(4.3278,4.3407) (4.3734,4.3398)--(4.3707,4.3213) (4.2955,4.0662)--(4.3193,4.0575) (4.2955,4.0662)--(4.2181,4.0955) (4.3186,4.081)--(4.3674,4.2369) (4.2971,4.0424)--(4.2586,3.955) (4.3032,4.0399)--(4.3186,4.081) (4.3603,4.2628)--(4.3125,4.0836) (4.3603,4.2628)--(4.3483,4.233) (4.3125,4.0836)--(4.2971,4.0424) (4.1994,3.9318)--(4.211,3.9275) (3.9343,7.8463)--(3.9325,7.8498) (3.9799,7.7489)--(4.2499,7.836) (3.9799,7.7489)--(3.8615,7.7064) (3.9799,7.7489)--(3.9752,7.7596) (3.8919,7.9355)--(3.8763,7.936) (4.2446,3.9248)--(4.1564,3.7793) (4.2502,3.9229)--(4.2642,3.9529) (4.1412,3.7485)--(4.1232,3.712) (4.0106,3.4321)--(4.0139,3.439) (3.9564,3.3278)--(4.0106,3.4321) (5.7182,2.77)--(5.6915,2.6593) (5.7182,2.77)--(5.7254,2.8065) (5.8341,3.3389)--(5.8299,3.3446) (5.8091,3.2594)--(5.8172,3.3061) (5.7834,3.097)--(5.7915,3.1356) (5.793,3.1053)--(5.8199,3.0979) (5.7741,3.1062)--(5.791,3.1059) (5.7741,3.1062)--(5.7416,2.9324) (5.8145,3.3324)--(5.7974,3.2213) (5.8145,3.3324)--(5.8209,3.3294) (5.7801,3.9598)--(5.7705,4.0323) (5.7801,3.9598)--(5.7883,3.8965) (5.7938,3.8524)--(5.7946,3.8476) (5.7938,3.8524)--(5.7883,3.8965) (5.7096,4.5835)--(5.7203,4.6562) (5.6875,4.5738)--(5.6914,4.5743) (0.187,2.1238)--(0.1977,2.1149) (3.897,4.3328)--(3.894,4.3285) (3.88,4.3091)--(3.8661,4.2886) (3.9174,4.3635)--(3.897,4.3328) (4.2051,4.2762)--(4.1948,4.253) (4.3246,4.4253)--(4.385,4.4195) (4.3262,4.3846)--(4.371,4.3823) (4.2173,4.3888)--(4.2544,4.3876) (4.2597,4.3874)--(4.3262,4.3846) (4.3278,4.3407)--(4.2793,4.3427) (4.0723,4.7218)--(4.0745,4.683) (4.0745,4.683)--(4.0778,4.6388) (4.0745,4.683)--(4.0329,4.6828) (4.1412,4.6856)--(4.1437,4.7246) (3.881,4.954)--(3.9184,4.888) (3.881,4.954)--(3.9356,4.9725) (3.9356,4.9725)--(3.9613,4.9815) (3.9809,4.9884)--(4.0491,5.0028) (3.9809,4.9884)--(3.9746,5.0071) (3.9669,5.0301)--(3.9476,5.0219) (3.9669,5.0301)--(3.9586,5.0619) (3.9258,5.0124)--(3.8915,4.9977) (3.8915,4.9977)--(3.8608,4.9736) (4.0018,5.0409)--(3.9669,5.0301) (3.9861,4.8949)--(3.9817,4.9357) (3.9861,4.8949)--(4.021,4.9021) (3.9861,4.8949)--(3.9462,4.8929) (3.9817,4.9357)--(3.9809,4.9884) (4.053,4.962)--(4.0491,5.0028);
\path[road] (4.053,4.962)--(4.0146,4.945) (4.053,4.962)--(4.0562,4.9266) (4.021,4.9021)--(3.9861,4.8949) (4.021,4.9021)--(4.0348,4.9038) (4.0146,4.945)--(3.9817,4.9357) (4.0028,4.8258)--(3.9914,4.8744) (4.0028,4.8258)--(3.965,4.8187) (4.064,4.855)--(4.0653,4.8279) (4.0143,4.8255)--(4.0028,4.8258) (4.068,4.788)--(4.0692,4.77) (4.0692,4.77)--(4.0706,4.7474) (4.0329,4.6828)--(4.0186,4.6826) (4.0329,4.6828)--(4.0339,4.6613) (4.2181,4.0955)--(4.187,4.108) (4.2565,4.2431)--(4.258,4.2412) (2.7666,5.4753)--(2.7858,5.4201) (2.7263,5.555)--(2.7666,5.4753) (2.6712,5.6143)--(2.6207,5.6522) (2.6712,5.6143)--(2.6904,5.6406) (2.6712,5.6143)--(2.6992,5.5896) (2.5587,5.807)--(2.5584,5.8149) (2.5587,5.807)--(2.5567,5.7939) (2.6722,6.3009)--(2.6966,6.3488) (2.6722,6.3009)--(2.6692,6.2933) (2.6966,6.3488)--(2.6722,6.3009) (2.6966,6.3488)--(2.7077,6.3706) (3.2622,7.1884)--(3.2485,7.172) (3.2622,7.1884)--(3.2673,7.1946) (3.3186,7.252)--(3.3012,7.2341) (3.3186,7.252)--(3.3366,7.269) (3.7961,7.6662)--(3.8615,7.7064) (3.7961,7.6662)--(3.737,7.616) (3.558,4.1249)--(3.5405,4.1304) (3.5405,4.1304)--(3.5617,4.2136) (3.9742,5.1669)--(4.0062,5.1766) (3.9742,5.1669)--(3.9896,5.1182) (3.9742,5.1669)--(3.9331,5.2399) (4.0062,5.1766)--(3.9742,5.1669) (4.0062,5.1766)--(3.9803,5.2292) (4.0156,5.1792)--(4.0062,5.1766) (2.2282,5.6811)--(2.2282,5.6219) (2.2282,5.6811)--(2.2277,5.7664) (2.333,5.7067)--(2.3845,5.6719) (5.2238,4.5128)--(5.2396,4.5145) (4.625,3.3232)--(4.6054,3.3399) (4.7237,1.4273)--(4.7392,1.4294) (4.4079,5.4342)--(4.4085,5.4769) (4.4079,5.4342)--(4.4128,5.4964) (4.4147,5.5414)--(4.4273,5.6269) (4.4063,5.542)--(4.401,5.4755) (4.401,5.4755)--(4.3941,5.3528) (4.4066,5.1871)--(4.4066,5.1934) (4.3843,5.2948)--(4.3845,5.2921) (4.3926,5.3265)--(4.3862,5.2621) (4.3889,5.4947)--(4.3911,5.4872) (4.3908,5.4784)--(4.3907,5.4738) (4.431,5.5096)--(4.5899,5.4915) (4.4061,5.3762)--(4.4152,5.4142) (4.4061,5.3762)--(4.4062,5.3953) (0.2875,1.9083)--(0.2851,1.8993) (0.2875,1.9083)--(0.2611,1.912) (0.2965,1.9074)--(0.2875,1.9083) (0.2965,1.9074)--(0.3032,1.9374) (0.3032,1.9374)--(0.2712,2.0666) (0.2712,2.0666)--(0.191,2.1278) (0.191,2.1278)--(0.1796,2.1385) (0.2942,1.9374)--(0.2875,1.9083) (0.2982,1.9664)--(0.2942,1.9374) (0.2797,2.0397)--(0.2982,1.9664) (0.2668,2.0625)--(0.2797,2.0397) (0.1615,1.9204)--(0.1645,1.913) (0.1645,1.913)--(0.1721,1.9103) (0.1721,1.9103)--(0.175,1.9109) (0.175,1.9109)--(0.1776,1.9125) (0.1796,1.9147)--(0.2221,1.9081) (0.181,1.9221)--(0.164,1.9267) (0.164,1.9267)--(0.1615,1.9204) (0.2941,1.8992)--(0.2965,1.9074) (0.2851,1.8993)--(0.2941,1.8992) (0.2851,1.8993)--(0.271,1.789) (3.0969,4.9337)--(3.0501,4.9394) (3.4488,5.0231)--(3.4108,5.0211) (2.7907,4.0869)--(2.8493,4.0116) (5.3414,2.2349)--(5.3287,2.2882) (5.3414,2.2349)--(5.3584,2.1625) (5.2015,2.2084)--(5.2059,2.1784) (5.3114,2.3608)--(5.3107,2.3638) (5.3114,2.3608)--(5.3125,2.3558) (5.2865,2.4727)--(5.2839,2.483) (5.3081,2.612)--(5.3302,2.4976) (5.3081,2.612)--(5.3538,2.5906) (5.3302,2.4976)--(5.2839,2.483) (5.2839,2.483)--(5.2728,2.5242) (7.618,0.8094)--(7.5924,0.7963) (7.3719,1.6582)--(7.3684,1.6526) (7.3719,1.6582)--(7.3801,1.6688) (7.326,1.4945)--(7.3286,1.5049) (7.326,1.4945)--(7.3235,1.4842) (6.8876,1.6747)--(6.7759,1.6228) (7.0014,1.5561)--(6.9551,1.6054) (7.1396,1.7647)--(7.1976,1.7392) (7.1976,1.7392)--(7.2179,1.7299) (7.0766,1.4767)--(7.0493,1.505) (7.3581,1.2795)--(7.3728,1.3021) (7.3581,1.2795)--(7.3424,1.2884) (7.3581,1.2795)--(7.4142,1.2478) (7.4232,1.2426)--(7.4619,1.2208) (7.4232,1.2426)--(7.4142,1.2478) (7.3286,1.5049)--(7.326,1.4945) (7.3286,1.5049)--(7.3345,1.5269) (7.3345,1.5269)--(7.3286,1.5049) (7.3345,1.5269)--(7.3684,1.6526) (7.6252,1.3529)--(7.6276,1.3141) (7.5947,1.1307)--(7.559,1.1557) (7.5947,1.1307)--(7.634,1.1055) (6.47,1.4708)--(6.4161,1.446) (3.253,2.6665)--(3.2439,2.6721) (3.253,2.6665)--(3.3223,2.6231) (3.253,2.6665)--(3.3139,2.769) (3.5596,5.0286)--(3.4537,5.0233) (3.6903,5.0033)--(3.6147,5.0315) (3.7263,4.9715)--(3.7129,4.9845) (3.6943,4.9278)--(3.6961,4.9472) (3.6943,4.9278)--(3.6958,4.914) (3.6961,4.9472)--(3.7263,4.9715) (3.6958,4.914)--(3.6943,4.9278) (3.6958,4.914)--(3.6998,4.9019) (3.7012,4.8899)--(3.6998,4.9019) (3.7012,4.8899)--(3.7318,4.8409) (3.7012,4.8899)--(3.7276,4.9004) (3.7398,4.905)--(3.7777,4.9197) (3.7398,4.905)--(3.7299,4.9013) (3.7952,4.8494)--(3.7777,4.9197) (3.4059,3.1053)--(3.4401,3.0844) (3.4059,3.1053)--(3.3774,3.1223) (3.3381,3.1458)--(3.3774,3.1223) (3.3381,3.1458)--(3.3233,3.1547) (3.2665,3.1888)--(3.1944,3.2334) (3.2665,3.1888)--(3.2906,3.1743) (3.2795,3.3193)--(3.2989,3.3402) (3.2795,3.3193)--(3.237,3.2759) (3.3264,3.291)--(3.2665,3.1888) (3.7922,4.7591)--(3.7714,4.7592) (3.7922,4.7591)--(3.7939,4.7795) (3.7391,4.7605)--(3.7503,4.7599) (3.7104,4.7362)--(3.7077,4.7001) (3.743,4.7031)--(3.7478,4.7353) (3.743,4.7031)--(3.7104,4.6989) (3.7544,4.3803)--(3.7605,4.4073) (3.6171,4.409)--(3.6158,4.4096) (6.8244,6.1616)--(6.8377,6.1535) (6.8377,6.1535)--(6.8225,6.0853) (6.8377,6.1535)--(6.8492,6.1711) (6.8239,6.1706)--(6.8244,6.1616) (6.8239,6.1706)--(6.7725,6.1595) (6.683,6.1314)--(6.704,6.1358) (6.6807,6.1397)--(6.683,6.1314) (6.6807,6.1397)--(6.5213,6.1197) (6.6807,6.1397)--(6.6678,6.1818) (6.5213,6.1197)--(6.4287,6.1183) (6.4287,6.1183)--(6.3006,6.127) (2.3674,5.9334)--(2.3681,5.9198) (2.3674,5.9334)--(2.3755,5.957) (2.7252,6.7105)--(2.6798,6.7379) (2.7252,6.7105)--(2.6768,6.6251) (2.4366,5.7304)--(2.4238,5.763) (2.5885,6.4719)--(2.4716,6.2731) (2.8713,7.0026)--(2.8681,6.998) (2.3963,6.0877)--(2.4657,6.2611) (2.3963,6.0877)--(2.3755,5.957) (2.8257,6.9237)--(2.8224,6.9164) (2.8257,6.9237)--(2.7354,6.9777) (5.5866,2.4901)--(5.5995,2.4975) (5.5866,2.4901)--(5.5879,2.4839) (0.6859,3.6811)--(0.6887,3.7904) (3.4355,5.6263)--(3.4352,5.6453) (3.4355,5.6263)--(3.5381,5.6391) (3.4355,5.6263)--(3.4097,5.615) (2.734,5.6873)--(2.7581,5.6989) (2.734,5.6873)--(2.713,5.6817) (2.7355,5.6823)--(2.734,5.6873) (2.7223,5.6705)--(2.7272,5.6707) (2.7139,5.6772)--(2.7223,5.6705) (2.7139,5.6772)--(2.7005,5.6539) (2.413,5.7421)--(2.4162,5.7423) (2.7581,5.6989)--(2.821,5.6935) (2.6935,5.7076)--(2.7581,5.6989) (2.6935,5.7076)--(2.713,5.6817) (3.0006,5.2033)--(2.9946,5.2532) (3.0006,5.2033)--(3.0819,5.1795) (3.4729,5.2295)--(3.4888,5.2302) (3.4729,5.2295)--(3.4472,5.2253) (3.5453,5.2256)--(3.6288,5.2186) (3.5453,5.2256)--(3.5781,5.2359) (3.6288,5.2186)--(3.5453,5.2256) (3.6288,5.2186)--(3.8149,5.2608) (3.8149,5.2608)--(3.6288,5.2186) (3.8149,5.2608)--(3.9331,5.2399) (4.2364,1.1047)--(3.9106,1.1364) (4.2364,1.1047)--(4.2899,1.1033) (2.88,1.4835)--(2.8918,1.4504) (2.8939,1.43)--(2.8913,1.4147) (2.9049,1.3953)--(2.913,1.4075) (2.9049,1.3953)--(2.9091,1.3891) (2.9208,1.4181)--(2.9289,1.4371) (2.9289,1.4371)--(2.9152,1.4685) (2.8968,1.4079)--(2.9049,1.3953) (2.913,1.4075)--(2.9138,1.409) (2.9138,1.409)--(2.9208,1.4181) (0.5811,0.933)--(0.5877,0.9336) (0.4703,1.293)--(0.4043,1.3703) (0.4703,1.293)--(0.5715,0.9878) (0.3891,1.388)--(0.4043,1.3703) (0.3891,1.388)--(0.3806,1.4014) (0.3575,1.4466)--(0.3599,1.4412) (0.3575,1.4466)--(0.3558,1.4585) (1.206,5.5082)--(1.1826,5.5364) (1.3631,5.5973)--(1.3286,5.5787) (1.3631,5.5973)--(1.3719,5.6084) (1.3286,5.5787)--(1.3015,5.5661) (1.2762,5.5527)--(1.2666,5.5211) (1.2666,5.5211)--(1.273,5.5047) (1.273,5.5047)--(1.2667,5.4863) (1.2667,5.4863)--(1.2566,5.4742) (1.6549,5.8854)--(1.7028,5.8783) (1.6549,5.8854)--(1.6226,5.8828) (1.7153,5.8759)--(1.751,5.8684) (1.7153,5.8759)--(1.7028,5.8783) (1.945,4.7939)--(1.9411,4.788) (1.9593,4.7859)--(1.9757,4.7796) (1.9757,4.7796)--(2.0123,4.7749) (1.9757,4.7796)--(1.9754,4.7898) (1.9548,4.8006)--(1.945,4.7939) (1.9548,4.8006)--(1.9593,4.7859) (2.1717,4.4292)--(2.1696,4.425) (2.16,4.4085)--(2.1736,4.3837) (2.7798,1.0761)--(2.8106,1.0807) (2.7798,1.0761)--(2.8013,1.0513) (2.6816,1.1206)--(2.7523,1.133) (2.6688,1.0987)--(2.6816,1.1206) (2.2729,1.3164)--(2.2327,1.511) (2.2729,1.3164)--(2.2712,1.2414) (2.1325,1.7039)--(2.1057,1.7714) (2.1728,1.9278)--(2.1798,1.9546) (2.1728,1.9278)--(2.1544,1.9045) (2.0762,1.8191)--(2.0899,1.8111) (2.0762,1.8191)--(2.0808,1.8363) (6.0214,6.1535)--(6.026,6.1529) (6.0342,6.1629)--(6.0241,6.1641) (6.3434,6.6479)--(6.3609,6.5925) (6.3434,6.6479)--(6.3589,6.6504) (6.8562,6.4096)--(6.7694,6.3792) (6.6401,6.335)--(6.6278,6.3732) (6.6401,6.335)--(6.65,6.2404) (0.6542,4.6986)--(0.6776,4.7039) (0.1147,4.6671)--(0.0655,4.7039) (5.9632,4.2276)--(5.9662,4.2007) (5.9632,4.2276)--(5.9677,4.2279) (5.9682,4.2356)--(5.9632,4.2349) (5.9682,4.2356)--(5.9714,4.3204) (5.9632,4.2349)--(5.9632,4.2276) (2.6662,3.835)--(2.6931,3.8186) (2.6662,3.835)--(2.6703,3.8388) (2.6703,3.8388)--(2.6334,3.8537) (2.6703,3.8388)--(2.6433,3.8915) (2.7233,3.8962)--(2.6974,3.8361) (2.891,3.957)--(2.8779,3.9412) (2.8749,3.9411)--(2.8531,3.9406) (2.8587,3.9997)--(2.891,3.957) (2.8493,4.0116)--(2.8587,3.9997) (2.7716,3.9364)--(2.7552,3.9275) (0.8414,4.6106)--(0.9299,4.7215) (0.8923,4.7202)--(0.9003,4.7206) (0.8923,4.7202)--(0.8225,4.5988) (0.9207,4.7658)--(0.9039,4.7519) (0.9427,4.7951)--(0.9207,4.7658) (0.9039,4.7519)--(0.8913,4.7406) (1.0812,4.8808)--(1.1818,4.9352) (0.959,4.7803)--(0.9679,4.7958) (0.9465,4.7495)--(0.959,4.7803) (0.9465,4.7495)--(0.9421,4.758) (0.9299,4.7215)--(0.9465,4.7495) (0.9299,4.7215)--(0.9638,4.7215) (0.9162,4.7216)--(0.9222,4.7215) (2.7274,4.1775)--(2.737,4.1578) (2.7274,4.1775)--(2.6994,4.193) (1.8414,4.6691)--(1.7557,4.6738) (1.7557,4.6738)--(1.7411,4.6732) (1.5738,4.6721)--(1.5625,4.6751) (1.5625,4.6751)--(1.5551,4.6315) (1.5625,4.6751)--(1.5071,4.6834) (1.265,4.7138)--(1.1777,4.7146) (1.265,4.7138)--(1.3497,4.7091) (1.0027,4.7215)--(0.9854,4.7258) (1.0027,4.7215)--(1.0242,4.7215) (1.9893,4.5983)--(1.9416,4.629) (2.0233,4.5664)--(1.9893,4.5983) (2.1213,4.4581)--(2.1014,4.4781) (1.5551,4.6315)--(1.5738,4.6721) (1.5551,4.6315)--(1.5546,4.6036) (1.5989,4.2986)--(1.5887,4.5047) (1.5989,4.2986)--(1.5786,4.2431) (1.8633,3.9803)--(1.8723,3.9784) (1.7622,3.9837)--(1.7664,3.9842) (3.6853,3.9055)--(3.6938,3.9198) (3.674,3.7493)--(3.694,3.7921) (3.6966,3.6829)--(3.7552,3.6643) (3.6747,3.6918)--(3.6966,3.6829) (3.8015,3.6496)--(3.7843,3.6108) (3.8015,3.6496)--(3.8121,3.6739) (3.8015,3.6496)--(3.7942,3.6519) (2.1517,3.9629)--(2.198,3.9544) (2.1234,3.9688)--(2.1517,3.9629) (2.0468,3.9659)--(2.0642,3.9667) (3.4821,3.4088)--(3.4968,3.4018) (3.4021,3.4487)--(3.3887,3.4554) (3.5503,3.3752)--(3.4843,3.4157) (3.754,3.3084)--(3.5603,3.3972) (3.7507,3.3012)--(3.5572,3.39) (3.7473,3.2939)--(3.5535,3.3822) (3.8568,3.2726)--(3.8286,3.2857) (3.8568,3.2726)--(3.8794,3.2631) (3.8286,3.2857)--(3.754,3.3084) (3.8286,3.2857)--(3.7507,3.3012) (3.7841,3.2584)--(3.7443,3.2866) (3.7841,3.2584)--(3.7473,3.2939) (3.7371,3.2714)--(3.753,3.2677) (3.8187,3.2776)--(3.8568,3.2726) (3.5434,3.3604)--(3.7371,3.2714) (3.5535,3.3822)--(3.4584,3.4498) (3.5572,3.39)--(3.5337,3.4017) (3.5603,3.3972)--(3.4897,3.4409) (3.4865,3.4218)--(3.4311,3.44) (3.5337,3.4017)--(3.4865,3.4218) (3.4142,3.4819)--(3.4066,3.4825) (3.4272,3.4857)--(3.4142,3.4819) (3.4897,3.4409)--(3.4629,3.4557) (3.42,3.4526)--(3.4156,3.4454) (3.4124,3.4737)--(3.42,3.4526) (3.4124,3.4737)--(3.3327,3.3825) (3.3892,3.4132)--(3.3876,3.3936) (3.3892,3.4132)--(3.4201,3.4162) (3.4156,3.4454)--(3.3892,3.4132) (3.4156,3.4454)--(3.4201,3.4162) (3.4932,3.3858)--(3.5434,3.3604) (3.4201,3.4162)--(3.4325,3.4116) (3.9321,3.317)--(3.8733,3.214) (3.9321,3.317)--(3.9128,3.2915) (3.8438,3.2261)--(3.8794,3.2631) (3.8794,3.2631)--(3.8869,3.2601) (3.8794,3.2631)--(3.8568,3.2726) (3.8179,3.0772)--(3.8345,3.1203) (3.8179,3.0772)--(3.8352,3.1049) (3.8345,3.1203)--(3.8847,3.218) (3.8733,3.214)--(3.8416,3.156) (3.8416,3.156)--(3.8187,3.1199) (3.7746,3.0578)--(3.7593,3.0334) (3.7388,2.9995)--(3.7221,2.9593) (3.7388,2.9995)--(3.7126,2.9521) (3.6818,2.8724)--(3.2341,2.1173) (5.2492,4.8523)--(5.2359,4.8505) (5.2752,4.7335)--(5.2821,4.672) (5.283,4.6661)--(5.2911,4.6065) (5.283,4.6661)--(5.2922,4.6661) (5.2911,4.6065)--(5.2993,4.5835) (5.3087,4.5221)--(5.3173,4.4535) (5.3087,4.5221)--(5.3178,4.5238) (5.5226,4.5504)--(5.5789,4.5576) (5.6127,4.5642)--(5.6875,4.5738) (5.3025,4.3829)--(5.2302,4.3753) (5.3259,4.3856)--(5.3025,4.3829) (5.3259,4.3856)--(5.3301,4.3524) (5.3433,4.2495)--(5.3491,4.1926) (5.3617,4.0372)--(5.2754,4.0302) (5.3617,4.0372)--(5.3686,4.0377) (5.3549,4.1438)--(5.2616,4.1354) (5.3549,4.1438)--(5.3686,4.0377) (5.3792,3.9516)--(5.395,3.8204) (5.395,3.8204)--(5.3975,3.8034) (5.4072,3.7213)--(5.4144,3.6595) (5.4033,3.7588)--(5.4072,3.7213) (5.423,3.653)--(5.4156,3.6516) (5.4156,3.6516)--(5.3273,3.6363) (5.4156,3.6516)--(5.4175,3.6407) (5.4398,3.5199)--(5.431,3.5239) (5.431,3.5239)--(5.378,3.5501) (5.431,3.5239)--(5.436,3.4777) (5.4269,3.5655)--(5.431,3.5239) (5.4494,3.3572)--(5.4463,3.3427) (6.8225,6.0853)--(6.8377,6.1535) (6.8225,6.0853)--(6.8138,6.0426) (6.7696,5.8909)--(6.7828,5.8937) (6.25,5.4988)--(6.2758,5.5488) (6.25,5.4988)--(6.2039,5.4509) (6.3731,5.6631)--(6.3267,5.6168) (6.3731,5.6631)--(6.3874,5.661) (6.3917,5.6673)--(6.401,5.6773) (6.371,5.6675)--(6.3731,5.6631) (6.2758,5.5488)--(6.25,5.4988) (6.2758,5.5488)--(6.3267,5.6168) (6.3267,5.6168)--(6.3731,5.6631) (6.3267,5.6168)--(6.2758,5.5488) (6.5896,5.8551)--(6.5733,5.8461) (6.5896,5.8551)--(6.6453,5.8683) (0.019,2.685)--(0.0184,2.6898) (4.9589,0.1441)--(5.1411,0.1689) (4.9294,0.1512)--(4.8838,0.1526) (4.678,0.0848)--(4.7033,0.0151) (4.7033,0.0151)--(4.7608,0) (4.7608,0)--(4.9419,0.1373) (3.5955,4.2095)--(3.558,4.1249) (3.2065,2.6948)--(3.2439,2.6721) (3.2065,2.6948)--(3.1732,2.7152) (3.4401,3.0844)--(3.4059,3.1053) (3.4401,3.0844)--(3.4757,3.0631) (3.2439,2.6721)--(3.253,2.6665) (3.2439,2.6721)--(3.2065,2.6948) (3.2439,2.6721)--(3.1763,2.5588) (3.0626,1.8548)--(3.0934,1.8379) (3.0626,1.8548)--(3.0492,1.8314) (3.0934,1.8379)--(3.1093,1.8648) (3.0934,1.8379)--(3.1053,1.8343) (3.0964,1.9123)--(3.0783,1.8817) (2.9978,1.6847)--(3.028,1.7259) (3.1452,1.9207)--(3.1627,1.9509) (3.1216,1.9534)--(3.0964,1.9123) (3.1907,2.0734)--(3.2461,2.1683) (3.1907,2.0734)--(3.1251,1.9624) (3.0607,1.9995)--(3.1251,1.9624) (2.2193,2.1532)--(2.215,2.1412) (2.2193,2.1532)--(2.2268,2.1746) (2.1798,1.9546)--(2.185,1.9802) (2.1798,1.9546)--(2.1728,1.9278) (2.9625,3.5292)--(2.9752,3.5476) (3.2613,3.4998)--(3.2705,3.4984) (3.2284,3.5119)--(3.24,3.5057) (3.2898,3.5127)--(3.3162,3.5236) (3.2705,3.4984)--(3.2898,3.5127) (2.8505,1.1875)--(2.8533,1.1952) (2.8505,1.1875)--(2.8305,1.1343) (2.6383,1.0635)--(2.6627,1.0903) (2.2327,1.511)--(2.1325,1.7039) (2.3386,1.0293)--(2.3283,1.0539) (2.3386,1.0293)--(2.3453,1.0128) (2.3283,1.0539)--(2.3386,1.0293) (2.3283,1.0539)--(2.324,1.0612) (3.4394,3.4783)--(3.4024,3.4375) (3.4024,3.4375)--(3.3955,3.4099) (3.4024,3.4375)--(3.3916,3.4287) (3.3955,3.4099)--(3.4757,3.3784) (3.4757,3.3784)--(3.5319,3.3482) (3.5319,3.3482)--(3.5847,3.3246) (3.6994,3.2713)--(3.829,3.1988) (3.6994,3.2713)--(3.7666,3.2577) (3.884,3.2085)--(3.9564,3.3278) (3.7666,3.2577)--(3.7886,3.2605) (3.5847,3.3246)--(3.6994,3.2713) (3.4871,3.3812)--(3.5319,3.3482) (2.9822,5.3745)--(2.9195,5.4458) (2.9314,5.4054)--(2.9341,5.2856) (2.9341,5.2856)--(2.8989,5.1161) (2.9341,5.2856)--(3.0006,5.2033) (2.9946,5.2532)--(2.9822,5.3745) (3.0819,5.1795)--(3.0006,5.2033) (3.0819,5.1795)--(3.1093,5.1737) (3.3203,5.526)--(3.3251,5.5223) (3.3915,5.4754)--(3.4071,5.4661) (3.5127,5.5325)--(3.4834,5.5621) (3.4173,5.464)--(3.4342,5.4632) (3.4985,5.4601)--(3.5109,5.4595) (3.5799,5.5073)--(3.5127,5.5325) (3.579,5.456)--(3.5782,5.3849) (3.6368,5.4534)--(3.6403,5.4675) (3.5772,5.2586)--(3.5781,5.2359) (3.5772,5.2586)--(3.5766,5.2756) (3.5772,5.2586)--(3.4969,5.2543) (3.6276,5.2386)--(3.6304,5.2615) (3.5781,5.2359)--(3.5772,5.2586) (3.5781,5.2359)--(3.6276,5.2386) (3.6304,5.2615)--(3.5772,5.2586) (3.6304,5.2615)--(3.6315,5.3107) (3.5769,5.3129)--(3.6315,5.3107) (3.6315,5.3107)--(3.6304,5.2615) (3.6315,5.3107)--(3.7542,5.3841) (3.6315,5.3107)--(3.6327,5.3799) (3.7542,5.3841)--(3.7725,5.3562) (3.679,5.6547)--(3.7226,5.6597) (3.679,5.6547)--(3.6599,5.6526) (3.7226,5.6597)--(3.679,5.6547) (3.7226,5.6597)--(3.7681,5.6648) (3.7681,5.6648)--(3.7226,5.6597) (3.7681,5.6648)--(3.8075,5.6693) (3.7681,5.6648)--(3.7702,5.6869) (3.8075,5.6693)--(3.7681,5.6648) (3.8075,5.6693)--(3.8514,5.6743) (3.8514,5.6743)--(3.8075,5.6693) (3.8514,5.6743)--(3.9022,5.6802) (4.0411,5.0987)--(4.0372,5.0984) (3.9941,5.0976)--(3.9896,5.1182) (3.9941,5.0976)--(3.9963,5.0842);
\path[road] (3.9941,5.0976)--(3.9687,5.0984) (3.9896,5.1182)--(3.9742,5.1669) (3.9896,5.1182)--(3.9941,5.0976) (3.9896,5.1182)--(3.9687,5.0984) (3.9573,5.0666)--(3.9524,5.0832) (3.8739,5.1037)--(3.8676,5.1044) (3.8739,5.1037)--(3.9018,5.1021) (3.8223,5.0713)--(3.8739,5.1037) (3.75,5.1054)--(3.7197,5.1051) (3.7552,5.1315)--(3.75,5.1054) (3.8195,5.1051)--(3.8121,5.105) (3.8864,5.1582)--(3.8722,5.1588) (3.9021,5.1611)--(3.9533,5.1645) (3.8722,5.1588)--(3.8726,5.1916) (3.8722,5.1588)--(3.8639,5.1581) (3.8726,5.1916)--(3.8737,5.2127) (3.8737,5.2127)--(3.8993,5.2131) (3.9005,5.1913)--(3.9021,5.1611) (3.8993,5.2131)--(3.9005,5.1913) (3.7197,5.1051)--(3.7068,5.0917) (4.3822,5.1406)--(4.3826,5.1345) (3.9803,5.2292)--(3.9984,5.2345) (4.0729,5.2518)--(4.1161,5.2624) (4.1161,5.2624)--(4.1305,5.2646) (4.1811,5.2753)--(4.1863,5.2586) (4.1811,5.2753)--(4.2497,5.2912) (3.9921,5.5558)--(4.0608,5.5302) (4.0608,5.5302)--(4.0629,5.5119) (4.0069,5.6489)--(3.9921,5.5558) (3.9161,5.2889)--(3.8149,5.2608) (3.7725,5.3562)--(3.783,5.3407) (3.783,5.3407)--(3.8081,5.3165) (3.9662,5.3585)--(4.0302,5.3569) (3.9684,5.3984)--(3.9375,5.3999) (3.9684,5.3984)--(3.9661,5.3611) (3.9238,5.3899)--(3.7725,5.3562) (4.0748,5.4094)--(4.0338,5.405) (4.0748,5.4094)--(4.0703,5.4454) (4.0801,5.3635)--(4.0865,5.3149) (4.0302,5.3569)--(4.0801,5.3635) (4.0338,5.405)--(3.9684,5.3984) (4.0865,5.3149)--(4.2499,5.3383) (4.1305,5.2646)--(4.1811,5.2753) (4.1229,5.243)--(4.1161,5.2624) (4.1863,5.2586)--(4.1949,5.2302) (4.2499,5.3383)--(4.2497,5.2912) (4.2499,5.3383)--(4.2475,5.4082) (4.1392,5.4161)--(4.0748,5.4094) (4.2015,5.4223)--(4.1392,5.4161) (4.2497,5.2912)--(4.2499,5.3383) (4.2497,5.2912)--(4.2565,5.2633) (4.2467,5.2445)--(4.1949,5.2302) (4.2565,5.2633)--(4.2467,5.2445) (4.2565,5.2633)--(4.2832,5.2971) (4.3472,5.2425)--(4.3391,5.2596) (4.2832,5.2971)--(4.2565,5.2633) (4.2832,5.2971)--(4.2975,5.3151) (4.3849,5.3236)--(4.3843,5.2948) (4.3887,5.4145)--(4.3849,5.3236) (4.3887,5.4145)--(4.3435,5.416) (4.341,5.3259)--(4.3849,5.3236) (4.3391,5.2596)--(4.3128,5.3143) (4.3435,5.416)--(4.3135,5.4173) (4.3135,5.4173)--(4.307,5.3312) (4.237,5.4268)--(4.2015,5.4223) (4.0703,5.4454)--(4.0748,5.4094) (4.0703,5.4454)--(4.1616,5.479) (4.1707,5.6359)--(4.1746,5.5694) (4.1707,5.6359)--(4.1809,5.6379) (4.1746,5.5694)--(4.1443,5.5541) (4.1746,5.5694)--(4.2092,5.6203) (4.1443,5.5541)--(4.1746,5.5694) (4.1443,5.5541)--(4.1519,5.5181) (4.1616,5.479)--(4.0703,5.4454) (4.1616,5.479)--(4.1522,5.5166) (4.0659,5.4869)--(4.1522,5.5166) (4.1522,5.5166)--(4.1616,5.479) (4.1522,5.5166)--(4.1519,5.5181) (4.1809,5.6379)--(4.2104,5.6884) (4.1809,5.6379)--(4.206,5.6223) (4.2092,5.6203)--(4.1746,5.5694) (4.2092,5.6203)--(4.2488,5.7258) (4.2092,5.6203)--(4.206,5.6223) (3.9963,5.0842)--(4.0018,5.0409) (1.996,5.8213)--(2.0367,5.8134) (1.996,5.8213)--(1.9254,5.835) (2.4501,5.6307)--(2.3951,5.5932) (2.4501,5.6307)--(2.4654,5.6217) (2.2306,5.4944)--(2.234,5.3935) (2.2306,5.4944)--(2.2305,5.5362) (2.232,4.9904)--(2.2278,5.0984) (2.2278,5.0984)--(2.276,5.102) (2.2278,5.0984)--(2.2241,4.9897) (2.2278,5.0984)--(2.2401,5.2106) (2.2375,5.2974)--(2.234,5.3935) (2.2375,5.2974)--(2.2396,5.2256) (2.234,5.3935)--(2.2306,5.4944) (2.234,5.3935)--(2.2375,5.2974) (4.3144,1.5024)--(4.2078,1.5491) (4.3144,1.5024)--(4.3613,1.4815) (2.3376,5.5591)--(2.3703,5.5755) (2.3376,5.5591)--(2.3245,5.5539) (2.3039,5.5414)--(2.2306,5.4944) (2.3703,5.5755)--(2.3376,5.5591) (2.3703,5.5755)--(2.394,5.5925) (2.2301,5.5476)--(2.2301,5.5485) (2.2301,5.5476)--(2.2303,5.5422) (3.8608,4.2336)--(3.8339,4.2473) (0.1229,2.2151)--(0.1286,2.2034) (3.3569,2.6021)--(3.3913,2.5815) (3.3569,2.6021)--(3.3223,2.6231) (3.59,2.9947)--(3.5558,3.0151) (1.5782,3.4656)--(1.5767,3.4859) (0.0238,2.6506)--(0.019,2.685) (2.7467,4.1481)--(2.7445,4.1579) (2.7467,4.1481)--(2.7585,4.1282) (3.9522,1.4418)--(3.9826,1.441) (3.9522,1.4418)--(3.8912,1.4444) (0.0462,2.5013)--(0.0408,2.5322) (1.1074,3.8099)--(1.1741,3.6913) (1.1074,3.8099)--(1.0997,3.8467) (5.1035,1.3982)--(4.9952,1.3974) (5.1035,1.3982)--(5.1124,1.3985) (0.9811,3.994)--(0.9403,4.0182) (0.9811,3.994)--(1.0361,3.9605) (3.5899,1.6266)--(3.7199,1.618) (3.5899,1.6266)--(3.5736,1.626) (4.081,5.713)--(4.0749,5.708) (4.081,5.713)--(4.0953,5.7245) (3.9865,5.7741)--(3.9647,5.7041) (4.5566,6.245)--(4.5208,6.3028) (4.293,6.493)--(4.1837,6.5197) (4.293,6.493)--(4.0211,6.5756) (3.9555,6.6218)--(3.9432,6.6085) (3.9555,6.6218)--(3.9936,6.6647) (3.9432,6.6085)--(3.9555,6.6218) (3.9432,6.6085)--(3.9207,6.5841) (3.9432,6.6085)--(3.9623,6.5916) (3.9207,6.5841)--(3.9432,6.6085) (3.9207,6.5841)--(3.8237,6.4816) (3.6914,6.1827)--(3.7021,6.1241) (3.6914,6.1827)--(3.6905,6.2395) (3.6914,6.1827)--(3.736,6.1821) (3.7271,6.0606)--(3.7068,6.1081) (3.7271,6.0606)--(3.7521,6.0154) (3.8749,5.7705)--(3.826,5.8734) (3.8749,5.7705)--(3.8746,5.7552) (3.8484,4.2633)--(3.8339,4.2473) (3.8661,4.2886)--(3.8484,4.2633) (6.9378,4.0296)--(6.9473,4.1073) (6.9378,4.0296)--(6.9348,4.0066) (6.9473,4.1073)--(6.9378,4.0296) (6.9473,4.1073)--(6.9522,4.1681) (6.8431,4.133)--(6.8552,4.178) (6.8431,4.133)--(6.7477,4.1539) (6.9473,4.1811)--(6.9028,4.2735) (6.9473,4.1811)--(6.9522,4.1681) (6.9473,4.1811)--(6.9626,4.1975) (6.3814,4.3083)--(6.3739,4.2616) (6.3814,4.3083)--(6.3839,4.3252) (6.4194,2.1019)--(6.4716,2.0773) (2.4926,0.2836)--(2.5105,0.2693) (2.4926,0.2836)--(2.4732,0.2979) (2.3477,0.4156)--(2.3307,0.4321) (2.3477,0.4156)--(2.3854,0.3744) (2.3124,0.4456)--(2.3307,0.4321) (2.3124,0.4456)--(2.2875,0.4601) (2.2058,0.4714)--(2.1515,0.4755) (2.2058,0.4714)--(2.2875,0.4601) (2.1515,0.4755)--(2.2058,0.4714) (2.1515,0.4755)--(1.9987,0.4865) (1.9987,0.4865)--(2.1515,0.4755) (1.9987,0.4865)--(1.8966,0.494) (1.8966,0.494)--(1.9987,0.4865) (1.8966,0.494)--(1.7863,0.5029) (1.7863,0.5029)--(1.8966,0.494) (1.7863,0.5029)--(1.7775,0.5067) (1.7536,0.5231)--(1.766,0.5135) (1.7536,0.5231)--(1.7483,0.5279) (1.346,0.6709)--(1.4487,0.6604) (1.346,0.6709)--(1.236,0.6818) (1.1593,0.6887)--(1.0726,0.6973) (1.1593,0.6887)--(1.197,0.6853) (1.0656,0.6981)--(0.8038,0.8214) (1.0656,0.6981)--(1.0726,0.6973) (0.7213,0.9323)--(0.7006,0.9404) (0.7213,0.9323)--(0.8038,0.8214) (0.6625,0.945)--(0.6724,0.9448) (0.6625,0.945)--(0.6557,0.9447) (0.7006,0.9404)--(0.7213,0.9323) (0.7006,0.9404)--(0.6724,0.9448) (1.7356,0.541)--(1.7455,0.5307) (1.7356,0.541)--(1.7329,0.5438) (1.7455,0.5307)--(1.7356,0.541) (1.7455,0.5307)--(1.7483,0.5279) (2.4392,0.3245)--(2.4732,0.2979) (2.4392,0.3245)--(2.4118,0.3459) (7.5835,3.7562)--(7.6809,3.7417) (2.7033,0.233)--(2.7697,0.2384) (2.7033,0.233)--(2.6837,0.2673) (2.2202,4.8782)--(2.2357,4.8823) (2.2202,4.8782)--(2.21,4.8768) (2.2357,4.8823)--(2.2202,4.8782) (2.2357,4.8823)--(2.2345,4.8906) (2.2357,4.8823)--(2.2468,4.8651) (2.2345,4.8906)--(2.2357,4.8823) (2.2345,4.8906)--(2.2337,4.9076) (7.0412,5.2548)--(7.1004,5.2406) (7.0412,5.2548)--(6.9896,5.2685) (2.6067,0.2645)--(2.6794,0.2679) (2.6067,0.2645)--(2.5585,0.264) (6.6333,4.6767)--(6.6446,4.6768) (6.6208,4.8223)--(6.6287,4.7297) (6.6069,4.9958)--(6.5114,4.9811) (6.6069,4.9958)--(6.6136,4.914) (6.7732,5.0202)--(6.7082,5.0117) (6.7732,5.0202)--(6.7781,4.9023) (6.7082,5.0117)--(6.6515,5.0022) (6.782,4.8235)--(6.7853,4.7479) (6.4411,4.9472)--(6.3841,4.9295) (6.511,4.8211)--(6.511,4.8603) (6.511,4.8211)--(6.4411,4.8201) (6.5686,4.676)--(6.6333,4.6767) (6.5686,4.676)--(6.5685,4.6824) (6.5679,4.822)--(6.511,4.8211) (6.5114,4.9811)--(6.4636,4.9574) (6.5114,4.9811)--(6.5106,5.0848) (6.5095,5.2359)--(6.5093,5.373) (6.6515,5.0022)--(6.6069,4.9958) (6.6693,4.6761)--(6.6693,4.6613) (6.6693,4.6761)--(6.7758,4.6754) (6.6754,4.4916)--(6.6794,4.4281) (6.6722,4.5757)--(6.6754,4.4916) (6.572,4.4746)--(6.5678,4.5593) (6.5678,4.5593)--(6.4661,4.5433) (6.6693,4.6613)--(6.6722,4.5757) (6.7837,4.5086)--(6.6754,4.4916) (6.7837,4.5086)--(6.7927,4.4904) (6.7837,4.5086)--(6.7789,4.5247) (7.4802,4.7719)--(7.4853,4.6895) (7.4802,4.7719)--(7.4795,4.7841) (7.2024,4.7758)--(7.2567,4.7773) (7.1231,4.7626)--(7.1491,4.7669) (7.0571,4.7491)--(7.1231,4.7626) (7.0571,4.7491)--(7.0545,4.8283) (7.496,4.4089)--(7.4989,4.3705) (7.496,4.4089)--(7.4961,4.4139) (7.0646,4.5724)--(7.0637,4.5778) (6.9518,3.9197)--(6.9777,3.9296) (6.9777,3.9296)--(7.0036,3.8463) (6.9777,3.9296)--(7.0339,3.9641) (7.0339,3.9641)--(7.0146,3.9556) (7.0339,3.9641)--(7.1137,3.9966) (6.9743,3.9377)--(6.9777,3.9296) (6.8757,3.9086)--(6.6931,3.8765) (7.1178,3.9982)--(7.1963,4.0288) (7.1178,3.9982)--(7.1137,3.9966) (7.1963,4.0288)--(7.1178,3.9982) (7.1963,4.0288)--(7.2195,4.038) (7.5228,4.1486)--(7.4872,4.1351) (7.5228,4.1486)--(7.5102,4.2532) (7.5228,4.1486)--(7.5238,4.1338) (7.3768,4.0975)--(7.4398,4.1195) (7.3768,4.0975)--(7.3533,4.0887) (7.5094,4.2622)--(7.5071,4.2808) (7.5094,4.2622)--(7.5102,4.2532) (6.8913,4.2732)--(6.9028,4.2735) (6.9028,4.2735)--(6.9473,4.1811) (6.9028,4.2735)--(6.9104,4.2814) (6.9104,4.2814)--(6.9012,4.3016) (6.8891,4.3006)--(6.8811,4.2881) (6.8891,4.3006)--(6.8857,4.3074) (6.8811,4.2881)--(6.8913,4.2732) (6.8811,4.2881)--(6.8026,4.2871) (6.8552,4.178)--(6.8913,4.2732) (7.4675,5.1448)--(7.4175,5.1577) (7.4675,5.1448)--(7.4674,5.1102) (7.4726,4.9389)--(7.4709,4.9777) (7.4726,4.9389)--(7.4726,4.935) (6.921,4.7157)--(6.9888,4.7321) (6.921,4.7157)--(6.9179,4.7757) (6.9019,5.0408)--(6.8894,5.2485) (7.0458,5.0716)--(7.0444,5.114) (6.9148,4.8251)--(6.9134,4.8792) (7.1004,5.2406)--(7.0412,5.2548) (7.1004,5.2406)--(7.1366,5.2314) (7.1957,5.2155)--(7.1495,5.2282) (7.1957,5.2155)--(7.2013,5.2141) (7.3938,5.1633)--(7.4175,5.1577) (7.3938,5.1633)--(7.2745,5.1955) (7.4175,5.1577)--(7.4675,5.1448) (7.4175,5.1577)--(7.3938,5.1633) (7.2855,5.1361)--(7.3006,5.1397) (7.2567,4.7773)--(7.275,4.9799) (5.386,2.0664)--(5.3876,2.0597) (5.386,2.0664)--(5.3748,2.1054) (5.4049,1.9487)--(5.4015,1.9827) (5.4049,1.9487)--(5.4075,1.9128) (5.3961,2.0291)--(5.3876,2.0597) (5.3961,2.0291)--(5.3978,2.0185) (5.4224,1.6605)--(5.4231,1.6488) (5.4224,1.6605)--(5.4178,1.7379) (5.4075,1.9128)--(5.4049,1.9487) (5.4075,1.9128)--(5.4104,1.8776) (2.6794,0.2679)--(2.6067,0.2645) (2.6794,0.2679)--(2.6837,0.2673) (2.8608,0.3134)--(2.9439,0.3311) (2.8608,0.3134)--(2.8664,0.2876) (6.2064,0.3267)--(5.9227,0.2871) (6.3297,0.3312)--(6.4574,0.3412) (6.6414,0.3977)--(6.6208,0.3953) (6.6208,0.3953)--(6.581,0.3901) (6.581,0.3901)--(6.2984,0.3466) (6.6982,0.37)--(6.7109,0.3717) (6.7109,0.3717)--(6.8756,0.394) (6.8756,0.394)--(6.9055,0.398) (6.8885,0.4294)--(6.8587,0.4253) (6.9356,0.4029)--(7.1637,0.4735) (7.2223,0.5018)--(7.3011,0.5397) (7.3011,0.5397)--(7.3978,0.5669) (7.486,0.7071)--(7.4699,0.6782) (7.4699,0.6782)--(7.4407,0.648) (7.4407,0.648)--(7.3893,0.6203) (7.3151,0.5834)--(7.2438,0.5488) (7.3978,0.5669)--(7.4678,0.5439) (7.4678,0.5439)--(7.5309,0.5448) (7.4943,4.4934)--(7.4951,4.4633) (7.4943,4.4934)--(7.4907,4.5699) (7.4904,4.5769)--(7.4853,4.6895) (7.4904,4.5769)--(7.4907,4.5699) (7.4853,4.6895)--(7.4802,4.7719) (7.4853,4.6895)--(7.4904,4.5769) (7.4398,4.1195)--(7.3768,4.0975) (7.4398,4.1195)--(7.4872,4.1351) (2.4959,0.9492)--(2.5821,1.0121) (2.4959,0.9492)--(2.4265,0.96) (2.4944,0.9367)--(2.4959,0.9492) (6.3211,5.3561)--(6.3949,5.3658) (6.3211,5.3561)--(6.3048,5.3537) (6.6736,5.4512)--(6.7522,5.4527) (6.6622,5.7195)--(6.6643,5.6826) (6.7872,5.7241)--(6.7815,5.8787) (6.7911,5.5811)--(6.7916,5.5841) (6.67,5.5795)--(6.6705,5.561) (6.8561,6.186)--(6.8644,6.2023) (6.8561,6.186)--(6.8433,6.1783) (6.9318,6.3651)--(6.9175,6.3364) (6.9318,6.3651)--(6.9977,6.4373) (6.5266,6.6875)--(6.5084,6.6825) (6.5266,6.6875)--(6.5298,6.6776) (6.668,6.5908)--(6.6874,6.597) (6.9895,6.5376)--(6.9869,6.5165) (7.0099,6.5598)--(6.9895,6.5376) (5.8873,6.9335)--(5.8916,6.9914) (5.8964,7.1174)--(5.8927,7.1878) (5.8297,6.18)--(5.8307,6.1895) (5.8297,6.18)--(5.8853,6.1727) (5.8202,6.181)--(5.8297,6.18) (5.8202,6.181)--(5.8089,6.0232) (5.6353,1.5065)--(5.6423,1.4901) (5.6353,1.5065)--(5.8209,1.5742) (5.6571,1.416)--(5.6662,1.3653) (5.6668,1.3569)--(5.4655,1.3067) (6.2027,6.6604)--(6.2799,6.6699) (6.3353,6.6773)--(6.3342,6.6867) (6.3353,6.6773)--(6.3371,6.6629) (6.3353,6.6773)--(6.365,6.6822) (7.1124,6.8982)--(7.123,6.8652) (5.9898,6.7527)--(6.0501,6.7159) (5.9898,6.7527)--(5.9613,6.6734) (5.9613,6.6734)--(5.9501,6.6741) (5.9081,6.6777)--(5.874,6.6927) (5.9081,6.6777)--(5.8706,6.6722) (5.874,6.6927)--(5.8746,6.7007) (5.8748,6.773)--(5.8777,6.8147) (5.2258,6.6446)--(5.2877,6.6879) (5.2877,6.6879)--(5.3294,6.7121) (5.9239,6.7784)--(5.9898,6.7527) (5.8951,7.0149)--(5.8964,7.1174) (5.8951,7.0149)--(5.9037,7.0323) (6.0713,7.0256)--(5.9261,7.0021) (5.8838,7.0003)--(5.8637,7.002) (5.7632,6.9996)--(5.8607,6.9724) (5.8607,6.9724)--(5.9003,6.9702) (6.0937,7.01)--(6.1051,7.0509) (6.0646,7.0997)--(5.9161,7.0739) (5.9161,7.0739)--(5.8924,7.0707) (5.8864,7.0665)--(5.8814,6.9487) (5.8863,7.0084)--(5.884,6.9765) (6.1109,7.1886)--(6.1395,7.1123) (6.1395,7.1123)--(6.0713,7.0256) (6.1051,7.0509)--(6.0646,7.0997) (5.8667,6.7731)--(5.863,6.7161) (5.8667,6.7731)--(5.856,6.7028) (5.8801,7.178)--(5.8907,7.0825) (5.8927,7.1878)--(5.8948,7.2234) (5.8948,7.2234)--(5.8972,7.2488) (5.8994,7.2719)--(5.9293,7.2823) (5.8994,7.2719)--(5.9013,7.2942) (5.8833,7.2923)--(5.8797,7.2725) (5.8833,7.2923)--(5.8592,7.2804) (5.8797,7.2725)--(5.8994,7.2719) (5.8797,7.2725)--(5.8763,7.2138) (5.8773,7.1963)--(5.8801,7.178) (4.4337,5.6454)--(4.4469,5.6756) (4.4197,5.6448)--(4.4337,5.6454) (4.4197,5.6448)--(4.419,5.6402) (4.5546,5.9755)--(4.6119,6.1075) (4.5546,5.9755)--(4.606,6.1197) (4.6954,6.3094)--(5.0685,6.7448) (5.1165,6.7761)--(5.3419,6.9525) (5.3419,6.9525)--(5.3811,6.9843) (4.9205,6.6448)--(4.9087,6.6317) (5.396,7.0392)--(5.3756,7.1033) (5.396,7.0392)--(5.3712,7.0245) (5.7022,7.1999)--(5.6506,7.1729) (5.8449,7.2733)--(5.8362,7.269) (5.3811,6.9843)--(5.395,6.9933) (5.7806,7.2409)--(5.7022,7.1999) (5.9293,7.2823)--(5.9377,7.2854) (6.0278,7.3036)--(6.0315,7.285) (6.0343,7.2787)--(6.0528,7.2448) (6.0528,7.2448)--(6.1109,7.1886) (5.8617,7.4764)--(5.8578,7.4893) (5.6653,7.8323)--(5.6144,7.8689) (5.5506,7.8861)--(5.5432,7.8858) (5.518,7.8819)--(5.391,7.8729) (5.391,7.8729)--(5.38,7.8781) (5.3314,7.8905)--(5.3548,7.8764) (5.372,7.8687)--(5.3845,7.8643) (5.3845,7.8643)--(5.6333,7.8514) (5.6333,7.8514)--(5.7573,7.6858) (5.8506,7.4829)--(5.8698,7.4249) (4.9868,8.0674)--(4.9836,8.0641) (4.9868,8.0674)--(5.0133,8.0923) (4.9868,8.0674)--(5.0344,8.0472) (4.7503,7.8544)--(4.7233,7.8257) (4.7503,7.8544)--(4.7754,7.8791) (4.6243,7.7126)--(4.5731,7.6496) (4.6243,7.7126)--(4.632,7.7219) (4.5519,7.6197)--(4.5731,7.6496) (4.5519,7.6197)--(4.5468,7.612) (4.4076,7.4006)--(4.4542,7.4671) (4.4076,7.4006)--(4.391,7.3757) (4.3599,7.331)--(4.3704,7.3461) (4.3599,7.331)--(4.3375,7.3) (4.2838,7.2236)--(4.2741,7.2098) (4.2838,7.2236)--(4.3073,7.2573) (4.2357,7.1464)--(4.2395,7.153) (4.2357,7.1464)--(4.2237,7.1252) (4.199,7.0775)--(4.204,7.0878) (4.199,7.0775)--(4.1979,7.0751) (4.1669,6.9963)--(4.164,6.9882) (4.1669,6.9963)--(4.1817,7.0341) (4.078,6.7554)--(4.0884,6.7606) (4.078,6.7554)--(4.066,6.7556) (4.078,6.7554)--(4.0155,6.6883) (4.078,6.7554)--(4.0866,6.7498) (6.7158,5.8859)--(6.6453,5.8683) (5.1986,7.9738)--(5.2316,7.9595) (2.3453,1.0128)--(2.3386,1.0293) (2.3453,1.0128)--(2.3691,0.9869) (2.3691,0.9869)--(2.3453,1.0128) (2.3691,0.9869)--(2.4265,0.96) (2.324,1.0612)--(2.3283,1.0539) (2.324,1.0612)--(2.2704,1.2068) (2.2704,1.2259)--(2.2712,1.2414) (2.2704,1.2259)--(2.2704,1.2068) (1.7329,0.5438)--(1.7356,0.541) (1.7329,0.5438)--(1.7068,0.5719) (5.9692,4.4251)--(5.9675,4.3734) (5.9657,4.3199)--(5.9633,4.2527) (5.9714,4.3204)--(5.973,4.3736) (6.0205,4.2352)--(6.0485,4.2369) (6.0205,4.2352)--(5.987,4.238) (2.746,5.0801)--(2.7292,5.1064) (2.3951,5.5932)--(2.4501,5.6307) (2.3951,5.5932)--(2.394,5.5925) (2.4393,4.4976)--(2.4301,4.5167) (2.4393,4.4976)--(2.444,4.4879) (2.2468,4.8651)--(2.2357,4.8823) (2.2468,4.8651)--(2.2882,4.7985) (1.751,5.8684)--(1.7153,5.8759) (1.751,5.8684)--(1.7811,5.8627) (2.276,5.102)--(2.2278,5.0984) (2.4238,5.763)--(2.3916,5.8753) (2.374,5.8889)--(2.4168,5.7641) (2.374,5.8889)--(2.3532,5.8671) (2.4168,5.7641)--(2.4306,5.7299) (2.4306,5.7299)--(2.4696,5.6497) (2.4696,5.6497)--(2.4629,5.6468) (2.4696,5.6497)--(2.4716,5.6446) (2.511,5.6068)--(2.5025,5.6179) (2.4162,5.7423)--(2.4216,5.7423) (2.4162,5.7423)--(2.421,5.7342) (2.4629,5.6468)--(2.4572,5.6414) (2.4572,5.6414)--(2.4501,5.6307) (2.4654,5.6217)--(2.4915,5.6047) (2.3532,5.8671)--(2.2288,5.7868) (2.3787,5.8659)--(2.3617,5.8688);
\path[road] (2.3617,5.8688)--(2.3532,5.8671) (2.3916,5.8753)--(2.374,5.8889) (2.3916,5.8753)--(2.3828,5.9105) (1.8691,6.3803)--(1.8851,6.3903) (1.8851,6.3903)--(1.8896,6.407) (1.8896,6.407)--(1.8868,6.4168) (1.8868,6.4168)--(1.8741,6.4281) (1.8692,6.4295)--(1.8626,6.4295) (1.865,6.38)--(1.8691,6.3803) (1.7552,6.2825)--(1.8209,6.3383) (1.8684,6.4729)--(1.898,6.5038) (1.9155,6.5542)--(1.9004,6.537) (1.9155,6.5542)--(1.9849,6.6328) (2.1651,6.8344)--(2.2004,6.9081) (2.1651,6.8344)--(2.1559,6.824) (1.8869,6.5214)--(1.898,6.5038) (1.9067,6.5262)--(1.9155,6.5542) (1.898,6.5038)--(1.9042,6.5029) (1.9244,6.5105)--(1.938,6.5303) (1.938,6.5303)--(1.9229,6.5186) (1.938,6.5303)--(1.9922,6.5627) (1.9229,6.5186)--(1.9067,6.5262) (2.0149,6.5675)--(2.1083,6.6352) (2.0149,6.5675)--(1.9922,6.5627) (2.1083,6.6352)--(2.0149,6.5675) (2.1083,6.6352)--(2.1675,6.6562) (2.3495,6.7199)--(2.262,6.689) (2.3495,6.7199)--(2.3672,6.721) (2.3833,6.7208)--(2.3855,6.7168) (2.3815,6.7459)--(2.3633,6.7288) (2.4266,6.6648)--(2.439,6.6749) (2.4153,6.6948)--(2.4124,6.7) (2.3959,6.7293)--(2.3815,6.7459) (2.4092,6.671)--(2.4266,6.6648) (2.4092,6.671)--(2.4142,6.6288) (0.7207,6.4627)--(0.8065,6.5468) (0.8065,6.5468)--(0.8793,6.7165) (0.8793,6.7165)--(0.8824,6.7284) (0.8892,6.8341)--(0.8875,6.8494) (0.881,6.8884)--(0.8975,6.871) (0.7587,6.8234)--(0.7781,6.8348) (0.7709,6.8592)--(0.7594,6.8622) (0.7594,6.8622)--(0.7589,6.9062) (0.7467,6.8568)--(0.741,6.8451) (0.744,6.8321)--(0.7502,6.8262) (0.7502,6.8262)--(0.7587,6.8234) (0.7479,6.8009)--(0.7587,6.8234) (0.7281,6.7283)--(0.7374,6.7618) (0.6347,6.5761)--(0.6787,6.6284) (0.6787,6.6284)--(0.7063,6.6661) (0.7063,6.6661)--(0.7172,6.6817) (0.7172,6.6817)--(0.7246,6.7079) (0.7246,6.7079)--(0.7281,6.7283) (0.8206,6.7161)--(0.8811,6.735) (0.8811,6.735)--(0.8911,6.7396) (1.0377,6.9522)--(0.9914,6.8972) (0.9684,6.8843)--(0.9545,6.88) (0.9545,6.88)--(0.8975,6.871) (0.8444,6.8627)--(0.832,6.8612) (0.7433,6.5216)--(0.6322,6.3707) (0.821,6.8163)--(0.8206,6.7161) (0.821,6.8163)--(0.8465,6.7387) (0.9326,6.7835)--(0.9545,6.8165) (1.0161,6.9096)--(1.0928,7.0221) (1.2437,7.2683)--(1.2509,7.2929) (1.2437,7.2683)--(1.238,7.2557) (1.2043,7.1983)--(1.1898,7.1772) (1.2509,7.2929)--(1.2437,7.2683) (1.2509,7.2929)--(1.2807,7.4044) (1.3078,7.5132)--(1.2867,7.4263) (1.3078,7.5132)--(1.3449,7.5913) (1.6658,7.3186)--(1.6491,7.3317) (1.6658,7.3186)--(1.9554,7.3001) (1.6491,7.3317)--(1.605,7.3572) (1.605,7.3572)--(1.615,7.3435) (1.605,7.3572)--(1.5914,7.3718) (2.0713,7.2134)--(1.9589,7.2977) (2.0713,7.2134)--(2.2018,7.0294) (1.615,7.3435)--(1.6385,7.3269) (2.2712,1.2414)--(2.2729,1.3164) (2.2712,1.2414)--(2.2704,1.2259) (4.0851,3.1713)--(4.0919,3.168) (4.0851,3.1713)--(4.07,3.1781) (5.8326,4.0448)--(5.777,4.0442) (5.8326,4.0448)--(5.8984,4.0448) (4.6566,2.9279)--(4.6643,2.9493) (0.8038,0.8214)--(1.0656,0.6981) (0.8038,0.8214)--(0.7213,0.9323) (6.5679,6.5594)--(6.6104,6.5727) (6.5679,6.5594)--(6.5745,6.5381) (6.5679,6.5594)--(6.5611,6.5806) (6.9566,6.6818)--(6.9929,6.6925) (6.9929,6.6925)--(6.9888,6.6696) (7.0711,2.701)--(7.0556,2.6893) (7.5609,0.7803)--(7.5142,0.7441) (7.6654,0.7712)--(7.6645,0.8281) (3.7385,3.3339)--(3.7749,3.4212) (3.8352,3.2894)--(3.8085,3.3017) (7.2013,5.2141)--(7.1957,5.2155) (7.2013,5.2141)--(7.2398,5.2043) (7.2745,5.1955)--(7.3938,5.1633) (7.2745,5.1955)--(7.2619,5.1985) (2.3489,6.3526)--(2.3111,6.3762) (2.3489,6.3526)--(2.3583,6.3464) (2.3556,6.4723)--(2.3803,6.5355) (2.3556,6.4723)--(2.3111,6.3762) (2.4062,6.6008)--(2.43,6.6558) (2.4062,6.6008)--(2.3946,6.5678) (2.4142,6.6288)--(2.4062,6.6008) (1.0805,5.5043)--(1.1187,5.4759) (4.1836,5.7967)--(4.2488,5.7258) (4.1836,5.7967)--(4.1866,5.8122) (4.1867,5.8344)--(4.187,5.8802) (4.1864,5.9548)--(4.1826,5.9969) (4.1826,5.9969)--(4.1789,6.036) (4.1826,5.9969)--(4.2648,5.9947) (4.1789,6.036)--(4.175,6.0787) (4.175,6.0787)--(4.1728,6.1024) (4.0668,6.3809)--(4.0705,6.382) (4.0086,5.9994)--(4.0746,5.9984) (4.0086,5.9994)--(4.0089,5.9589) (4.0746,5.9984)--(4.149,5.9968) (4.2648,5.9947)--(4.2632,5.9533) (4.2667,6.0337)--(4.2648,5.9947) (4.2683,6.0769)--(4.2667,6.0337) (4.0089,5.9589)--(4.015,5.8992) (4.2632,5.9533)--(4.2626,5.916) (4.1191,5.9141)--(4.1066,5.8355) (4.0145,6.1774)--(4.0097,6.0731) (4.0145,6.1774)--(4.0769,6.1762) (4.0145,6.1774)--(3.9268,6.1786) (4.0097,6.0731)--(4.0089,6.0067) (4.0769,6.1762)--(4.0871,6.1761) (4.2596,5.8335)--(4.269,5.8335) (4.2621,5.8845)--(4.187,5.8802) (4.2742,6.1994)--(4.2683,6.0769) (4.2772,6.2438)--(4.2742,6.1994) (4.1582,6.246)--(4.1577,6.2645) (4.1577,6.2645)--(4.0852,6.3568) (4.2791,6.2806)--(4.2789,6.2776) (4.2985,6.3145)--(4.2791,6.2806) (4.58,6.1363)--(4.5472,6.1738) (4.5936,6.1279)--(4.58,6.1363) (4.5936,6.1279)--(4.5857,6.1044) (4.3433,6.4013)--(4.2196,6.3365) (4.2196,6.3365)--(4.2985,6.3145) (4.187,5.8802)--(4.1868,5.9116) (3.464,1.2641)--(3.6556,1.1325) (3.464,1.2641)--(3.4585,1.2752) (3.4574,1.5667)--(3.4548,1.4626) (3.4574,1.5667)--(3.4592,1.6223) (3.4548,1.4626)--(3.4574,1.5667) (3.4548,1.4626)--(3.449,1.355) (2.9039,1.507)--(2.9032,1.5347) (2.9028,1.5625)--(2.8794,1.5253) (5.5641,0.2265)--(6.0685,0.2955) (5.5623,0.2385)--(5.4414,0.222) (5.4414,0.222)--(5.3619,0.211) (5.4424,0.2099)--(5.5641,0.2265) (5.1375,0.1805)--(5.0682,0.1697) (5.1411,0.1689)--(5.1935,0.1762) (4.8838,0.1526)--(4.6953,0.3645) (4.5553,1.0662)--(4.6212,0.9869) (4.5553,1.0662)--(4.5073,1.0821) (4.4989,1.0835)--(4.4896,1.0851) (4.4989,1.0835)--(4.5073,1.0821) (4.4896,1.0851)--(4.4989,1.0835) (4.4896,1.0851)--(4.462,1.0889) (4.6656,0.8824)--(4.664,0.7774) (4.681,0.3526)--(4.6794,0.3381) (1.1826,5.5364)--(1.1141,5.5645) (1.1141,5.5645)--(1.0585,5.5701) (1.1232,5.4821)--(1.082,5.5126) (0.9894,5.5715)--(1.0805,5.5043) (1.4141,5.2468)--(1.2554,5.3854) (1.4092,5.2422)--(1.7741,4.9101) (4.4078,5.1084)--(4.4074,5.1322) (0.741,6.8451)--(0.744,6.8321) (0.7589,6.9062)--(0.7576,6.909) (0.7576,6.909)--(0.7538,6.9143) (0.7438,6.9286)--(0.7374,6.9392) (0.7374,6.9392)--(0.6659,7.0271) (0.467,7.1344)--(0.47,7.1392) (0.4405,7.1465)--(0.4306,7.1386) (0.4306,7.1386)--(0.4411,7.1304) (0.4548,7.1282)--(0.5016,7.1099) (0.7252,6.9495)--(0.7308,6.9361) (0.4908,6.308)--(0.5903,6.5026) (0.4411,6.1445)--(0.444,6.1734) (0.4621,5.7612)--(0.4636,5.7722) (0.4298,5.5933)--(0.4645,5.7081) (0.4012,5.5237)--(0.411,5.5479) (0.3518,5.4423)--(0.4012,5.5237) (6.9499,6.8112)--(6.9929,6.6925) (7.123,6.8652)--(6.9499,6.8112) (5.0308,8.1097)--(5.0455,8.1259) (5.0758,8.1656)--(5.0992,8.1855) (5.1215,8.185)--(5.1297,8.1852) (0.9403,4.0182)--(0.9811,3.994) (0.9403,4.0182)--(0.8025,4.0353) (0.0983,2.0514)--(0.0785,2.0714) (0.0983,2.0514)--(0.1021,2.0477) (0.172,1.9664)--(0.1959,1.9379) (0.172,1.9664)--(0.1021,2.0477) (0.1959,1.9379)--(0.172,1.9664) (0.1959,1.9379)--(0.1991,1.9358) (0.1991,1.9358)--(0.1959,1.9379) (0.1991,1.9358)--(0.195,1.92) (0.2045,1.9186)--(0.195,1.92) (3.5808,7.1371)--(3.4688,7.2507) (3.4012,7.3219)--(3.3956,7.3177) (3.4012,7.3219)--(3.4311,7.3455) (3.807,6.1809)--(3.8004,6.181) (3.807,6.1809)--(3.8128,6.1809) (3.4352,5.6453)--(3.4471,5.6872) (3.4557,5.718)--(3.4578,5.7223) (3.484,5.7609)--(3.5022,5.7813) (3.562,5.8487)--(3.5959,5.8873) (3.6378,5.9402)--(3.6494,5.956) (3.8004,6.181)--(3.807,6.1809) (3.8004,6.181)--(3.736,6.1821) (3.8128,6.1809)--(3.807,6.1809) (3.8128,6.1809)--(3.8595,6.1799) (3.6736,5.9882)--(3.6971,6.0207) (3.7853,5.8065)--(3.7891,5.8328) (3.864,5.7555)--(3.853,5.7424) (3.853,5.7424)--(3.8443,5.7327) (3.7785,5.7526)--(3.7853,5.8065) (3.8936,5.7229)--(3.8775,5.7386) (3.8936,5.7229)--(3.9106,5.6981) (4.0089,6.0067)--(4.0086,5.9994) (4.015,5.8992)--(4.017,5.8554) (3.4471,5.6872)--(3.4557,5.718) (3.5381,5.6391)--(3.4355,5.6263) (3.5381,5.6391)--(3.5622,5.6417) (3.8131,5.702)--(3.8052,5.7018) (3.772,5.7017)--(3.7785,5.7526) (3.772,5.7017)--(3.7191,5.7017) (3.7191,5.7017)--(3.6661,5.7014) (3.6661,5.7014)--(3.6599,5.6526) (3.6599,5.6526)--(3.679,5.6547) (3.6599,5.6526)--(3.5771,5.6434) (3.826,5.8734)--(3.8749,5.7705) (3.826,5.8734)--(3.7559,6.0073) (3.7927,5.8613)--(3.826,5.8734) (3.5959,5.8873)--(3.6378,5.9402) (3.1891,7.1014)--(3.1945,7.1079) (3.1891,7.1014)--(3.1827,7.0937) (2.5899,5.73)--(2.5778,5.7382) (2.5899,5.73)--(2.5772,5.7316) (0.4487,6.1168)--(0.4473,6.1229) (1.4486,7.5598)--(1.4847,7.5131) (1.4486,7.5598)--(1.4254,7.5893) (1.1445,7.0995)--(1.238,7.2557) (1.1407,7.1041)--(1.0878,7.0256) (0.47,7.1392)--(0.4503,7.1863) (0.4503,7.1863)--(0.4405,7.1465) (0.4503,7.1863)--(0.4801,7.1967) (4.2499,7.836)--(3.9799,7.7489) (4.2499,7.836)--(4.777,7.9586) (6.8644,6.2023)--(6.8561,6.186) (6.8644,6.2023)--(6.8887,6.2636) (6.9896,6.4717)--(6.9921,6.4542) (5.535,4.409)--(5.4324,4.395) (6.6581,6.1784)--(6.6678,6.1818) (6.6581,6.1784)--(6.6285,6.1684) (6.6678,6.1818)--(6.6807,6.1397) (6.6678,6.1818)--(6.6581,6.1784) (6.6678,6.1818)--(6.65,6.2404) (6.305,6.1486)--(6.3036,6.1518) (6.305,6.1486)--(6.3716,6.1426) (2.3803,6.5355)--(2.3556,6.4723) (2.3803,6.5355)--(2.3946,6.5678) (2.4571,6.7204)--(2.4735,6.765) (2.4818,6.7768)--(2.4735,6.765) (2.4818,6.7768)--(2.5692,6.9168) (2.7482,6.7554)--(2.7252,6.7105) (2.673,6.6185)--(2.6132,6.51) (2.6132,6.51)--(2.5885,6.4719) (2.57,6.7391)--(2.4818,6.7768) (2.6125,6.7248)--(2.57,6.7391) (2.6727,6.7398)--(2.6125,6.7248) (2.4735,6.765)--(2.4818,6.7768) (2.4735,6.765)--(2.4458,6.7251) (2.4458,6.7251)--(2.4379,6.7099) (2.4379,6.7099)--(2.4153,6.6948) (2.7765,7.0842)--(2.7664,7.0543) (2.6484,7.0313)--(2.704,7.097) (2.7067,7.1001)--(2.7126,7.1066) (2.7273,7.1224)--(2.7765,7.0842) (2.7273,7.1224)--(2.7349,7.131) (2.7443,7.1419)--(2.7231,7.1449) (3.0013,7.2628)--(2.9111,7.181) (3.2676,7.4432)--(3.1759,7.3353) (3.1759,7.3353)--(3.1401,7.2954) (2.7289,7.2664)--(2.6867,7.2515) (2.6867,7.2515)--(2.674,7.1452) (2.674,7.1452)--(2.7148,7.1362) (2.7148,7.1362)--(2.7194,7.1345) (2.6679,7.1595)--(2.7625,7.2652) (2.7231,7.1449)--(2.6679,7.1595) (3.6462,7.7595)--(3.5723,7.7048) (3.5344,7.676)--(3.5254,7.6689) (3.5254,7.6689)--(3.4596,7.6178) (3.5723,7.7048)--(3.5344,7.676) (3.674,7.7799)--(3.6462,7.7595) (3.7058,7.8039)--(3.674,7.7799) (3.7599,7.8439)--(3.7058,7.8039) (6.8448,4.3889)--(6.8381,4.4029) (6.8448,4.3889)--(6.8471,4.384) (6.8026,4.2871)--(6.6821,4.2886) (6.7477,4.1539)--(6.686,4.1675) (6.5774,4.2968)--(6.5772,4.3097) (6.5774,4.2968)--(6.5691,4.2965) (6.5746,4.3919)--(6.572,4.4746) (6.4642,4.2677)--(6.3739,4.2616) (6.6821,4.2886)--(6.6698,4.2981) (6.5006,4.2867)--(6.4914,4.2804) (6.4914,4.2804)--(6.4642,4.2677) (6.987,4.2499)--(6.9817,4.2595) (7.0098,4.3396)--(7.0167,4.3593) (6.486,4.2114)--(6.37,4.2367) (6.6797,4.4233)--(6.6798,4.4148) (6.4642,4.5429)--(6.4153,4.5364) (3.5632,4.2526)--(3.5658,4.2561) (6.5526,6.6069)--(6.5544,6.6014) (6.5526,6.6069)--(6.5298,6.6776) (6.3739,6.5499)--(6.4101,6.5619) (6.4291,6.6673)--(6.4059,6.6588) (6.4291,6.6673)--(6.4477,6.6709) (6.3371,6.6629)--(6.3353,6.6773) (6.3371,6.6629)--(6.2863,6.6513) (4.307,5.8341)--(4.3045,5.7652) (3.6971,6.0207)--(3.7062,6.0325) (4.2104,5.6884)--(4.1746,5.6999) (4.1719,5.6952)--(4.1717,5.6748) (4.1719,5.6952)--(4.092,5.6863) (4.3978,5.5153)--(4.4217,5.5233) (4.3978,5.5153)--(4.431,5.5096) (4.1444,6.5127)--(4.1521,6.531) (4.1444,6.5127)--(4.1353,6.4918) (4.1534,6.534)--(4.1521,6.531) (4.1534,6.534)--(4.1596,6.5488) (3.5022,5.7813)--(3.562,5.8487) (3.7062,6.0325)--(3.7271,6.0606) (3.6167,5.486)--(3.5799,5.5073) (3.6403,5.4675)--(3.6167,5.486) (7.3893,0.6203)--(7.3151,0.5834) (4.5792,5.4822)--(4.5927,5.3719) (4.5828,5.5131)--(4.5792,5.4822) (4.6346,5.6194)--(4.5828,5.5131) (4.6346,5.6194)--(4.615,5.5761) (6.6746,2.7671)--(6.7049,2.7595) (3.6163,4.3036)--(3.6273,4.3008) (3.6273,4.3008)--(3.6227,4.2839) (3.6273,4.3008)--(3.6345,4.3257) (0.4491,6.1914)--(0.4908,6.308) (0.7374,6.7618)--(0.741,6.7746) (2.9886,0.3416)--(3.0104,0.3471) (2.9886,0.3416)--(2.9439,0.3311) (3.0104,0.3471)--(2.9886,0.3416) (3.0104,0.3471)--(3.038,0.3377) (3.0963,0.3622)--(3.0937,0.3776) (3.0963,0.3622)--(3.0401,0.3517) (3.038,0.3377)--(3.104,0.3116) (3.104,0.3116)--(3.0963,0.3622) (2.5179,0.2949)--(2.523,0.3144) (2.5179,0.2949)--(2.5077,0.2867) (2.5179,0.2949)--(2.5141,0.2823) (2.523,0.3144)--(2.5259,0.3256) (2.523,0.3144)--(2.5179,0.2949) (3.0937,0.3776)--(3.0963,0.3622) (3.0937,0.3776)--(3.0932,0.3805) (0.2853,1.7414)--(0.283,1.7683) (0.2751,1.7406)--(0.2941,1.6155) (0.272,1.7684)--(0.2751,1.7406) (0.283,1.7683)--(0.2781,1.8376) (1.7068,0.5719)--(1.7329,0.5438) (1.7068,0.5719)--(1.655,0.6243) (1.5787,0.6478)--(1.5715,0.6484) (1.5787,0.6478)--(1.655,0.6243) (0.1502,2.4595)--(0.1295,2.44) (0.1502,2.4595)--(0.1979,2.4968) (0.0408,2.5322)--(0.0334,2.5821) (0.0334,2.5821)--(0.0316,2.595) (5.8365,6.386)--(5.8321,6.3246) (5.8349,6.4211)--(5.8365,6.386) (5.8532,6.6576)--(5.8522,6.6415) (5.8446,6.4004)--(5.8838,6.4876) (5.8446,6.4004)--(5.8513,6.4999) (5.9253,6.5427)--(5.9526,6.6524) (5.9526,6.6524)--(5.9637,6.6609) (5.9637,6.6609)--(6.0628,6.6794) (5.9293,6.662)--(5.9482,6.6615) (5.8531,6.5228)--(5.8606,6.6164) (5.8838,6.4876)--(5.9253,6.5427) (5.8618,6.6677)--(5.8532,6.6576) (5.8618,6.6677)--(5.8701,6.6654) (5.8554,6.6779)--(5.8578,6.6725) (4.5664,4.0073)--(4.5481,3.9655) (4.3341,4.048)--(4.495,3.9802) (4.3369,4.0551)--(4.3193,4.0575) (4.3369,4.0551)--(4.3244,4.0733) (4.4984,3.9886)--(4.3932,4.0319) (7.5498,3.8371)--(7.5519,3.8179) (5.8853,6.1727)--(6.0214,6.1535) (5.8012,5.9202)--(5.7848,5.7104) (5.8088,5.9196)--(5.8152,6.0005) (6.1057,3.7745)--(6.078,3.7697) (5.863,6.7161)--(5.8558,6.6177) (5.8686,6.7155)--(5.8748,6.773) (5.8606,6.6164)--(5.8686,6.7155) (5.8558,6.6177)--(5.8429,6.4616) (6.698,3.4908)--(6.7766,3.4352) (6.8671,3.1414)--(6.8768,3.2195) (7.1013,2.7893)--(7.0996,2.7845) (2.3111,6.3762)--(2.3489,6.3526) (2.3111,6.3762)--(2.3556,6.4723) (3.1711,5.0554)--(3.245,5.0725) (3.245,5.0725)--(3.3005,5.091) (3.1329,5.0466)--(3.1711,5.0554) (3.2394,4.9682)--(3.2304,4.9648) (3.0501,4.9394)--(2.8858,4.9927) (3.3005,5.091)--(3.3172,5.0963) (4.3158,5.5246)--(4.3791,5.5057) (4.3158,5.5246)--(4.3333,5.5226) (4.3715,5.6655)--(4.4197,5.6448) (4.3983,5.7555)--(4.3901,5.7279) (4.4288,5.7886)--(4.428,5.7829) (4.3561,5.8051)--(4.4288,5.7886) (4.3499,5.76)--(4.3553,5.765) (4.3045,5.7652)--(4.3499,5.76) (4.5101,6.2148)--(4.499,6.2307) (4.4856,6.1841)--(4.5101,6.2148) (4.5472,6.1738)--(4.5144,6.1463) (4.5144,6.1463)--(4.4856,6.1841) (6.126,5.3784)--(6.1233,5.376) (6.126,5.3784)--(6.1363,5.387) (6.062,5.5184)--(6.0892,5.5161) (6.3874,5.661)--(6.3917,5.6673) (5.9192,5.5382)--(5.9184,5.5315) (5.9192,5.5382)--(5.8346,5.5461) (5.8346,5.5461)--(5.7813,5.5471) (6.2039,5.4509)--(6.25,5.4988) (6.2039,5.4509)--(6.1626,5.4114) (4.1066,5.8355)--(4.1784,5.7939) (4.269,5.8335)--(4.307,5.8341) (4.2592,5.8245)--(4.2596,5.8335) (4.149,5.9968)--(4.1826,5.9969) (4.1728,6.1024)--(4.166,6.1751) (4.1631,6.2015)--(4.1582,6.246) (4.166,6.1751)--(4.1631,6.2015) (4.0225,6.2301)--(4.0145,6.1774) (4.2789,6.2776)--(4.2772,6.2438) (4.0303,6.2904)--(4.0225,6.2301) (4.0649,5.6833)--(4.0633,5.6886) (4.0649,5.6833)--(4.092,5.6863) (3.9288,5.3962)--(3.9238,5.3899) (3.5766,5.2756)--(3.5772,5.2586) (3.4969,5.2543)--(3.4888,5.2302) (3.4966,5.2301)--(3.5453,5.2256) (3.5782,5.3849)--(3.5769,5.3129) (3.8235,5.1053)--(3.8195,5.1051) (3.8676,5.1044)--(3.8235,5.1053) (5.6772,4.7151)--(5.695,4.5406) (5.7082,4.4418)--(5.6685,4.4326) (5.59,4.4219)--(5.5608,4.4225) (5.59,4.4219)--(5.5644,4.4137) (5.5608,4.4225)--(5.5644,4.4137) (5.5608,4.4225)--(5.6252,4.4336) (5.5644,4.4137)--(5.535,4.409) (5.6121,4.5556)--(5.695,4.5406) (5.695,4.5406)--(5.7082,4.4418) (5.6252,4.4336)--(5.5608,4.4225) (5.7161,4.5761)--(5.7344,4.5776) (5.7161,4.5761)--(5.7188,4.6372) (2.9714,5.5424)--(2.947,5.5517) (2.9714,5.5424)--(3.0355,5.4924) (2.791,5.4012)--(2.8103,5.3122) (5.8212,6.1909)--(5.8202,6.181) (1.9589,7.2977)--(2.0713,7.2134) (1.9589,7.2977)--(1.9554,7.3001) (2.7308,4.1149)--(2.7334,4.1203) (4.6548,4.5512)--(4.6132,4.546) (3.4596,7.6178)--(3.2748,7.4518) (3.8353,7.8994)--(3.8252,7.8921) (5.5199,5.513)--(5.4859,5.5081) (5.5199,5.513)--(5.5769,5.5211) (5.4334,5.5043)--(5.3686,5.5409) (5.4859,5.5081)--(5.4421,5.4994) (5.4859,5.5081)--(5.5199,5.513) (4.0571,4.9182)--(4.0425,4.9043) (4.0571,4.9182)--(4.0562,4.9266) (4.0571,4.9182)--(4.058,4.9096) (4.0425,4.9043)--(4.0348,4.9038) (4.0425,4.9043)--(4.0537,4.9052) (5.6458,5.0026)--(5.6445,4.9683) (7.5401,1.169)--(7.5354,1.1722) (7.5401,1.169)--(7.559,1.1557) (3.753,3.2677)--(3.7917,3.276);
\path[road] (3.7917,3.276)--(3.8187,3.2776) (1.7741,4.9101)--(1.8906,4.8077) (1.7784,4.9151)--(1.4141,5.2468) (1.7686,4.9041)--(1.7239,4.9157) (4.2617,4.2546)--(4.2565,4.2431) (4.2459,4.3185)--(4.2507,4.3439) (4.2459,4.3185)--(4.2611,4.264) (4.2969,4.6545)--(4.3113,4.6549) (4.3333,4.6562)--(4.3406,4.6563) (4.3647,4.7998)--(4.3399,4.7988) (4.3399,4.7988)--(4.3179,4.7978) (4.6006,3.5957)--(4.572,3.6106) (4.5694,3.5343)--(4.5946,3.5187) (7.5309,0.5448)--(7.5311,0.5532) (7.5275,0.5731)--(7.5279,0.5811) (7.6176,0.6391)--(7.6684,0.7138) (6.704,6.1358)--(6.749,6.1155) (6.704,6.1358)--(6.7732,6.1519) (6.0375,6.1513)--(6.1086,6.1421) (4.5037,2.0782)--(4.4989,2.0012) (4.3169,2.1162)--(4.3129,2.1065) (4.3169,2.1162)--(4.3211,2.1271) (4.3423,2.1768)--(4.3713,2.2467) (4.3423,2.1768)--(4.3211,2.1271) (4.1241,1.2592)--(4.2412,1.2571) (4.1241,1.2592)--(4.1362,1.2914) (4.3659,1.244)--(4.3681,1.1754) (4.3659,1.244)--(4.3702,1.3044) (4.3659,1.244)--(4.2598,1.2551) (2.0451,4.6781)--(1.9895,4.7542) (2.0451,4.6781)--(1.9586,4.7582) (2.0004,4.8273)--(1.9548,4.8006) (2.0004,4.8273)--(2.1251,4.8624) (1.9417,4.7487)--(2.0117,4.6896) (1.9895,4.7542)--(1.9757,4.7796) (1.9767,4.8041)--(2.0004,4.8273) (8.2904,3.1898)--(8.2896,3.1806) (4.662,3.4708)--(4.6861,3.4489) (4.7167,3.537)--(4.6839,3.5537) (4.9454,4.0426)--(4.9398,4.0811) (3.2928,5.5641)--(3.3145,5.5305) (3.2928,5.5641)--(3.3029,5.5685) (3.2928,5.5641)--(3.2743,5.5556) (3.9383,5.6841)--(3.9185,5.6819) (3.9383,5.6841)--(3.9479,5.6852) (3.9614,5.6867)--(3.9824,5.6891) (3.9614,5.6867)--(3.9479,5.6852) (4.0087,5.6922)--(4.0069,5.6489) (4.0087,5.6922)--(4.0255,5.6941) (4.0087,5.6922)--(4.0054,5.6918) (4.0255,5.6941)--(4.0087,5.6922) (4.0255,5.6941)--(4.0447,5.6962) (2.776,5.6697)--(2.7935,5.6671) (2.776,5.6697)--(2.7354,5.6797) (2.7005,5.6539)--(2.7223,5.6705) (2.7005,5.6539)--(2.6904,5.6406) (2.6207,5.6522)--(2.6712,5.6143) (2.6207,5.6522)--(2.5953,5.6761) (2.4818,5.6551)--(2.4366,5.7304) (2.4818,5.6551)--(2.4469,5.725) (2.4507,5.7357)--(2.4549,5.7395) (2.3245,5.5539)--(2.3376,5.5591) (2.3245,5.5539)--(2.3161,5.5495) (2.3161,5.5495)--(2.3039,5.5414) (2.3161,5.5495)--(2.3245,5.5539) (2.3102,5.5631)--(2.3161,5.5495) (2.2509,5.7658)--(2.3226,5.7134) (2.3226,5.7134)--(2.333,5.7067) (2.4513,5.6766)--(2.4637,5.6533) (2.2282,5.6219)--(2.2282,5.6811) (2.2282,5.6219)--(2.228,5.5794) (2.0123,4.7749)--(2.1461,4.5587) (2.2241,4.9897)--(2.2302,4.9798) (1.9411,4.788)--(1.9417,4.7487) (1.1187,5.4759)--(1.2303,5.3939) (4.9549,8.0402)--(4.9836,8.0641) (4.9549,8.0402)--(4.9535,8.0392) (4.9549,8.0402)--(4.9441,8.0469) (4.8276,7.9834)--(4.9191,8.0432) (4.8276,7.9834)--(4.7796,7.9572) (4.9191,8.0432)--(4.8276,7.9834) (4.9191,8.0432)--(4.9441,8.0469) (7.0053,4.3269)--(7.0098,4.3396) (7.0273,4.3917)--(7.034,4.4122) (7.0167,4.3593)--(7.0273,4.3917) (5.0028,6.7237)--(4.9907,6.7142) (4.7473,6.984)--(4.7564,6.9901) (4.7385,6.978)--(4.7473,6.984) (3.7154,7.5941)--(3.6452,7.5232) (3.7154,7.5941)--(3.737,7.616) (4.1096,6.8206)--(4.0898,6.7824) (4.1096,6.8206)--(4.1121,6.8325) (4.1096,6.8206)--(4.1267,6.8129) (4.136,6.8087)--(4.2029,6.7784) (4.2813,6.6847)--(4.2883,6.6841) (5.7455,7.3899)--(5.872,7.4171) (5.5824,7.4246)--(5.6278,7.4207) (5.872,7.4171)--(5.8864,7.3161) (4.0574,6.5498)--(4.0582,6.5559) (4.0574,6.5498)--(4.057,6.5461) (4.0601,6.5762)--(4.0582,6.5559) (4.0601,6.5762)--(4.0616,6.5903) (4.032,3.0379)--(4.0213,3.0183) (4.2841,3.4832)--(4.2796,3.4746) (4.5396,3.9699)--(4.4984,3.9886) (4.6153,4.9898)--(4.6201,4.9407) (3.4617,1.6312)--(3.4701,1.6296) (3.481,1.6386)--(3.4838,1.6791) (2.4938,6.2631)--(2.6307,6.209) (2.4938,6.2631)--(2.4716,6.2731) (7.1922,1.373)--(7.1848,1.3784) (4.25,1.2561)--(4.2364,1.1047) (4.25,1.2561)--(4.2598,1.2551) (4.25,1.2561)--(4.2412,1.2571) (1.8741,6.4281)--(1.8692,6.4295) (0.1357,4.8814)--(0.1455,5.1486) (0.4707,5.842)--(0.4694,5.8635) (0.462,5.7595)--(0.4621,5.7612) (0.4636,5.7722)--(0.4666,5.789) (0.4666,5.789)--(0.4707,5.842) (0.4709,5.9587)--(0.4627,6.06) (0.444,6.1734)--(0.4491,6.1914) (0.9957,6.8776)--(1.0161,6.9096) (5.0274,7.1158)--(5.0713,7.1144) (4.9615,7.1105)--(4.9985,7.1132) (4.8852,7.091)--(4.8957,7.0958) (4.8605,7.0746)--(4.8852,7.091) (3.8633,3.2762)--(3.8352,3.2894) (5.4294,7.6473)--(5.3868,7.6838) (5.4294,7.6473)--(5.4406,7.4259) (5.3868,7.6838)--(5.4294,7.6473) (5.3868,7.6838)--(5.3511,7.753) (5.3511,7.753)--(5.3868,7.6838) (5.3511,7.753)--(5.3381,7.786) (4.0668,6.5212)--(4.055,6.5276) (4.1572,6.5116)--(4.369,6.4816) (4.1837,6.5197)--(4.1534,6.534) (1.3512,3.9549)--(1.3233,3.9473) (5.6212,4.0445)--(5.5604,4.0436) (5.6212,4.0445)--(5.68,4.0447) (4.3704,7.3461)--(4.3599,7.331) (4.3704,7.3461)--(4.391,7.3757) (4.4542,7.4671)--(4.4076,7.4006) (4.4542,7.4671)--(4.4691,7.49) (4.6106,6.1733)--(4.6055,6.1609) (5.6736,7.4145)--(5.7122,7.4007) (5.4813,7.2567)--(5.4435,7.1174) (5.4813,7.2567)--(5.4808,7.2596) (5.4435,7.1174)--(5.4813,7.2567) (5.4435,7.1174)--(5.3746,7.1206) (5.3746,7.1206)--(5.4435,7.1174) (5.3746,7.1206)--(5.3756,7.1033) (3.9618,1.2604)--(3.9805,1.3051) (3.9618,1.2604)--(3.9417,1.2127) (4.9985,7.1132)--(5.0274,7.1158) (4.927,7.1047)--(4.9615,7.1105) (0.5903,6.5026)--(0.6168,6.5511) (4.4578,6.2789)--(4.3433,6.4013) (4.055,6.5276)--(4.0437,6.4006) (4.055,6.5276)--(4.057,6.5461) (4.2395,7.153)--(4.2357,7.1464) (4.2395,7.153)--(4.2589,7.1868) (5.134,8.0034)--(5.1009,8.0171) (5.134,8.0034)--(5.1605,7.9918) (4.3144,6.7043)--(4.3245,6.694) (4.3245,6.694)--(4.3454,6.7053) (4.8436,7.9443)--(4.8971,7.9918) (4.8436,7.9443)--(4.8226,7.9253) (4.8177,7.9208)--(4.7826,7.8862) (4.8177,7.9208)--(4.8226,7.9253) (2.873,0.2467)--(2.8733,0.2547) (2.873,0.2467)--(2.7697,0.2384) (5.9604,5.0127)--(5.9606,5.0076) (5.9635,4.9213)--(5.9648,4.908) (5.9635,4.9213)--(5.9271,4.9203) (5.9024,5.1968)--(5.9222,5.2101) (5.7974,5.1159)--(5.8387,5.147) (6.0345,5.2939)--(6.0379,5.2969) (5.0541,6.7647)--(5.0028,6.7237) (5.8415,2.3656)--(5.8691,2.3532) (5.8691,2.3532)--(5.9584,2.3121) (3.4688,7.2507)--(3.4381,7.2831) (5.8171,2.3771)--(5.8381,2.3442) (5.8171,2.3771)--(5.8415,2.3656) (4.91,8.0033)--(4.9535,8.0392) (4.91,8.0033)--(4.8971,7.9918) (4.7826,7.8862)--(4.8177,7.9208) (4.7826,7.8862)--(4.7754,7.8791) (3.9793,6.7862)--(3.9448,6.799) (4.2158,7.111)--(4.204,7.0878) (4.2158,7.111)--(4.2237,7.1252) (4.9836,8.0641)--(4.9868,8.0674) (4.9836,8.0641)--(4.9549,8.0402) (4.9535,8.0392)--(4.9549,8.0402) (4.9535,8.0392)--(4.91,8.0033) (4.8971,7.9918)--(4.8436,7.9443) (4.8971,7.9918)--(4.91,8.0033) (5.0511,8.1345)--(5.0513,8.1364) (5.0455,8.1259)--(5.0511,8.1345) (5.8864,7.3161)--(5.8833,7.2923) (5.9923,7.297)--(6.0132,7.3005) (6.0315,7.285)--(6.0343,7.2787) (0.0512,4.8212)--(0.0728,4.8297) (0.0486,4.8131)--(0.0512,4.8212) (0.0326,4.7173)--(0.0393,4.7908) (0.0326,4.7173)--(0.0655,4.7039) (0.0655,4.7039)--(0.0326,4.7173) (0.0655,4.7039)--(0.1894,4.7556) (0.0728,4.8297)--(0.1357,4.8814) (0.1455,5.1486)--(0.1475,5.1535) (0.1454,5.1565)--(0.1625,5.233) (0.1788,5.2966)--(0.1841,5.2958) (0.1841,5.2958)--(0.1886,5.2987) (0.2791,4.8184)--(0.5586,4.9184) (0.2791,4.8184)--(0.1198,4.7744) (0.1894,4.7556)--(0.2929,4.7948) (0.2929,4.7948)--(0.3372,4.7994) (0.4816,4.8122)--(0.4891,4.7021) (0.62,4.9563)--(0.5932,4.938) (0.62,4.9563)--(0.6888,5.016) (0.6888,5.016)--(0.62,4.9563) (0.6888,5.016)--(0.6973,5.0239) (0.5586,4.9184)--(0.5932,4.938) (0.5586,4.9184)--(0.2791,4.8184) (0.8554,5.1708)--(0.867,5.1815) (0.867,5.1815)--(0.9243,5.2334) (0.8526,5.176)--(0.807,5.1285) (0.8633,5.1856)--(0.8526,5.176) (5.8585,1.6175)--(5.8231,1.5938) (5.8585,1.6175)--(5.8691,1.6299) (0.9276,4.766)--(0.9207,4.7658) (0.9421,4.758)--(0.9276,4.766) (0.9003,4.7206)--(0.9162,4.7216) (3.6387,4.3822)--(3.6407,4.3924) (4.3786,1.1753)--(4.3681,1.1754) (4.3786,1.1753)--(4.411,1.1749) (4.3902,1.4473)--(4.3739,1.3588) (4.3902,1.4473)--(4.3924,1.4567) (4.3739,1.3588)--(4.3702,1.3044) (4.3739,1.3588)--(4.3902,1.4473) (2.4478,4.2538)--(2.5389,4.2147) (5.0135,2.995)--(4.9541,3.0454) (5.0927,2.9386)--(5.0816,2.9488) (4.7974,3.0574)--(4.7199,3.0386) (7.6586,0.9356)--(7.6487,1.0975) (7.2337,3.1765)--(7.1926,3.0617) (7.6684,0.7138)--(7.6654,0.7712) (7.6645,0.8281)--(7.6586,0.9356) (6.699,3.7599)--(6.6782,3.7478) (2.947,5.5517)--(2.9714,5.5424) (2.947,5.5517)--(2.9208,5.4607) (5.9797,1.5684)--(5.9443,1.599) (6.1263,3.181)--(6.0848,3.2017) (6.4456,3.6732)--(6.4897,3.6381) (4.737,2.8979)--(4.771,2.9366) (2.59,3.8736)--(2.5026,3.8993) (2.59,3.8736)--(2.6334,3.8537) (2.6671,3.955)--(2.6854,4.0055) (3.7971,5.1474)--(3.7552,5.1315) (2.7552,3.9275)--(2.721,3.9005) (6.4249,3.535)--(6.4225,3.4859) (5.2993,4.5835)--(5.3087,4.5221) (5.4285,4.6013)--(5.3221,4.5871) (6.3036,6.1518)--(6.305,6.1486) (6.3036,6.1518)--(6.2146,6.1601) (5.2091,5.2524)--(5.215,5.2072) (4.5078,2.5752)--(4.5395,2.6513) (4.5078,2.5752)--(4.477,2.5005) (6.5939,3.6988)--(6.5763,3.6886) (4.7722,3.4684)--(4.7282,3.4988) (4.7282,3.4988)--(4.7425,3.5163) (3.4519,1.7432)--(3.4521,1.7348) (1.4177,7.5999)--(1.4127,7.6067) (1.4177,7.5999)--(1.4254,7.5893) (1.2867,7.4263)--(1.3078,7.5132) (1.2867,7.4263)--(1.2807,7.4044) (4.4145,1.1524)--(4.4029,1.153) (4.4145,1.1524)--(4.4151,1.1746) (4.4029,1.153)--(4.4145,1.1524) (4.4151,1.1746)--(4.4145,1.1524) (4.4151,1.1746)--(4.411,1.1749) (4.411,1.1749)--(4.3786,1.1753) (4.411,1.1749)--(4.4151,1.1746) (3.1716,2.7161)--(3.1572,2.7247) (3.1716,2.7161)--(3.1732,2.7152) (4.4632,1.4623)--(4.5109,1.4566) (4.4632,1.4623)--(4.3961,1.4732) (5.2164,2.2812)--(5.2052,2.2651) (5.0753,2.557)--(5.0991,2.4748) (4.6272,2.8651)--(4.592,2.7767) (4.6272,2.8651)--(4.6377,2.8736) (4.6272,2.8651)--(4.6334,2.8798) (4.6377,2.8736)--(4.6597,2.9039) (4.6597,2.9039)--(4.6633,2.9073) (4.6633,2.9073)--(4.7,2.8905) (5.323,2.3132)--(5.3287,2.2882) (5.323,2.3132)--(5.3209,2.3218) (5.323,2.3132)--(5.3129,2.3113) (4.664,0.7774)--(4.6721,0.4066) (4.6779,0.7772)--(4.5553,1.0662) (5.3181,2.3331)--(5.3209,2.3218) (5.3181,2.3331)--(5.3125,2.3558) (4.615,5.5761)--(4.5957,5.502) (4.1225,3.2018)--(4.1027,3.163) (4.1225,3.2018)--(4.0919,3.168) (4.7199,3.0386)--(4.703,3.0458) (8.1902,3.6645)--(8.2415,3.5673) (5.3554,7.3628)--(5.4638,7.3268) (5.2169,7.433)--(5.2232,7.4321) (5.4638,7.3268)--(5.3554,7.3628) (5.4638,7.3268)--(5.4689,7.3114) (5.4638,7.3268)--(5.4609,7.3369) (5.4477,7.3841)--(5.4406,7.4259) (5.4477,7.3841)--(5.4529,7.3656) (5.0713,7.1144)--(5.1281,7.1865) (5.1281,7.1865)--(5.1549,7.3384) (5.1549,7.3384)--(5.1924,7.4058) (5.3227,7.4654)--(5.4159,7.4351) (5.3134,7.4684)--(5.3227,7.4654) (5.4406,7.4259)--(5.5824,7.4246) (5.4406,7.4259)--(5.4294,7.6473) (5.4406,7.4259)--(5.4477,7.3841) (4.6793,7.7766)--(4.6829,7.7809) (4.6793,7.7766)--(4.6395,7.7309) (4.6829,7.7809)--(4.6793,7.7766) (4.6829,7.7809)--(4.7138,7.8155) (4.7233,7.8257)--(4.7503,7.8544) (4.7233,7.8257)--(4.7138,7.8155) (4.777,7.9586)--(4.2499,7.836) (4.777,7.9586)--(4.7796,7.9572) (3.9623,6.5916)--(3.9432,6.6085) (3.9623,6.5916)--(4.0026,6.579) (4.8156,4.9226)--(4.8092,4.9657) (4.8226,7.9253)--(4.8436,7.9443) (4.8226,7.9253)--(4.8177,7.9208) (5.8815,7.4083)--(5.869,7.4423) (5.9525,7.2905)--(5.9702,7.2936) (5.6278,7.4207)--(5.6487,7.4209) (5.724,7.3968)--(5.7455,7.3899) (4.2029,6.7784)--(4.2418,6.7608) (4.2998,6.7301)--(4.3095,6.7225) (4.3454,6.7053)--(4.3524,6.7174) (4.3524,6.7174)--(4.3676,6.7232) (4.1726,6.5772)--(4.2408,6.6551) (4.3481,6.483)--(4.369,6.4816) (4.369,6.4816)--(4.507,6.3152) (4.6218,6.1409)--(4.6142,6.1484) (5.1009,8.0171)--(5.134,8.0034) (5.1009,8.0171)--(5.0488,8.0403) (5.1975,8.0178)--(5.1912,8.0049) (4.6453,2.9105)--(4.6342,2.8821) (4.6453,2.9105)--(4.647,2.9149) (5.2793,7.9311)--(5.2903,7.9309) (5.2912,7.9537)--(5.2821,7.955) (5.7573,7.6858)--(5.8335,7.541) (5.5432,7.8858)--(5.518,7.8819) (5.5809,7.8819)--(5.5506,7.8861) (5.2152,7.8673)--(5.2052,7.8572) (5.2152,7.8673)--(5.2229,7.8763) (5.2229,7.8763)--(5.2152,7.8673) (5.2229,7.8763)--(5.2239,7.8775) (5.3548,7.8764)--(5.372,7.8687) (5.2579,7.9155)--(5.2765,7.933) (5.2579,7.9155)--(5.2561,7.9139) (5.2401,7.8957)--(5.2239,7.8775) (5.2401,7.8957)--(5.2561,7.9139) (5.2316,7.9595)--(5.2722,7.9426) (6.0628,6.9891)--(6.0929,7.0084) (6.0929,7.0084)--(6.0937,7.01) (5.8924,7.0707)--(5.8864,7.0665) (5.9702,7.2936)--(5.9923,7.297) (6.0132,7.3005)--(6.0278,7.3036) (5.8875,7.0272)--(5.8863,7.0084) (5.8907,7.0825)--(5.8875,7.0272) (5.8763,7.2138)--(5.8773,7.1963) (5.8932,7.0684)--(5.8815,7.4083) (5.7901,7.2123)--(5.7903,7.2188) (5.7903,7.2188)--(5.7806,7.2409) (4.0722,6.3982)--(4.0686,6.3996) (4.0722,6.3982)--(4.0875,6.4005) (5.9013,7.2942)--(5.8833,7.2923) (3.8615,7.7064)--(3.9799,7.7489) (3.8615,7.7064)--(3.7961,7.6662) (4.7681,6.461)--(4.6786,6.3176) (4.9087,6.6317)--(4.8503,6.5668) (4.9907,6.7142)--(4.9205,6.6448) (4.6712,6.3019)--(4.6539,6.2653) (4.6786,6.3176)--(4.6712,6.3019) (4.778,6.476)--(4.7681,6.461) (4.8387,6.5538)--(4.778,6.476) (4.8503,6.5668)--(4.8387,6.5538) (5.0685,6.7448)--(5.1165,6.7761) (4.6463,6.2491)--(4.6193,6.1926) (6.0438,1.8664)--(6.0371,1.8521) (6.0438,1.8664)--(6.0552,1.8819) (5.6487,7.4209)--(5.6604,7.4204) (5.2277,7.44)--(5.3134,7.4684) (5.2264,7.4344)--(5.2277,7.44) (5.2232,7.4321)--(5.2264,7.4344) (4.5731,7.6496)--(4.6243,7.7126) (4.5731,7.6496)--(4.5519,7.6197) (3.4141,7.3082)--(3.4012,7.3219) (3.44,7.3526)--(3.4457,7.3577) (3.44,7.3526)--(3.4311,7.3455) (5.2783,8.1316)--(5.2771,8.1288) (5.0992,8.1855)--(5.1109,8.1856) (5.1109,8.1856)--(5.1215,8.185) (3.854,6.8357)--(3.8545,6.8462) (4.1521,6.531)--(4.1444,6.5127) (4.1521,6.531)--(4.1534,6.534) (4.0582,6.5559)--(4.0574,6.5498) (4.0582,6.5559)--(4.0601,6.5762) (4.0875,6.4005)--(4.0722,6.3982) (4.1624,6.5559)--(4.1694,6.5722) (4.0616,6.5903)--(4.0601,6.5762) (4.0616,6.5903)--(4.0624,6.5949) (5.6772,7.124)--(5.7598,7.1567) (5.6506,7.1729)--(5.6255,7.1602) (5.47,7.3081)--(5.4808,7.2596) (5.47,7.3081)--(5.4689,7.3114) (5.4529,7.3656)--(5.4477,7.3841) (5.4529,7.3656)--(5.4609,7.3369) (5.7122,7.4007)--(5.724,7.3968) (4.391,7.3757)--(4.4076,7.4006) (4.391,7.3757)--(4.3704,7.3461) (5.3381,7.786)--(5.3511,7.753) (5.3381,7.786)--(5.2868,7.8337) (3.8023,6.4605)--(3.8231,6.4809) (3.8023,6.4605)--(3.7219,6.3485) (3.8231,6.4809)--(3.8023,6.4605) (3.8231,6.4809)--(3.8237,6.4816) (2.8013,1.0513)--(2.6864,0.854) (2.8013,1.0513)--(2.8061,1.0656) (2.9876,1.0335)--(2.9677,1.1051) (2.9876,1.0335)--(3.0268,0.8005) (4.5974,3.6635)--(4.5896,3.6485) (4.51,3.8066)--(4.4768,3.8233) (4.9069,3.6265)--(4.9322,3.6052) (5.7657,7.1565)--(5.7768,7.153) (5.7768,7.153)--(5.776,7.1664) (5.776,7.1664)--(5.7901,7.2123) (5.6255,7.1602)--(5.4834,7.0851) (4.5323,7.5894)--(4.5468,7.612) (4.5323,7.5894)--(4.5274,7.5817) (4.5468,7.612)--(4.5519,7.6197) (4.5468,7.612)--(4.5323,7.5894) (5.0964,6.7967)--(5.0541,6.7647) (4.7583,6.9914)--(4.8523,7.0682) (4.8957,7.0958)--(4.927,7.1047) (4.8866,4.9328)--(4.8959,4.878) (3.0907,1.8175)--(3.1053,1.8343) (3.1489,1.9753)--(3.1081,1.908) (3.4685,2.5351)--(3.4599,2.5202) (3.4685,2.5351)--(3.4603,2.5401) (3.3223,2.6231)--(3.253,2.6665) (3.3223,2.6231)--(3.3569,2.6021) (3.7531,2.9708)--(3.8179,3.0772) (4.1492,5.0171)--(4.1398,5.0196) (4.6696,3.7327)--(4.6687,3.7276) (4.6696,3.7327)--(4.6898,3.7379) (4.6478,5.6342)--(4.6346,5.6194) (4.6478,5.6342)--(4.6558,5.6501) (4.5349,3.9602)--(4.5439,3.9567) (4.577,4.3207)--(4.4312,4.3318) (5.8528,4.6707)--(5.8948,4.671) (5.9037,4.5921)--(5.9237,4.5941) (5.841,4.5859)--(5.9037,4.5921) (3.6998,4.9019)--(3.6958,4.914) (3.6998,4.9019)--(3.7012,4.8899) (4.8959,4.878)--(4.8965,4.8736) (0.4801,7.1967)--(0.4503,7.1863) (0.4801,7.1967)--(0.6266,7.2291) (0.4411,7.1304)--(0.4548,7.1282) (3.2373,5.5386)--(3.2408,5.5404) (3.2373,5.5386)--(3.1662,5.5077) (4.4367,4.658)--(4.5971,4.6604) (4.5971,4.6604)--(4.6191,4.6488) (4.5996,4.3786)--(4.5949,4.3213) (3.1062,2.7546)--(3.1544,2.7263) (3.1062,2.7546)--(3.0603,2.7821) (3.1062,2.7546)--(3.0948,2.7355) (3.0775,2.9103)--(3.028,2.8261) (3.0775,2.9103)--(3.0043,2.9547) (3.0393,2.6402)--(3.0861,2.6119) (2.9712,2.835)--(2.9097,2.7331) (2.9712,2.835)--(3.0194,2.8083) (2.9097,2.7331)--(2.9712,2.835) (4.0955,3.6529)--(4.0774,3.6156) (4.0979,3.6586)--(4.0955,3.6529) (4.1106,3.6421)--(4.0955,3.6529) (4.1106,3.6421)--(4.1115,3.6441) (3.1028,2.6019)--(3.1763,2.5588) (3.0923,2.6082)--(3.1028,2.6019) (3.1763,2.5588)--(3.1861,2.5531) (3.2989,3.3402)--(3.349,3.3876) (3.2989,3.3402)--(3.2795,3.3193) (3.3327,3.3825)--(3.2989,3.3402) (2.737,4.1578)--(2.7467,4.1481) (2.7369,4.1276)--(2.7467,4.1481) (2.7445,4.1579)--(2.7413,4.167);
\path[road] (7.9665,2.298)--(7.9183,2.1837) (3.4615,3.5335)--(3.4523,3.5163) (3.4646,3.5383)--(3.4615,3.5335) (4.0052,4.0099)--(4.042,3.9997) (3.7442,4.0108)--(3.7853,4.0823) (3.9043,4.0377)--(3.9634,4.0213) (4.0962,3.9685)--(4.1328,3.9553) (4.0815,3.9887)--(4.0962,3.9685) (4.0815,3.9887)--(4.0991,4.0363) (3.9209,4.2091)--(3.9113,4.2133) (3.9634,4.0213)--(4.0052,4.0099) (1.094,5.3077)--(1.1002,5.3301) (1.094,5.3077)--(1.1154,5.3106) (1.0882,5.3012)--(1.094,5.3077) (5.3876,2.0597)--(5.386,2.0664) (5.3876,2.0597)--(5.3961,2.0291) (7.9339,3.6944)--(7.9434,3.6906) (7.0532,4.908)--(7.0529,4.9178) (4.388,5.1827)--(4.3928,5.181) (4.3817,5.1781)--(4.3813,5.1566) (4.3817,5.1781)--(4.3727,5.1804) (4.3816,5.1854)--(4.388,5.1827) (4.3816,5.1854)--(4.3817,5.1781) (4.3727,5.1804)--(4.3646,5.184) (3.9097,5.3051)--(3.9161,5.2889) (4.3623,5.1867)--(4.3616,5.1886) (3.9331,5.2399)--(3.9742,5.1669) (3.9331,5.2399)--(3.8149,5.2608) (3.9331,5.2399)--(3.932,5.2465) (0.6724,0.9448)--(0.6625,0.945) (0.6724,0.9448)--(0.7006,0.9404) (3.0412,1.7707)--(3.1195,1.9013) (3.0298,1.7775)--(2.9962,1.7193) (3.4843,3.4157)--(3.4021,3.4487) (0.2716,1.7771)--(0.272,1.7684) (2.6251,0.6716)--(2.6515,0.7725) (2.6251,0.6716)--(2.6085,0.6219) (2.5545,0.4107)--(2.6052,0.583) (2.5483,0.3987)--(2.5545,0.4107) (2.5483,0.3987)--(2.5454,0.3898) (4.1232,3.712)--(4.1112,3.6865) (3.2341,2.1173)--(3.21,2.0778) (0.2494,1.9134)--(0.229,1.9157) (0.2164,1.9171)--(0.2045,1.9186) (0.2221,1.9081)--(0.2457,1.905) (0.0177,2.6962)--(0.0117,2.7341) (3.8594,1.5583)--(3.8553,1.61) (3.8594,1.5583)--(3.8618,1.5302) (6.8638,1.9017)--(6.8314,1.9163) (6.8638,1.8976)--(6.9364,1.8638) (2.7901,7.0745)--(2.8713,7.0026) (2.7664,7.0543)--(2.7901,7.0745) (3.8194,4.2313)--(3.7281,4.1121) (3.9225,3.2363)--(3.9444,3.2356) (3.4968,3.4018)--(3.5434,3.3604) (3.8627,3.2039)--(3.884,3.2085) (3.3638,3.4004)--(3.3876,3.3936) (3.3638,3.4004)--(3.3892,3.4132) (3.4586,3.3928)--(3.4871,3.3812) (3.3916,3.4287)--(3.3327,3.3825) (3.778,3.6922)--(3.7772,3.6934) (4.165,4.4847)--(4.1691,4.4852) (4.4037,4.6327)--(4.4035,4.6236) (3.9535,4.443)--(3.9513,4.4372) (4.3617,4.6645)--(4.3347,4.6648) (4.0563,4.5126)--(4.063,4.4756) (4.0563,4.5126)--(4.0537,4.5188) (3.9574,4.4527)--(3.9535,4.443) (4.4035,4.6236)--(4.4033,4.6098) (4.1542,4.6212)--(4.1564,4.6063) (4.3373,4.1936)--(4.3214,4.1374) (4.3126,4.6641)--(4.3133,4.6864) (4.3126,4.6641)--(4.3018,4.6573) (4.4229,4.6446)--(4.4229,4.6573) (3.9497,4.4332)--(3.9269,4.38) (4.3347,4.6648)--(4.3126,4.6641) (4.2668,3.9924)--(4.285,4.0324) (4.2399,3.9311)--(4.2511,3.9566) (4.3693,4.3147)--(4.3644,4.2839) (4.7763,5.9149)--(4.7577,5.8554) (6.1979,6.1305)--(6.1942,6.1407) (6.1942,6.1407)--(6.1855,6.1632) (6.1942,6.1407)--(6.1131,6.152) (5.3623,3.3321)--(5.4206,3.284) (5.496,2.5253)--(5.5447,2.5033) (5.2446,3.6174)--(5.2347,3.6224) (5.3772,4.0381)--(5.4394,4.0404) (5.3772,4.0381)--(5.3686,4.0377) (5.6799,4.0255)--(5.6802,3.9585) (3.449,1.355)--(3.4548,1.4626) (3.449,1.355)--(3.448,1.3256) (4.0706,4.7474)--(4.0723,4.7218) (4.0676,4.7944)--(4.068,4.788) (4.079,4.7891)--(4.068,4.788) (6.0346,1.8455)--(6.0371,1.8521) (6.0346,1.8455)--(6.0042,1.7898) (6.0992,1.9751)--(6.0766,1.9393) (6.0552,1.8819)--(6.0749,1.9144) (6.1855,6.1632)--(6.1942,6.1407) (6.1855,6.1632)--(6.2146,6.1601) (4.0749,5.708)--(4.081,5.713) (4.0749,5.708)--(4.0608,5.6981) (4.1784,5.7939)--(4.1836,5.7967) (4.1784,5.7939)--(4.1281,5.7511) (3.4633,5.7378)--(3.484,5.7609) (3.8062,5.6906)--(3.8052,5.7018) (3.8052,5.7018)--(3.772,5.7017) (3.7702,5.6869)--(3.8062,5.6906) (3.4578,5.7223)--(3.4633,5.7378) (3.9375,5.3999)--(3.9288,5.3962) (3.8081,5.3165)--(3.9097,5.3051) (2.9208,5.4607)--(2.947,5.5517) (2.9208,5.4607)--(2.9195,5.4458) (2.9208,5.4607)--(2.8774,5.6691) (2.9195,5.4458)--(2.9314,5.4054) (2.9195,5.4458)--(2.9208,5.4607) (2.8576,1.2057)--(2.8533,1.1952) (2.8576,1.2057)--(2.884,1.2747) (2.8533,1.1952)--(2.8505,1.1875) (2.8533,1.1952)--(2.8576,1.2057) (5.239,4.3091)--(5.2314,4.3659) (4.9112,4.2745)--(4.901,4.3443) (0.0377,3.0959)--(0.04,3.143) (0.0289,3.0406)--(0.0324,3.0551) (0.0324,3.0551)--(0.0377,3.0959) (5.4365,1.4476)--(5.4317,1.4459) (5.4365,1.4476)--(5.4371,1.4328) (5.4365,1.4476)--(5.4313,1.4994) (5.4218,1.4271)--(5.4316,1.4307) (5.4384,1.3503)--(5.4382,1.3568) (5.4301,1.5092)--(5.4231,1.6488) (5.4301,1.5092)--(5.4313,1.4994) (5.4389,1.3821)--(5.6571,1.416) (5.4389,1.3821)--(5.4371,1.4328) (5.4316,1.4307)--(5.4371,1.4328) (5.3778,1.4254)--(5.3068,1.4132) (5.3068,1.4132)--(5.2511,1.4122) (5.3676,4.5313)--(5.4429,4.541) (5.3512,4.6663)--(5.3617,4.6663) (2.9171,1.3725)--(2.9237,1.3518) (2.5411,0.3754)--(2.5259,0.3256) (2.5411,0.3754)--(2.5438,0.3841) (1.4969,0.6547)--(1.4945,0.6551) (1.4969,0.6547)--(1.5124,0.6537) (1.766,0.5135)--(1.7536,0.5231) (1.766,0.5135)--(1.7775,0.5067) (1.5715,0.6484)--(1.5787,0.6478) (1.5715,0.6484)--(1.5512,0.6502) (1.4509,0.6602)--(1.4487,0.6604) (1.4509,0.6602)--(1.4945,0.6551) (2.8352,5.0189)--(2.8169,5.0284) (3.3512,5.1051)--(3.3761,5.1092) (3.6147,5.0315)--(3.5596,5.0286) (3.4042,5.0223)--(3.2394,4.9682) (3.4519,1.656)--(3.4617,1.6312) (3.4519,1.656)--(3.4517,1.6363) (3.3776,1.734)--(3.333,1.7518) (3.3776,1.734)--(3.3963,1.7227) (4.1361,1.581)--(4.1514,1.5738) (4.1361,1.581)--(4.1028,1.6001) (3.4372,1.7139)--(3.3776,1.734) (6.8464,6.6466)--(6.893,6.6613) (6.9172,6.669)--(6.9566,6.6818) (4.3829,5.1266)--(4.3841,5.1085) (4.3826,5.1345)--(4.3827,5.1308) (6.8074,6.0103)--(6.8064,5.9983) (6.8074,6.0103)--(6.8138,6.0426) (6.7681,5.8966)--(6.7158,5.8859) (7.6533,0.9355)--(7.656,0.8738) (7.6306,1.2708)--(7.6414,1.1021) (3.1183,1.8476)--(3.1093,1.8648) (3.1183,1.8476)--(3.1414,1.9074) (3.1053,1.8343)--(3.1307,1.8297) (3.0492,1.8314)--(3.0331,1.8059) (4.0739,4.3695)--(4.0705,4.3501) (4.0705,4.3501)--(4.0885,4.3466) (4.8781,5.8602)--(4.8359,5.8882) (4.8781,5.8602)--(4.8966,5.848) (4.405,5.1648)--(4.3813,5.1566) (4.405,5.1648)--(4.3917,5.173) (4.151,5.0055)--(4.1492,5.0171) (4.3607,4.9069)--(4.3972,4.9104) (2.5077,0.2867)--(2.4926,0.2836) (3.9687,5.0984)--(3.9941,5.0976) (3.9687,5.0984)--(3.9576,5.0987) (4.9886,3.0997)--(5.0268,3.1079) (5.8341,3.3579)--(5.8469,3.4699) (5.7778,3.0983)--(5.8172,3.3061) (5.8278,3.3629)--(5.8469,3.4699) (5.8197,3.3597)--(5.8132,3.3418) (5.7732,3.0535)--(5.7834,3.097) (5.7732,3.0535)--(5.7778,3.0983) (5.7915,3.1356)--(5.8158,3.2636) (5.8366,3.449)--(5.8197,3.3597) (5.8299,3.3446)--(5.8341,3.3579) (5.2754,4.0302)--(5.2685,4.0825) (5.2754,4.0302)--(5.3617,4.0372) (4.126,3.6771)--(4.1555,3.7341) (5.1273,3.1327)--(5.1662,3.1412) (7.5015,0.7344)--(7.486,0.7071) (4.7494,5.3752)--(4.7447,5.4069) (4.6006,5.1465)--(4.5768,5.1462) (4.6006,5.1465)--(4.6086,5.0543) (4.7081,5.2154)--(4.6517,5.2073) (4.6517,5.2073)--(4.5954,5.1997) (4.5954,5.1997)--(4.6006,5.1465) (4.7798,5.165)--(4.7712,5.2246) (4.7158,5.1565)--(4.7081,5.2154) (4.7291,5.1434)--(4.7158,5.1565) (4.784,5.1361)--(4.7819,5.1503) (4.8595,5.1461)--(4.8673,5.0862) (4.9287,5.1552)--(4.9272,5.1692) (2.5576,5.7776)--(2.5567,5.7939) (2.5576,5.7776)--(2.5623,5.7407) (3.0874,0.417)--(3.0887,0.4079) (3.0874,0.417)--(3.0703,0.5226) (3.0703,0.5226)--(3.0661,0.5217) (3.0703,0.5226)--(3.0268,0.8005) (3.0242,0.4207)--(3.0874,0.417) (3.9233,4.8903)--(3.9184,4.888) (3.9233,4.8903)--(3.9462,4.8929) (3.5933,4.1118)--(3.5775,4.119) (3.5933,4.1118)--(3.6155,4.1437) (3.7129,4.9845)--(3.6985,4.9979) (3.7886,3.2605)--(3.796,3.256) (3.7891,5.8328)--(3.7927,5.8613) (3.6065,4.5111)--(3.5793,4.4202) (2.9439,0.3311)--(2.8608,0.3134) (2.9439,0.3311)--(2.9886,0.3416) (2.9509,1.2082)--(2.9571,1.1672) (2.9509,1.2082)--(2.9479,1.2345) (4.9668,2.1187)--(4.8813,2.1105) (4.5348,1.4537)--(4.5995,1.4459) (4.5348,1.4537)--(4.5323,1.454) (5.1305,2.136)--(5.0153,2.1237) (4.6583,1.4355)--(4.7237,1.4273) (5.3294,6.7121)--(5.4584,6.7667) (5.3218,6.7232)--(5.2773,6.6976) (4.2642,3.9529)--(4.3032,4.0399) (4.2705,3.9506)--(4.3144,4.0448) (4.2586,3.955)--(4.2446,3.9248) (5.3502,7.8934)--(5.3096,7.9311) (3.3035,2.2577)--(3.3841,2.3924) (3.3035,2.2577)--(3.2552,2.177) (4.7138,7.8155)--(4.6829,7.7809) (4.7138,7.8155)--(4.7233,7.8257) (4.7754,7.8791)--(4.7503,7.8544) (4.7754,7.8791)--(4.7826,7.8862) (7.1421,0.5)--(6.9187,0.434) (3.855,7.9245)--(3.8353,7.8994) (3.8763,7.936)--(3.855,7.9245) (3.4394,3.4096)--(3.4932,3.3858) (3.4394,3.4096)--(3.4545,3.4391) (3.4584,3.4498)--(3.4514,3.4634) (3.4584,3.4498)--(3.4629,3.4557) (7.1637,0.4735)--(7.2223,0.5018) (5.1935,0.1762)--(5.2896,0.1893) (5.278,0.1996)--(5.2235,0.192) (5.3619,0.211)--(5.278,0.1996) (5.1915,0.1872)--(5.1375,0.1805) (3.2556,3.5137)--(3.266,3.5167) (3.3162,3.5236)--(3.3018,3.5335) (3.3162,3.5236)--(3.3632,3.5015) (3.4012,3.4251)--(3.4586,3.3928) (3.915,3.2487)--(3.8869,3.2601) (3.915,3.2487)--(3.9263,3.2436) (3.915,3.2487)--(3.8892,3.2645) (3.796,3.256)--(3.8627,3.2039) (3.9263,3.2436)--(3.9444,3.2356) (3.9263,3.2436)--(3.915,3.2487) (3.8847,3.218)--(3.9393,3.3062) (2.8946,1.4382)--(2.8939,1.43) (2.8939,1.4455)--(2.8946,1.4382) (3.708,6.3168)--(3.7219,6.3485) (3.708,6.3168)--(3.6937,6.2687) (3.7219,6.3485)--(3.8023,6.4605) (3.7219,6.3485)--(3.708,6.3168) (5.2494,2.9581)--(5.242,2.969) (5.2494,2.9581)--(5.2551,2.9498) (2.6526,0.7768)--(2.6864,0.854) (2.6526,0.7768)--(2.6515,0.7725) (2.6052,0.583)--(2.6148,0.6183) (3.6208,3.4032)--(3.6117,3.3945) (4.3746,4.349)--(4.3734,4.3398) (4.2507,4.3439)--(4.2463,4.3443) (4.2507,4.3439)--(4.2459,4.3185) (4.2507,4.3439)--(4.2544,4.3876) (4.2155,4.3466)--(4.1926,4.3472) (3.7636,4.7595)--(3.7714,4.7592) (3.7636,4.7595)--(3.7503,4.7599) (4.3553,5.765)--(4.3561,5.8051) (3.9647,5.7041)--(3.9614,5.6867) (3.9647,5.7041)--(3.9106,5.6981) (4.1746,5.6999)--(4.1719,5.6952) (4.3847,5.7797)--(4.3983,5.7555) (4.0141,5.776)--(3.9865,5.7741) (4.2488,5.7258)--(4.2092,5.6203) (4.2488,5.7258)--(4.1836,5.7967) (4.2488,5.7258)--(4.2592,5.8245) (4.017,5.8554)--(4.0164,5.8412) (2.5438,0.3841)--(2.5411,0.3754) (2.5438,0.3841)--(2.5454,0.3898) (2.5703,0.4869)--(2.5483,0.3987) (2.5454,0.3898)--(2.5483,0.3987) (2.5454,0.3898)--(2.5438,0.3841) (3.9212,5.6586)--(3.9185,5.6819) (4.2418,6.7608)--(4.2703,6.7459) (4.2703,6.7459)--(4.2998,6.7301) (5.3783,7.8789)--(5.3502,7.8934) (4.0026,6.579)--(4.1572,6.5116) (4.0026,6.579)--(3.9623,6.5916) (5.2821,7.955)--(5.2819,7.9653) (4.6395,7.7309)--(4.6793,7.7766) (4.6395,7.7309)--(4.632,7.7219) (4.632,7.7219)--(4.6243,7.7126) (4.632,7.7219)--(4.6395,7.7309) (4.5268,7.5808)--(4.4988,7.5364) (4.5268,7.5808)--(4.5274,7.5817) (4.4769,7.5015)--(4.4691,7.49) (4.4769,7.5015)--(4.4968,7.5333) (5.9003,6.9702)--(5.956,6.9821) (3.4817,3.0595)--(3.4797,3.0607) (5.2978,7.9436)--(5.2912,7.9537) (5.2722,7.9426)--(5.2765,7.933) (5.2956,7.9354)--(5.2978,7.9436) (5.2765,7.933)--(5.2793,7.9311) (5.2765,7.933)--(5.2579,7.9155) (5.9037,7.0323)--(6.0713,7.0256) (5.9261,7.0021)--(5.8838,7.0003) (4.6119,6.1075)--(4.6303,6.1638) (4.6303,6.1638)--(4.6954,6.3094) (4.6539,6.2653)--(4.6463,6.2491) (4.6193,6.1926)--(4.6131,6.1792) (5.6604,7.4204)--(5.6736,7.4145) (5.4808,7.2596)--(5.4813,7.2567) (5.4808,7.2596)--(5.47,7.3081) (4.5445,6.8449)--(4.5693,6.8629) (4.6217,6.8979)--(4.6278,6.9017) (4.5693,6.8629)--(4.5819,6.8719) (4.6413,6.9084)--(4.7385,6.978) (4.4628,6.7858)--(4.5092,6.8197) (4.5092,6.8197)--(4.53,6.8343) (4.303,6.4931)--(4.293,6.493) (4.2408,6.6551)--(4.2813,6.6847) (7.4795,4.7841)--(7.4802,4.7719) (7.4795,4.7841)--(7.4768,4.8444) (2.704,7.097)--(2.7067,7.1001) (7.6856,1.5301)--(7.6797,1.5166) (7.6797,1.5166)--(7.6252,1.3529) (4.0643,6.3812)--(4.0668,6.3809) (6.948,1.6131)--(6.898,1.6644) (6.6116,1.5387)--(6.5846,1.5255) (5.2508,8.198)--(5.2697,8.2) (5.0654,8.1565)--(5.0681,8.1591) (5.0133,8.0923)--(5.0236,8.1025) (5.0133,8.0923)--(5.0248,8.0863) (5.1297,8.1852)--(5.1389,8.1858) (5.0236,8.1025)--(5.0308,8.1097) (5.0344,8.0472)--(4.9868,8.0674) (5.0344,8.0472)--(5.0488,8.0403) (5.0488,8.0403)--(5.1009,8.0171) (5.0488,8.0403)--(5.0344,8.0472) (5.0248,8.0863)--(5.0133,8.0923) (5.0513,8.1364)--(5.0654,8.1565) (3.7232,4.1053)--(3.6579,4.0205) (1.0585,5.5701)--(0.868,5.6986) (1.2566,5.4742)--(1.228,5.4665) (1.2566,5.4742)--(1.2336,5.4492) (1.1154,5.3106)--(1.1521,5.3342) (1.2238,5.4367)--(1.1002,5.3301) (1.0304,4.8622)--(0.9549,4.8101) (0.9222,4.7215)--(0.9299,4.7215) (2.5968,5.4976)--(2.5327,5.5752) (6.2017,2.149)--(6.2247,2.1908) (7.0483,5.0059)--(7.0458,5.0716) (5.1215,5.195)--(5.0084,5.1815) (5.1146,4.8348)--(5.0545,4.8265) (7.9755,2.3242)--(7.9665,2.298) (4.3817,5.5226)--(4.3245,5.53) (4.3791,5.5057)--(4.3825,5.5035) (4.3435,5.5214)--(4.3978,5.5153) (4.4129,5.5043)--(4.4147,5.5414) (4.4085,5.4769)--(4.3999,5.5064) (0.271,1.789)--(0.2716,1.7771) (4.2626,5.916)--(4.2621,5.8845) (3.6221,7.0986)--(3.5808,7.1371) (3.2912,7.2232)--(3.3012,7.2341) (3.2912,7.2232)--(3.2787,7.2082) (3.3012,7.2341)--(3.3186,7.252) (3.3012,7.2341)--(3.2912,7.2232) (3.2236,7.1424)--(3.2272,7.1466) (3.2236,7.1424)--(3.2039,7.1191) (3.2485,7.172)--(3.2622,7.1884) (3.2485,7.172)--(3.2272,7.1466) (3.2673,7.1946)--(3.2622,7.1884) (3.2673,7.1946)--(3.2787,7.2082) (3.2787,7.2082)--(3.2912,7.2232) (3.2787,7.2082)--(3.2673,7.1946) (3.4751,7.385)--(3.4457,7.3577) (3.5152,7.417)--(3.4939,7.4) (3.6256,7.5049)--(3.6452,7.5232) (3.6256,7.5049)--(3.5705,7.4615) (4.1502,6.9479)--(4.164,6.9882) (4.1502,6.9479)--(4.1464,6.9357) (4.4201,4.5712)--(4.4216,4.6104) (3.6452,7.5232)--(3.7154,7.5941) (3.6452,7.5232)--(3.6256,7.5049) (4.204,7.0878)--(4.199,7.0775) (4.204,7.0878)--(4.2158,7.111) (4.7796,7.9572)--(4.8276,7.9834) (4.7796,7.9572)--(4.777,7.9586) (6.6528,1.9946)--(6.69,1.9776) (7.1712,1.3908)--(7.143,1.4159) (7.656,0.8738)--(7.6563,0.8611) (7.1168,1.4393)--(7.109,1.4464) (4.1979,7.0751)--(4.199,7.0775) (4.1979,7.0751)--(4.1919,7.0601) (4.164,6.9882)--(4.1669,6.9963) (4.164,6.9882)--(4.1502,6.9479) (4.1817,7.0341)--(4.1669,6.9963) (4.1817,7.0341)--(4.1835,7.0387) (4.0228,5.0973)--(3.9941,5.0976) (5.8916,6.9914)--(5.8951,7.0149) (5.8916,6.9914)--(5.8932,7.0684) (3.7348,4.7379)--(3.7104,4.7362) (3.7979,4.8382)--(3.7952,4.8494) (3.7714,4.7592)--(3.7922,4.7591) (3.7714,4.7592)--(3.7636,4.7595) (3.7331,4.7609)--(3.7348,4.7379) (4.7882,3.9022)--(4.8332,3.92) (2.3332,3.8284)--(2.341,3.8325) (2.3332,3.8284)--(2.3198,3.8199) (4.8828,3.7965)--(4.7233,3.8763) (0.0064,2.971)--(0.0142,2.9956) (8.3119,3.3676)--(8.3066,3.3323) (3.737,7.616)--(3.7961,7.6662) (3.737,7.616)--(3.7154,7.5941) (4.8036,6.0255)--(4.7914,5.9808) (4.8148,5.9799)--(4.7854,5.9197) (4.8132,6.0255)--(4.8187,6.0155) (4.8228,6.0355)--(4.8147,6.0405) (4.8228,6.0355)--(4.9737,6.3678) (4.8147,6.0405)--(4.8051,6.0457) (4.7787,6.0511)--(4.8131,6.0367) (4.7787,6.0511)--(4.8099,6.029) (4.819,6.047)--(4.817,6.0461) (4.606,6.1197)--(4.6111,6.1377) (4.6255,6.1295)--(4.7311,6.0765) (4.6188,6.1322)--(4.6255,6.1295) (5.2801,8.0243)--(5.2792,8.0531) (5.2239,7.8775)--(5.2229,7.8763) (5.2239,7.8775)--(5.2401,7.8957) (5.3096,7.9311)--(5.2978,7.9436) (7.9759,2.3252)--(7.9755,2.3242) (3.5775,4.119)--(3.558,4.1249) (3.5607,4.2641)--(3.563,4.2519) (3.5607,4.2641)--(3.5546,4.2665) (5.8698,7.4249)--(5.872,7.4171) (5.8578,7.4893)--(5.6653,7.8323) (5.8462,7.498)--(5.8506,7.4829) (5.8251,4.9168)--(5.8193,4.9164) (5.8149,4.9163)--(5.7996,4.9166) (5.7992,4.8753)--(5.8008,4.8853) (5.7577,5.0832)--(5.7726,5.0973) (5.78,5.1029)--(5.7974,5.1159) (5.78,5.1029)--(5.769,5.117) (5.769,5.117)--(5.7584,5.1313) (6.8894,3.837)--(6.8676,3.8395) (6.9241,3.8414)--(6.9266,3.8674) (6.9241,3.8414)--(6.9184,3.8395) (6.8676,3.8395)--(6.8364,3.8259) (6.9266,3.8674)--(6.9267,3.9127) (6.9267,3.9127)--(6.9518,3.9197) (6.9267,3.9127)--(6.9254,3.9179) (6.9267,3.9127)--(6.9213,3.868) (6.9254,3.9179)--(6.8757,3.9086) (6.9254,3.9179)--(6.9267,3.9127) (6.9254,3.9179)--(6.9242,3.9301) (6.9242,3.9301)--(6.9254,3.9179) (6.9242,3.9301)--(6.9331,3.9933) (5.5972,7.0898)--(5.6772,7.124) (5.8313,7.2666)--(5.7806,7.2409) (5.7598,7.1567)--(5.7657,7.1565) (1.3525,7.6014)--(1.3929,7.6328) (1.3525,7.6014)--(1.3449,7.5913) (1.3929,7.6328)--(1.3525,7.6014) (1.3929,7.6328)--(1.4127,7.6067) (1.3449,7.5913)--(1.3078,7.5132) (1.3449,7.5913)--(1.3525,7.6014) (4.53,6.8343)--(4.5445,6.8449) (4.5819,6.8719)--(4.6096,6.8901) (4.6096,6.8901)--(4.6217,6.8979) (4.6278,6.9017)--(4.6413,6.9084) (5.3756,7.1033)--(5.396,7.0392) (5.3756,7.1033)--(5.3746,7.1206) (1.6854,3.2484)--(1.6663,3.2624) (1.6854,3.2484)--(1.6873,3.247) (1.577,3.3316)--(1.5864,3.3213) (1.577,3.3316)--(1.5862,3.3361) (1.577,3.3316)--(1.5638,3.3251);
\path[road] (1.9817,3.9613)--(1.9895,3.9618) (2.9677,1.1051)--(2.9876,1.0335) (2.9677,1.1051)--(2.9571,1.1672) (3.0331,1.8059)--(3.0024,1.7517) (6.7694,6.3792)--(6.7381,6.3692) (6.9242,6.4333)--(6.8856,6.4208) (6.9411,6.4391)--(6.9242,6.4333) (3.8085,3.3017)--(3.7385,3.3339) (5.2707,4.8552)--(5.2606,4.8539) (5.2488,5.0238)--(5.3047,5.0311) (1.5887,4.5047)--(1.5989,4.2986) (1.5887,4.5047)--(1.5564,4.5918) (1.5546,4.6036)--(1.5551,4.6315) (1.5546,4.6036)--(1.5564,4.5918) (6.5256,1.4963)--(6.47,1.4708) (7.3434,1.6857)--(7.2711,1.7192) (3.2906,3.1743)--(3.2665,3.1888) (3.2906,3.1743)--(3.3233,3.1547) (7.1366,5.2314)--(7.1495,5.2282) (7.1366,5.2314)--(7.1004,5.2406) (5.8387,5.147)--(5.8786,5.1787) (0.2029,3.4091)--(0.2959,3.388) (4.0824,3.5822)--(4.108,3.6366) (0.6142,7.2996)--(0.6266,7.2291) (4.0884,6.7606)--(4.0911,6.7676) (8.0795,2.5998)--(8.0412,2.4932) (4.2883,6.6841)--(4.3245,6.694) (3.6988,4.6958)--(3.699,4.6484) (3.6988,4.6958)--(3.7077,4.7001) (3.7362,4.7633)--(3.7331,4.7609) (4.4691,7.49)--(4.4542,7.4671) (4.4691,7.49)--(4.4769,7.5015) (5.6445,4.9683)--(5.6462,4.9707) (5.6445,4.9683)--(5.6441,4.96) (5.4159,7.4351)--(5.4406,7.4259) (4.4968,7.5333)--(4.4769,7.5015) (4.4968,7.5333)--(4.4988,7.5364) (5.1605,7.9918)--(5.1986,7.9738) (5.1605,7.9918)--(5.134,8.0034) (5.1912,8.0049)--(5.1986,7.9738) (5.1912,8.0049)--(5.1605,7.9918) (4.8523,7.0682)--(4.8605,7.0746) (3.8237,6.4816)--(3.9207,6.5841) (3.8237,6.4816)--(3.8231,6.4809) (4.057,6.5461)--(4.0574,6.5498) (4.057,6.5461)--(4.055,6.5276) (5.8429,6.4616)--(5.8365,6.386) (3.8994,6.1792)--(3.8595,6.1799) (3.8994,6.1792)--(3.9268,6.1786) (3.8595,6.1799)--(3.8128,6.1809) (3.8595,6.1799)--(3.8994,6.1792) (6.6136,6.2253)--(6.6091,6.2231) (6.6136,6.2253)--(6.5889,6.3065) (6.3609,6.5925)--(6.372,6.5572) (6.624,6.1669)--(6.6091,6.2231) (6.624,6.1669)--(6.6107,6.1624) (6.4317,6.1392)--(6.4788,6.1377) (6.4317,6.1392)--(6.3716,6.1426) (6.6285,6.1684)--(6.6581,6.1784) (6.6285,6.1684)--(6.624,6.1669) (6.6091,6.2231)--(6.6136,6.2253) (6.6091,6.2231)--(6.6285,6.1684) (6.4674,6.5084)--(6.4608,6.5103) (6.4608,6.5103)--(6.4674,6.5084) (6.4608,6.5103)--(6.455,6.5473) (6.9896,5.2685)--(7.0412,5.2548) (6.9896,5.2685)--(6.9511,5.279) (6.6373,5.3599)--(6.7612,5.3294) (6.6373,5.3599)--(6.6299,5.3613) (7.477,5.1423)--(7.4675,5.1448) (7.0444,5.114)--(7.0435,5.1537) (7.0435,5.1537)--(7.0431,5.1634) (6.5733,5.8461)--(6.5099,5.7841) (6.3898,5.6765)--(6.3811,5.6803) (7.4674,5.1102)--(7.477,5.1423) (7.4674,5.1102)--(7.4681,5.0615) (6.5134,5.7807)--(6.5896,5.8551) (7.0189,4.7394)--(7.0405,4.7444) (7.0758,4.5462)--(7.0646,4.5724) (6.5889,6.3065)--(6.6136,6.2253) (6.5856,6.5043)--(6.6077,6.4355) (6.5856,6.5043)--(6.5745,6.5381) (6.9869,6.5165)--(6.9877,6.5027) (6.9175,6.3364)--(6.9318,6.3651) (6.9175,6.3364)--(6.9143,6.3283) (3.6407,4.3924)--(3.6391,4.3991) (4.071,4.5962)--(4.0788,4.5974) (6.2301,5.3432)--(6.2341,5.3437) (6.2301,5.3432)--(6.1376,5.3307) (6.3048,5.3537)--(6.3211,5.3561) (6.3048,5.3537)--(6.2909,5.3518) (7.275,4.9799)--(7.2855,5.1361) (4.1919,7.0601)--(4.1979,7.0751) (4.1919,7.0601)--(4.1835,7.0387) (5.7117,4.0446)--(5.68,4.0447) (5.7117,4.0446)--(5.7627,4.0443) (4.7854,5.9197)--(4.7902,5.9137) (4.7854,5.9197)--(4.7577,5.8554) (7.0545,4.8283)--(7.0532,4.908) (6.2146,6.1601)--(6.3036,6.1518) (6.2146,6.1601)--(6.1855,6.1632) (3.9448,6.799)--(3.9321,6.8039) (3.9321,6.8039)--(3.9204,6.8083) (3.8545,6.8462)--(3.8004,6.9074) (6.7725,6.1595)--(6.7694,6.1586) (0.1295,2.44)--(0.0706,2.3886) (0.1295,2.44)--(0.1502,2.4595) (0.379,2.6702)--(0.2908,2.538) (0.379,2.6702)--(0.3965,2.6661) (2.4886,4.4164)--(2.4539,4.4685) (2.4886,4.4164)--(2.5109,4.391) (2.1461,4.5587)--(2.1513,4.5453) (6.7258,5.8817)--(6.7696,5.8909) (2.2337,4.9076)--(2.2345,4.8906) (2.2337,4.9076)--(2.2302,4.9798) (7.2395,1.7197)--(7.2627,1.7085) (7.2179,1.7299)--(7.2395,1.7197) (6.2968,3.0979)--(6.1981,3.1456) (6.3358,3.1116)--(6.3254,3.0841) (4.5481,3.9655)--(4.5439,3.9567) (4.5481,3.9655)--(4.5396,3.9699) (4.5747,4.0546)--(4.5664,4.0073) (4.3144,4.0448)--(4.3193,4.0575) (4.3144,4.0448)--(4.3341,4.048) (4.3244,4.0733)--(4.3674,4.2369) (4.0251,3.0068)--(4.0292,3.0134) (4.0169,3.0114)--(3.9918,2.973) (4.0919,3.168)--(4.1027,3.163) (4.0919,3.168)--(4.0851,3.1713) (4.0026,2.9704)--(4.0251,3.0068) (3.9918,2.973)--(3.9711,2.9464) (4.3999,5.5064)--(4.3817,5.5226) (4.4297,5.6749)--(4.4197,5.6448) (4.5,5.872)--(4.4297,5.6749) (4.5062,5.8896)--(4.5,5.872) (4.5259,5.8923)--(4.5546,5.9755) (4.5257,5.9419)--(4.5062,5.8896) (4.4315,5.5169)--(4.4217,5.5233) (4.4155,4.9129)--(4.4148,4.9377) (4.4148,4.9377)--(4.4097,5.0528) (4.4048,5.2878)--(4.4052,5.3178) (4.64,5.0571)--(4.6713,5.0607) (6.1456,5.5113)--(6.25,5.4988) (1.0534,6.9754)--(1.0377,6.9522) (0.0966,4.3878)--(0.111,4.5434) (0.2611,1.912)--(0.2494,1.9134) (0.2582,4.1364)--(0.2408,4.1432) (6.749,6.1155)--(6.8225,6.0853) (2.7292,5.1064)--(2.7144,5.1531) (2.7625,7.2652)--(2.7765,7.2758) (5.1141,4.3805)--(5.1156,4.3657) (4.3917,4.3632)--(4.3919,4.3648) (3.113,5.4852)--(3.1355,5.4942) (3.113,5.4852)--(3.0795,5.4707) (3.1355,5.4942)--(3.113,5.4852) (3.1355,5.4942)--(3.1662,5.5077) (3.2408,5.5404)--(3.2373,5.5386) (3.2408,5.5404)--(3.2743,5.5556) (3.9185,5.6819)--(3.9383,5.6841) (3.9185,5.6819)--(3.9022,5.6802) (3.9185,5.6819)--(3.9106,5.6981) (4.0608,5.6981)--(4.0749,5.708) (4.0608,5.6981)--(4.0447,5.6962) (4.0608,5.6981)--(4.0633,5.6886) (5.9648,4.908)--(5.9685,4.815) (6.6509,2.9223)--(6.6475,2.924) (6.8301,2.8923)--(6.8448,2.9702) (1.3704,3.9602)--(1.3678,3.9594) (0.7581,3.3524)--(0.707,3.3592) (0.6143,3.3685)--(0.6175,3.382) (0.6205,3.3941)--(0.6244,3.4095) (0.7851,2.8384)--(0.8014,2.8389) (0.7801,2.839)--(0.7851,2.8384) (0.7856,2.8432)--(0.7526,2.8593) (0.7625,2.8462)--(0.7801,2.839) (0.5568,2.6616)--(0.4581,2.6241) (0.5568,2.6616)--(0.5848,2.711) (0.0184,2.6898)--(0.0177,2.6962) (5.9501,6.6741)--(5.9081,6.6777) (5.9482,6.6615)--(5.9637,6.6609) (3.6494,5.956)--(3.6736,5.9882) (1.6615,3.9921)--(1.6681,3.9752) (1.6615,3.9921)--(1.644,4.0363) (0.6842,3.9627)--(0.6875,4.0042) (0.6563,4.0143)--(0.6302,4.022) (0.6819,4.0298)--(0.6802,4.0064) (0.6858,4.0412)--(0.6819,4.0298) (0.6858,4.0412)--(0.7184,4.2906) (0.5606,4.0441)--(0.5428,4.0486) (0.6887,3.7904)--(0.689,3.7973) (0.689,3.7973)--(0.6885,3.8126) (0.6848,3.838)--(0.6848,3.8533) (0.6377,3.4626)--(0.6485,3.5008) (0.1759,2.135)--(0.187,2.1238) (0.1796,2.1385)--(0.1289,2.2183) (0.1289,2.2183)--(0.1223,2.2311) (0.1092,2.2441)--(0.1229,2.2151) (0.363,1.4351)--(0.3806,1.4014) (0.363,1.4351)--(0.3599,1.4412) (0.3206,1.5272)--(0.3575,1.4466) (0.3286,1.5306)--(0.3088,1.5835) (0.2998,1.5816)--(0.3206,1.5272) (0.3088,1.5835)--(0.3062,1.5961) (2.2301,3.7348)--(2.2609,3.7669) (2.2301,3.7348)--(2.2181,3.7231) (2.2675,3.7747)--(2.3066,3.8102) (2.2675,3.7747)--(2.2609,3.7669) (1.6343,4.057)--(1.6417,4.043) (1.6343,4.057)--(1.6108,4.0823) (1.5993,4.0936)--(1.5662,4.1278) (1.5993,4.0936)--(1.6108,4.0823) (0.195,1.92)--(0.181,1.9221) (0.195,1.92)--(0.1991,1.9358) (0.2408,4.1432)--(0.1912,4.1541) (0.8913,4.7406)--(0.8387,4.7214) (0.9638,4.7215)--(1.0027,4.7215) (1.9215,3.2635)--(1.9313,3.2935) (1.9215,3.2635)--(1.9184,3.2544) (1.9184,3.2544)--(1.9215,3.2635) (1.9184,3.2544)--(1.9144,3.2428) (6.1341,3.3678)--(6.1484,3.3715) (6.558,3.5887)--(6.5677,3.5826) (5.9188,3.2907)--(5.8736,3.3186) (4.9351,4.704)--(4.9288,4.7487) (4.9288,4.7487)--(4.9213,4.8084) (4.9213,4.8084)--(4.9056,4.8064) (4.8817,5.0881)--(4.9359,5.0955) (6.8856,6.4208)--(6.8562,6.4096) (6.9877,6.5027)--(6.9896,6.4717) (6.8163,6.6373)--(6.8464,6.6466) (6.893,6.6613)--(6.9172,6.669) (6.6104,6.5727)--(6.6258,6.5775) (6.7208,6.6074)--(6.8163,6.6373) (6.4857,6.5856)--(6.5526,6.6069) (6.372,6.5572)--(6.3739,6.5499) (6.3836,6.6539)--(6.4059,6.6588) (6.3836,6.6539)--(6.3589,6.6504) (5.8465,2.3308)--(5.9467,2.1485) (6.2465,3.6169)--(6.4308,3.6219) (6.9817,4.2595)--(7.0053,4.3269) (6.978,4.2458)--(6.987,4.2499) (5.6423,1.4901)--(5.6571,1.416) (2.226,1.5082)--(2.2506,1.4361) (2.1128,1.7342)--(2.1264,1.7009) (2.1054,1.7732)--(2.1057,1.7714) (2.1054,1.7732)--(2.1036,1.7826) (5.6306,1.5183)--(5.6353,1.5065) (5.6306,1.5183)--(5.5544,1.4899) (4.6206,6.1623)--(4.6954,6.3094) (6.0908,3.2605)--(6.0898,3.2495) (6.0898,3.2495)--(6.088,3.2305) (6.0954,3.3037)--(6.0908,3.2605) (6.088,3.2305)--(6.0848,3.2017) (5.5004,1.4679)--(5.4365,1.4476) (5.7933,1.5813)--(5.6898,1.5402) (3.7503,4.7599)--(3.7636,4.7595) (3.7503,4.7599)--(3.7483,4.7394) (3.7318,4.8409)--(3.7389,4.7636) (2.2401,5.2106)--(2.2278,5.0984) (2.2401,5.2106)--(2.2396,5.2256) (5.4371,1.4328)--(5.4365,1.4476) (5.4371,1.4328)--(5.4389,1.3821) (5.4371,1.4328)--(5.5093,1.4616) (6.5145,6.1381)--(6.4788,6.1377) (6.5145,6.1381)--(6.5844,6.1541) (6.7826,4.6708)--(6.7943,4.6747) (6.7826,4.6708)--(6.7816,4.6609) (6.7963,4.686)--(6.921,4.7157) (6.7852,4.6937)--(6.7738,4.683) (6.7803,4.5881)--(6.7816,4.6609) (6.7803,4.5881)--(6.7802,4.5842) (5.9322,3.7443)--(5.9174,3.7429) (5.5373,4.667)--(5.6044,4.6676) (3.1572,2.7247)--(3.1716,2.7161) (3.1572,2.7247)--(3.1544,2.7263) (3.3774,3.1223)--(3.4059,3.1053) (3.3774,3.1223)--(3.3381,3.1458) (1.8353,5.8522)--(1.8638,5.8467) (1.8353,5.8522)--(1.7811,5.8627) (4.6342,2.8821)--(4.6453,2.9105) (4.6342,2.8821)--(4.6334,2.8798) (7.4872,4.1351)--(7.5228,4.1486) (7.4872,4.1351)--(7.4398,4.1195) (6.1025,5.3586)--(6.0918,5.3492) (6.1025,5.3586)--(6.1143,5.3687) (6.3811,5.6803)--(6.3728,5.6759) (6.3728,5.6759)--(6.371,5.6675) (0.5963,4.7046)--(0.4896,4.6974) (4.148,4.1236)--(4.1353,4.1281) (2.6864,0.854)--(2.8013,1.0513) (2.6864,0.854)--(2.6526,0.7768) (3.6812,3.8971)--(3.6853,3.9055) (3.6983,3.9275)--(3.7276,3.9806) (6.9522,4.1681)--(6.9473,4.1073) (6.9522,4.1681)--(6.9473,4.1811) (3.3505,3.3313)--(3.3264,3.291) (3.3704,3.3645)--(3.3505,3.3313) (6.1233,5.376)--(6.126,5.3784) (6.1233,5.376)--(6.1143,5.3687) (6.9511,5.279)--(6.8865,5.2962) (6.9511,5.279)--(6.9896,5.2685) (3.7478,4.7353)--(3.743,4.7031) (3.7478,4.7353)--(3.7483,4.7394) (3.7483,4.7394)--(3.7503,4.7599) (3.7483,4.7394)--(3.7478,4.7353) (3.7389,4.7636)--(3.7391,4.7605) (3.7389,4.7636)--(3.7362,4.7633) (3.8005,4.7784)--(3.799,4.8299) (3.8005,4.7784)--(3.7939,4.7795) (7.3618,5.1557)--(7.3676,5.1573) (6.4516,4.6752)--(6.5123,4.6756) (6.6446,4.6768)--(6.6693,4.6761) (5.9885,4.9237)--(5.9733,4.9232) (6.5112,4.901)--(6.5114,4.9811) (6.6136,4.914)--(6.6208,4.8223) (5.7877,4.9168)--(5.7284,4.9154) (0.9896,6.8684)--(0.9957,6.8776) (3.1591,1.9688)--(3.1942,2.0287) (3.21,2.0778)--(3.1737,2.0159) (2.4124,6.7)--(2.3959,6.7293) (2.4406,6.6781)--(2.4443,6.6886) (2.43,6.6558)--(2.4266,6.6648) (7.5127,1.1876)--(7.5208,1.1821) (7.5127,1.1876)--(7.4619,1.2208) (5.4104,1.8776)--(5.412,1.8547) (5.4104,1.8776)--(5.4075,1.9128) (0.6744,7.0139)--(0.7021,6.9951) (0.7308,6.9361)--(0.7412,6.9119) (2.1322,1.8778)--(2.1544,1.9045) (2.1322,1.8778)--(2.1284,1.8731) (2.2062,2.072)--(2.2038,2.0802) (2.2062,2.072)--(2.2075,2.0674) (2.215,2.1412)--(2.2193,2.1532) (2.215,2.1412)--(2.2017,2.104) (1.6385,7.3269)--(1.6658,7.3186) (7.5522,3.8139)--(7.5549,3.7781) (1.0449,5.3658)--(1.041,5.3638) (1.1,5.3334)--(1.0963,5.3467) (1.1,5.3334)--(1.1971,5.4776) (2.6421,6.205)--(2.6307,6.209) (2.6421,6.205)--(2.6348,6.1827) (2.6421,6.205)--(2.6598,6.2696) (4.4046,4.664)--(4.4043,4.6572) (4.4046,4.664)--(4.3617,4.6645) (4.4228,4.6636)--(4.4224,4.6886) (1.8834,3.1499)--(1.892,3.1745) (1.8834,3.1499)--(1.8638,3.094) (1.7936,2.9452)--(1.7972,2.9675) (1.7936,2.9452)--(1.7923,2.9374) (1.1741,3.6913)--(1.1884,3.6815) (6.4788,6.1377)--(6.4317,6.1392) (6.4788,6.1377)--(6.5145,6.1381) (1.126,3.0555)--(1.1558,3.0747) (1.126,3.0555)--(1.1242,3.0544) (1.0703,3.9394)--(1.0743,3.9366) (1.0703,3.9394)--(1.0361,3.9605) (1.1574,3.5395)--(1.1542,3.5089) (1.2472,3.2171)--(1.2556,3.2026) (1.2178,3.2681)--(1.2472,3.2171) (1.1937,3.3064)--(1.2178,3.2681) (1.2556,3.2026)--(1.2839,3.1523) (1.4052,3.2318)--(1.3815,3.2151) (1.4052,3.2318)--(1.4135,3.2373) (1.3815,3.2151)--(1.4052,3.2318) (1.3815,3.2151)--(1.3671,3.2051) (0.8491,2.8673)--(0.8382,2.8607) (0.8491,2.8673)--(0.8805,2.8884) (4.0431,6.3958)--(4.0423,6.3886) (5.9633,4.2527)--(5.9632,4.2349) (4.1632,4.3091)--(4.2051,4.2762) (1.574,3.5739)--(1.5735,3.6122) (1.5735,3.6122)--(1.5788,3.659) (1.5916,3.7213)--(1.6086,3.79) (1.146,3.4361)--(1.1445,3.4287) (1.1727,3.6248)--(1.1718,3.6218) (1.1542,3.5089)--(1.1535,3.4997) (1.5791,3.4599)--(1.5782,3.4656) (1.1419,4.7159)--(1.0902,4.7183) (1.1419,4.7159)--(1.1777,4.7146) (1.8626,6.4295)--(1.8684,6.4729) (2.5821,1.0121)--(2.5876,1.0165) (2.8061,1.0656)--(2.8106,1.0807) (2.8061,1.0656)--(2.8013,1.0513) (7.4951,4.4633)--(7.4943,4.4934) (7.4951,4.4633)--(7.4961,4.4139) (0.6973,5.0239)--(0.7461,5.0701) (0.6973,5.0239)--(0.6888,5.016) (0.6266,7.2291)--(0.4801,7.1967) (0.6266,7.2291)--(0.6142,7.2996) (0.8253,6.8608)--(0.8024,6.8571) (5.573,4.8857)--(5.5771,4.8844) (5.5771,4.8844)--(5.5833,4.8954) (5.5757,4.8987)--(5.5635,4.9942) (5.5757,4.8987)--(5.5709,4.8953) (5.5806,4.898)--(5.5757,4.8987) (5.5806,4.898)--(5.5899,4.9079) (5.5709,4.8953)--(5.5094,4.8877) (5.5833,4.8954)--(5.5806,4.898) (6.4716,2.0773)--(6.492,2.0888) (6.4716,2.0773)--(6.4658,2.0929) (6.4716,2.0773)--(6.6432,1.999) (6.492,2.0888)--(6.5033,2.1011) (6.4658,2.0929)--(6.4109,2.1638) (6.501,2.0697)--(6.4716,2.0773) (5.8322,3.3328)--(5.8249,3.3362) (5.8893,3.3634)--(5.9167,3.3633) (5.8668,3.3152)--(5.8322,3.3328) (5.8649,3.3081)--(5.8715,3.3124) (5.8685,3.3217)--(5.8341,3.3389) (4.0584,4.9055)--(4.0589,4.9011) (4.0584,4.9055)--(4.0537,4.9052) (4.0584,4.9055)--(4.058,4.9096) (5.3748,2.1054)--(5.3584,2.1625) (5.3748,2.1054)--(5.386,2.0664) (6.026,6.1529)--(6.0328,6.152) (3.8738,5.0301)--(3.8981,5.0419) (3.9159,5.0492)--(3.9018,5.1021) (3.9159,5.0492)--(3.9211,5.0299) (3.9018,5.1021)--(3.8739,5.1037) (3.9018,5.1021)--(3.8864,5.1582) (3.9018,5.1021)--(3.9438,5.0997) (3.8015,5.1461)--(3.7971,5.1474) (7.0146,3.9556)--(6.9743,3.9377) (3.4797,3.0607)--(3.4757,3.0631) (6.493,3.6403)--(6.4897,3.6381) (6.078,3.7697)--(6.0634,3.767) (5.378,3.5501)--(5.3369,3.57) (5.6335,6.765)--(5.6878,6.7661) (5.6335,6.765)--(5.579,6.7603) (5.6335,6.765)--(5.6336,6.7601) (5.5714,6.7923)--(5.6327,6.797) (5.5714,6.7923)--(5.5685,6.8034) (5.6878,6.7661)--(5.688,6.7723) (5.579,6.7603)--(5.575,6.7645) (5.6327,6.797)--(5.6892,6.7976) (5.6327,6.797)--(5.6334,6.7724) (5.5685,6.8034)--(5.4957,6.7893) (5.6892,6.7976)--(5.9239,6.7784) (5.6891,6.8102)--(5.6327,6.797) (5.6891,6.8102)--(5.5685,6.8034) (5.3221,4.5871)--(5.3082,4.5851) (4.4107,5.5875)--(4.4063,5.542) (3.8329,5.0015)--(3.8608,4.9736) (3.7519,4.372)--(3.7544,4.3803) (2.7464,5.7102)--(2.6358,5.7243) (7.0791,2.7222)--(7.0725,2.7096) (6.4897,3.6381)--(6.5062,3.6252) (6.4897,3.6381)--(6.4756,3.6304) (5.9605,3.2631)--(5.9349,3.2761) (5.8312,3.3243)--(5.834,3.323) (5.9237,4.5941)--(5.9733,4.599) (5.8507,4.9177)--(5.8251,4.9168) (5.926,4.9203)--(5.8507,4.9177) (5.8805,5.1803)--(5.8846,5.1838) (5.7201,4.4987)--(5.7096,4.5835) (5.8311,4.585)--(5.8363,4.5856) (5.6621,4.8167)--(5.6772,4.7151) (1.1818,4.9352)--(1.2484,4.956) (0.8225,4.5988)--(0.8,4.5604) (1.9493,3.4732)--(1.9549,3.465) (1.9547,3.3646)--(1.9614,3.3865) (1.9547,3.3646)--(1.9401,3.3205) (0.8025,4.0353)--(0.9403,4.0182) (0.8025,4.0353)--(0.7612,4.0206) (0.6844,3.9188)--(0.6843,3.9435) (0.6843,3.9435)--(0.6842,3.9627) (0.3726,4.0846)--(0.3486,4.0932) (2.2453,2.238)--(2.2442,2.2469) (2.2453,2.238)--(2.2268,2.1746) (2.381,6.3314)--(2.3583,6.3464) (2.381,6.3314)--(2.3834,6.3299) (2.3583,6.3464)--(2.3489,6.3526) (2.3583,6.3464)--(2.381,6.3314) (2.3873,6.3274)--(2.4118,6.3117) (2.3873,6.3274)--(2.3834,6.3299) (1.0801,3.9314)--(1.0743,3.9366) (1.0801,3.9314)--(1.0997,3.8467) (1.0361,3.9605)--(0.9811,3.994) (1.0361,3.9605)--(1.0703,3.9394) (4.5845,3.9382)--(4.7021,3.8787) (4.6403,3.9202)--(4.5829,3.9479) (4.4376,3.4832)--(4.4344,3.4869) (4.3932,4.0319)--(4.3369,4.0551) (0.5952,4.0332)--(0.5854,4.0363) (0.4622,4.066)--(0.4267,4.0731) (4.8813,2.1105)--(4.8294,2.1062) (5.0017,2.7017)--(5.0039,2.6972) (4.9737,6.3678)--(5.0725,6.5128) (5.1921,6.6195)--(5.2258,6.6446) (5.0725,6.5128)--(5.1921,6.6195) (5.7705,4.0323)--(5.7705,4.0443) (5.7705,4.0323)--(5.7801,3.9598) (6.1153,2.0024)--(6.1121,1.9973) (5.8204,3.7247)--(5.8111,3.723) (4.5238,3.8105)--(4.544,3.8594) (2.7935,5.6671)--(2.776,5.6697) (2.7935,5.6671)--(2.8774,5.6691) (2.8148,5.2794)--(2.8159,5.2769) (3.8592,4.9611)--(3.8683,4.9668) (3.8592,4.9611)--(3.7867,4.924);
\path[road] (3.7799,4.5219)--(3.7817,4.5282) (3.7993,4.7495)--(3.8005,4.7784) (2.2362,5.7708)--(2.2509,5.7658) (2.2362,5.7708)--(2.2379,5.7748) (2.8169,5.0284)--(2.7495,5.0757) (4.5829,3.9479)--(4.5481,3.9655) (1.8638,3.094)--(1.8834,3.1499) (1.8638,3.094)--(1.8497,3.0518) (0.5285,4.052)--(0.4906,4.0602) (0.4906,4.0602)--(0.4622,4.066) (0.4473,6.1229)--(0.4411,6.1445) (1.1762,3.8662)--(1.1498,3.843) (1.6561,3.9314)--(1.661,3.9468) (1.661,3.9468)--(1.6681,3.9752) (5.8623,3.7339)--(5.8204,3.7247) (5.8027,3.787)--(5.7946,3.8476) (5.8027,3.787)--(5.8042,3.7756) (5.7883,3.8965)--(5.7801,3.9598) (5.7883,3.8965)--(5.7938,3.8524) (5.7627,4.0443)--(5.7705,4.0443) (5.7627,4.0443)--(5.7117,4.0446) (6.2812,6.6382)--(6.3138,6.6434) (6.2863,6.6513)--(6.2812,6.6382) (6.4059,6.6588)--(6.4291,6.6673) (6.4059,6.6588)--(6.3836,6.6539) (6.4059,6.6588)--(6.4042,6.6624) (0.707,3.3592)--(0.6812,3.3621) (5.2256,2.9907)--(5.1873,3.0315) (5.2256,2.9907)--(5.242,2.969) (0.9243,5.2334)--(0.9866,5.2803) (0.9243,5.2334)--(1.0249,5.2866) (1.0249,5.2866)--(1.0463,5.2928) (1.0694,5.3681)--(1.0449,5.3658) (0.8824,6.7284)--(0.8892,6.8341) (0.8911,6.7396)--(0.9326,6.7835) (0.8465,6.7387)--(0.7433,6.5216) (0.9545,6.8165)--(0.9734,6.8446) (0.7781,6.8348)--(0.821,6.8163) (0.7781,6.8348)--(0.7797,6.8406) (0.7797,6.8406)--(0.7746,6.8561) (0.7746,6.8561)--(0.7709,6.8592) (0.8975,6.871)--(0.8444,6.8627) (0.8875,6.8494)--(0.881,6.8884) (2.7834,5.2911)--(2.7201,5.2758) (2.7201,5.2758)--(2.7107,5.2738) (2.8006,5.3021)--(2.7834,5.2911) (2.8103,5.3122)--(2.8111,5.3069) (2.8103,5.3122)--(2.8006,5.3021) (2.8125,5.296)--(2.8148,5.2794) (4.7072,3.8875)--(4.7021,3.8787) (4.7072,3.8875)--(4.6464,3.9172) (4.6812,2.991)--(4.686,3.0029) (4.686,3.0029)--(4.703,3.0458) (2.7523,1.133)--(2.7661,1.0762) (5.7264,4.6756)--(5.7272,4.6772) (5.7961,5.0364)--(5.7948,5.076) (3.3887,2.8951)--(3.4099,2.931) (3.4099,2.931)--(3.4286,2.9621) (5.987,4.238)--(5.9682,4.2356) (6.5312,4.1046)--(6.5521,4.1003) (5.8701,6.6654)--(5.9188,6.6626) (5.8513,6.4999)--(5.8531,6.5228) (4.1287,6.8828)--(4.1129,6.8349) (4.1287,6.8828)--(4.1464,6.9357) (5.8706,6.6722)--(5.8618,6.6677) (3.028,2.8261)--(3.0775,2.9103) (3.028,2.8261)--(3.0194,2.8083) (4.6334,2.8798)--(4.6272,2.8651) (4.6334,2.8798)--(4.6342,2.8821) (3.7299,4.9013)--(3.7398,4.905) (3.7299,4.9013)--(3.7276,4.9004) (3.5435,4.0383)--(3.5933,4.1118) (5.6367,4.9576)--(5.6445,4.9683) (4.0414,5.0926)--(4.0411,5.0987) (5.7907,4.9168)--(5.7877,4.9168) (5.7282,5.0546)--(5.7481,5.0732) (4.3924,1.4567)--(4.3902,1.4473) (4.3924,1.4567)--(4.3949,1.4671) (5.9245,5.5978)--(5.924,5.5942) (3.8669,7.4896)--(5.7632,6.9996) (3.87,7.5141)--(2.8074,7.309) (4.5055,3.876)--(4.5012,3.868) (4.5089,3.8824)--(4.5055,3.876) (4.5012,3.868)--(4.4768,3.8233) (4.5282,3.9235)--(4.5089,3.8824) (4.5614,3.8998)--(4.5796,3.9407) (4.6949,3.7087)--(4.6939,3.7136) (4.7427,3.6538)--(4.7426,3.6539) (4.7796,4.465)--(4.8075,4.468) (2.5582,5.9059)--(2.5584,5.8149) (2.5582,5.9059)--(2.6348,6.1827) (0.7538,6.9143)--(0.7438,6.9286) (2.6307,6.209)--(2.4938,6.2631) (2.6307,6.209)--(2.6421,6.205) (4.523,5.8836)--(4.5259,5.8923) (5.886,6.1806)--(5.8307,6.1895) (3.8608,4.9736)--(3.8683,4.9668) (4.6152,4.9905)--(4.6153,4.9898) (3.4582,3.8298)--(3.4829,3.9122) (7.3533,4.0887)--(7.3768,4.0975) (7.3533,4.0887)--(7.3503,4.0875) (4.4074,5.1322)--(4.4075,5.1431) (4.3646,5.184)--(4.3623,5.1867) (4.3841,5.1085)--(4.3846,5.0971) (4.3841,5.1085)--(4.4078,5.1084) (5.0877,4.4981)--(5.0977,4.4992) (5.1061,4.3646)--(5.1009,4.3641) (5.1009,4.3641)--(5.034,4.3566) (5.0838,4.4977)--(5.0877,4.4981) (6.6077,6.4355)--(6.5856,6.5043) (6.6077,6.4355)--(6.6278,6.3732) (1.1137,5.2822)--(1.1313,5.3057) (1.1313,5.3057)--(1.1521,5.3342) (5.5789,4.5576)--(5.6127,4.5642) (5.5789,4.5576)--(5.6121,4.5556) (5.6349,2.6892)--(5.5968,2.699) (5.8032,3.3464)--(5.7774,3.3534) (4.3186,4.8313)--(4.3157,4.876) (0.4695,5.8941)--(0.4706,5.9459) (0.4694,5.8635)--(0.4695,5.8846) (5.722,2.6514)--(5.7089,2.7116) (5.722,2.6514)--(5.7004,2.6609) (0.411,5.5479)--(0.4237,5.5792) (0.4237,5.5792)--(0.4284,5.59) (4.307,5.3312)--(4.3085,5.3253) (5.8667,5.2944)--(5.8562,5.2931) (6.0892,5.5161)--(6.1456,5.5113) (3.563,4.2519)--(3.5632,4.2526) (3.563,4.2519)--(3.5607,4.2641) (3.563,4.2519)--(3.5734,4.2537) (3.5546,4.2665)--(3.5607,4.2641) (3.5546,4.2665)--(3.5635,4.2771) (3.5734,4.2537)--(3.6044,4.2339) (3.5635,4.2771)--(3.5626,4.2741) (3.5635,4.2771)--(3.5686,4.2926) (4.2511,3.9566)--(4.2668,3.9924) (2.5953,5.6761)--(2.6207,5.6522) (2.5953,5.6761)--(2.5778,5.7158) (6.1191,5.3862)--(6.126,5.3784) (6.1116,5.3953)--(6.1191,5.3862) (6.0649,5.4048)--(6.0769,5.4057) (6.0769,5.4057)--(6.1116,5.3953) (0.7612,4.0206)--(0.7333,4.0096) (0.7612,4.0206)--(0.8025,4.0353) (5.7691,5.4814)--(5.7744,5.447) (4.3819,5.1463)--(4.3822,5.1406) (2.4026,6.6866)--(2.4092,6.671) (2.3855,6.7168)--(2.4026,6.6866) (5.575,6.7645)--(5.5714,6.7923) (5.6334,6.7724)--(5.6335,6.765) (7.0719,6.8862)--(7.1124,6.8982) (5.9193,4.0482)--(5.9089,4.0451) (5.9194,4.0452)--(5.9614,4.0453) (5.5984,4.8993)--(5.5833,4.8954) (5.5899,4.9079)--(5.6367,4.9576) (2.6941,5.2744)--(2.689,5.2854) (2.7026,5.2452)--(2.6955,5.2705) (2.1186,1.8633)--(2.0977,1.8483) (2.1186,1.8633)--(2.121,1.8654) (5.2928,3.5927)--(5.2446,3.6174) (3.9533,5.1645)--(3.9742,5.1669) (3.8639,5.1581)--(3.8226,5.1544) (7.1547,3.2125)--(7.197,3.1933) (7.197,3.1933)--(7.2337,3.1765) (7.0858,3.2434)--(7.1547,3.2125) (4.1328,3.9553)--(4.1502,3.949) (4.4031,4.6013)--(4.4021,4.5747) (4.42,4.7046)--(4.42,4.7073) (2.6904,5.6406)--(2.6712,5.6143) (2.6904,5.6406)--(2.7005,5.6539) (2.6992,5.5896)--(2.7241,5.5578) (4.1278,4.3445)--(4.1276,4.349) (2.3307,0.4321)--(2.3477,0.4156) (2.3307,0.4321)--(2.3124,0.4456) (0.8387,4.7214)--(0.6855,4.7108) (7.2195,4.038)--(7.1963,4.0288) (7.2195,4.038)--(7.2663,4.0578) (7.5938,0.6312)--(7.6176,0.6391) (1.7158,4.6716)--(1.6565,4.6669) (2.4358,5.7424)--(2.4457,5.7406) (2.3681,5.9198)--(2.374,5.8889) (2.4469,5.725)--(2.4491,5.7333) (2.4716,6.2731)--(2.4938,6.2631) (2.4716,6.2731)--(2.4657,6.2611) (2.4716,6.2731)--(2.4489,6.287) (2.4118,6.3117)--(2.3873,6.3274) (2.4118,6.3117)--(2.4489,6.287) (2.713,5.6817)--(2.7139,5.6772) (2.7272,5.6707)--(2.7312,5.6727) (2.7354,5.6797)--(2.7355,5.6823) (2.7312,5.6727)--(2.776,5.6697) (2.7312,5.6727)--(2.7354,5.6797) (6.0366,3.3658)--(6.1021,3.3669) (5.2561,7.9139)--(5.2579,7.9155) (5.2561,7.9139)--(5.2401,7.8957) (5.4531,4.7621)--(5.5162,4.8258) (5.5263,4.8376)--(5.573,4.8857) (4.7051,3.6876)--(4.7034,3.6891) (6.0469,3.2204)--(6.023,3.2323) (7.034,4.4122)--(7.0641,4.4942) (2.7858,5.4201)--(2.791,5.4012) (5.9377,7.2854)--(5.9525,7.2905) (7.2619,5.1985)--(7.2745,5.1955) (7.2619,5.1985)--(7.2398,5.2043) (2.3834,6.3299)--(2.381,6.3314) (2.3834,6.3299)--(2.3873,6.3274) (7.5519,3.8179)--(7.5522,3.8139) (5.4175,3.6407)--(5.4269,3.5655) (5.4144,3.6595)--(5.4156,3.6516) (1.9498,3.9631)--(1.9817,3.9613) (4.1247,5.2105)--(4.0616,5.1923) (4.1304,5.2209)--(4.1246,5.238) (4.143,5.2156)--(4.1335,5.2129) (4.5768,5.1462)--(4.6006,5.1465) (4.5768,5.1462)--(4.4159,5.1431) (4.1943,3.3273)--(4.1924,3.3242) (3.2272,7.1466)--(3.2236,7.1424) (3.2272,7.1466)--(3.2485,7.172) (7.4681,5.0615)--(7.4674,5.1102) (7.4681,5.0615)--(7.4701,5.0024) (0.6776,4.7039)--(0.6924,4.705) (1.6417,4.043)--(1.6343,4.057) (1.6417,4.043)--(1.6437,4.0371) (4.2544,4.3876)--(4.2597,4.3874) (4.2544,4.3876)--(4.2507,4.3439) (4.1281,5.7511)--(4.1784,5.7939) (4.1281,5.7511)--(4.0999,5.7284) (3.6379,4.3775)--(3.6387,4.3822) (3.699,4.6484)--(3.6679,4.5893) (3.7104,4.6989)--(3.743,4.7031) (3.7104,4.6989)--(3.7077,4.7001) (3.7104,4.6989)--(3.7072,4.6985) (3.7077,4.7001)--(3.6988,4.6958) (3.7077,4.7001)--(3.7104,4.6989) (3.6155,4.1437)--(3.6362,4.173) (3.6362,4.173)--(3.7189,4.2905) (5.3173,4.4535)--(5.3259,4.3856) (4.7499,4.3286)--(4.7252,4.3265) (5.2359,4.8505)--(5.1682,4.8407) (3.6937,6.2687)--(3.708,6.3168) (3.6937,6.2687)--(3.6905,6.2395) (6.1174,5.328)--(6.0651,5.3225) (6.1174,5.328)--(6.1376,5.3307) (6.4042,6.6624)--(6.3371,6.6629) (0.6802,4.0064)--(0.6563,4.0143) (0.6802,4.0064)--(0.6875,4.0042) (5.0376,2.7992)--(5.0041,2.7501) (5.0376,2.7992)--(5.0235,2.7691) (5.1781,2.8443)--(5.1574,2.8713) (2.5738,5.7493)--(2.5629,5.7951) (2.9571,1.1672)--(2.9509,1.2082) (2.9571,1.1672)--(2.9677,1.1051) (4.4028,4.3368)--(4.3877,4.339) (3.8602,4.2307)--(3.8608,4.2336) (2.2302,4.9798)--(2.232,4.9904) (2.2302,4.9798)--(2.2337,4.9076) (6.9147,3.3386)--(6.9611,3.3087) (4.4159,5.1431)--(4.4075,5.1431) (4.4159,5.1431)--(4.5768,5.1462) (3.1093,5.1737)--(3.0819,5.1795) (3.1093,5.1737)--(3.296,5.1964) (3.4888,5.2302)--(3.4729,5.2295) (3.4888,5.2302)--(3.4966,5.2301) (3.9232,5.3009)--(3.9231,5.3105) (3.8178,4.2499)--(3.8194,4.2313) (2.7107,5.2738)--(2.6955,5.2705) (3.9422,4.8462)--(3.9702,4.8537) (3.9422,4.8462)--(3.9589,4.8156) (3.9702,4.8537)--(3.9422,4.8462) (4.3133,4.6864)--(4.3161,4.7572) (4.3176,4.7869)--(4.3179,4.7978) (2.7144,5.1531)--(2.7026,5.2452) (5.6544,2.5975)--(5.5866,2.4901) (0.3913,4.0801)--(0.3726,4.0846) (4.0562,4.9266)--(4.053,4.962) (4.0562,4.9266)--(4.0571,4.9182) (4.0348,4.9038)--(4.021,4.9021) (4.0348,4.9038)--(4.0425,4.9043) (0.9679,4.7958)--(1.0812,4.8808) (0.9549,4.8101)--(0.9427,4.7951) (6.254,2.3591)--(6.2322,2.3804) (7.7221,1.6653)--(7.7016,1.5839) (7.8965,2.1391)--(7.8935,2.1321) (6.3467,2.2455)--(6.344,2.2492) (6.681,2.2916)--(6.6999,2.3118) (6.6999,2.3118)--(6.746,2.3618) (6.746,2.3618)--(6.7897,2.4058) (4.0587,5.1914)--(4.0156,5.1792) (2.1513,4.5453)--(2.1615,4.5052) (7.4768,4.8444)--(7.4795,4.7841) (7.4768,4.8444)--(7.4726,4.935) (6.7943,4.6747)--(6.7964,4.6786) (6.7758,4.6754)--(6.7826,4.6708) (2.8733,0.2547)--(2.873,0.2467) (2.8733,0.2547)--(2.8664,0.2876) (6.3634,4.1967)--(6.3544,4.1399) (6.25,4.2117)--(6.2448,4.1566) (5.4231,1.6488)--(5.4224,1.6605) (5.4231,1.6488)--(5.4301,1.5092) (5.4178,1.7379)--(5.4224,1.6605) (5.4178,1.7379)--(5.4152,1.7902) (5.2794,3.3717)--(5.3282,3.3549) (5.2014,2.6602)--(5.2246,2.6844) (5.2014,2.6602)--(5.2354,2.6447) (5.2246,2.6844)--(5.2223,2.6945) (5.8362,7.269)--(5.8313,7.2666) (5.2007,2.7894)--(5.1982,2.7982) (6.3893,2.1917)--(6.3467,2.2455) (4.3911,5.4872)--(4.3908,5.4784) (4.4128,5.4964)--(4.4129,5.5043) (4.3245,5.53)--(4.3133,5.5306) (4.6007,5.4908)--(4.6694,5.4999) (4.6007,5.4908)--(4.6068,5.4987) (4.6007,5.4908)--(4.5977,5.4824) (4.6068,5.4987)--(4.5902,5.498) (4.6068,5.4987)--(4.6007,5.4908) (4.6068,5.4987)--(4.6098,5.5398) (4.6098,5.5398)--(4.6478,5.6342) (5.7774,3.3534)--(5.7372,3.3727) (6.2823,2.5201)--(6.3107,2.5991) (6.3412,2.6822)--(6.346,2.6951) (5.8742,3.0826)--(5.9191,3.0633) (5.8704,3.0839)--(5.8722,3.0834) (5.8522,6.6415)--(5.8514,6.6322) (5.7472,3.7114)--(5.6913,3.7023) (5.5707,3.4554)--(5.5524,3.4649) (5.5524,3.4649)--(5.5328,3.4751) (5.8332,3.5731)--(5.8469,3.4699) (5.8332,3.5731)--(5.8302,3.593) (5.8226,3.6445)--(5.8213,3.6536) (5.8226,3.6445)--(5.8277,3.611) (5.2912,2.8841)--(5.314,2.8377) (5.2912,2.8841)--(5.2551,2.9498) (5.2551,2.9498)--(5.2494,2.9581) (5.2551,2.9498)--(5.2912,2.8841) (5.2442,4.2688)--(5.2396,4.3044) (3.1021,7.2562)--(3.0466,7.3114) (3.0466,7.3114)--(3.0053,7.2668) (4.1633,4.7861)--(4.1466,4.7881) (4.282,4.7957)--(4.253,4.7941) (4.282,4.7957)--(4.2807,4.8114) (4.2807,4.8114)--(4.282,4.7957) (4.1298,4.7915)--(4.0841,4.7894) (3.9914,4.8744)--(3.9861,4.8949) (3.9462,4.8929)--(3.9861,4.8949) (3.9462,4.8929)--(3.9233,4.8903) (3.9746,5.0071)--(3.9669,5.0301) (4.0464,5.0264)--(4.0434,5.0521) (1.7411,4.6732)--(1.7226,4.6721) (5.3178,4.5238)--(5.3676,4.5313) (5.3178,4.5238)--(5.3082,4.5851) (5.3082,4.5851)--(5.2993,4.5835) (5.3082,4.5851)--(5.2922,4.6661) (5.3346,4.3143)--(5.3433,4.2495) (5.3349,4.3866)--(5.3259,4.3856) (5.1886,4.5086)--(5.2126,4.5114) (0.1776,1.9125)--(0.1796,1.9147) (2.9091,1.3891)--(2.9171,1.3725) (2.9051,1.3662)--(2.9036,1.3737) (6.7963,3.9426)--(6.7474,3.9476) (3.7068,6.1081)--(3.7271,6.0606) (3.7068,6.1081)--(3.7021,6.1241) (3.7021,6.1241)--(3.6914,6.1827) (3.7021,6.1241)--(3.7068,6.1081) (6.413,5.6902)--(6.3898,5.6765) (6.413,5.6902)--(6.4349,5.7104) (6.4349,5.7104)--(6.5134,5.7807) (6.4349,5.7104)--(6.413,5.6902) (3.0533,1.9163)--(3.0607,1.9995) (4.12,4.1566)--(4.1223,4.2021) (5.2792,8.0531)--(5.2381,8.0716) (5.2381,8.0716)--(5.1975,8.0178) (5.4957,6.7893)--(5.3218,6.7232) (4.2041,3.8226)--(4.2555,3.9209) (5.6617,4.9884)--(5.6675,4.994) (5.7726,5.0973)--(5.7768,5.1005) (6.7587,5.4449)--(6.7612,5.3294) (6.7587,5.4449)--(6.7669,5.4532) (6.7532,5.4486)--(6.7587,5.4449) (6.7522,5.4527)--(6.7532,5.4486) (6.7669,5.4532)--(6.7598,5.4598) (6.7598,5.4598)--(6.7911,5.5811) (3.6679,4.5893)--(3.6633,4.5817) (3.6633,4.5817)--(3.6065,4.5111) (2.2305,5.5362)--(2.2306,5.4944) (2.2305,5.5362)--(2.2303,5.5422) (2.2293,5.5722)--(2.228,5.5794) (2.2293,5.5722)--(2.2296,5.5653) (2.228,5.5794)--(2.2282,5.6219) (2.228,5.5794)--(2.2293,5.5722) (2.3845,5.6719)--(2.4501,5.6307) (5.2773,6.6976)--(5.2542,6.6824) (3.7072,4.6985)--(3.7016,4.654) (3.7016,4.654)--(3.699,4.6484) (4.4069,5.1685)--(4.4066,5.1871) (2.256,6.6869)--(2.1838,6.6621) (2.256,6.6869)--(2.262,6.689) (5.1653,5.6407)--(5.1661,5.6337) (2.9479,1.2345)--(2.9237,1.3518) (2.9479,1.2345)--(2.9509,1.2082) (0.3372,4.7994)--(0.4816,4.8122) (6.3037,4.1483)--(6.3544,4.1399) (5.8132,3.3418)--(5.8145,3.3324) (5.8132,3.3418)--(5.8032,3.3464) (5.8158,3.2636)--(5.8168,3.2871) (5.8158,3.2636)--(5.829,3.3199) (5.8168,3.2871)--(5.8209,3.3294) (5.6881,6.7771)--(5.6892,6.7976) (3.4834,5.5621)--(3.4355,5.6263) (4.6201,4.665)--(4.6191,4.6488) (4.499,6.2307)--(4.4578,6.2789) (6.8511,4.3756)--(6.8551,4.3673) (6.8511,4.3756)--(6.8471,4.384) (6.8857,4.3074)--(6.8891,4.3006) (6.8857,4.3074)--(6.8753,4.3292) (6.8753,4.3292)--(6.8857,4.3074) (6.8753,4.3292)--(6.866,4.3466) (2.7697,0.2384)--(2.7033,0.233) (2.7697,0.2384)--(2.873,0.2467) (2.6974,3.8361)--(2.6942,3.826) (2.4463,5.7462)--(2.4431,5.7479) (2.4463,5.7462)--(2.443,5.7465) (2.4549,5.7395)--(2.5809,5.7229) (3.8775,5.7386)--(3.8936,5.7229) (3.8775,5.7386)--(3.8746,5.7552) (5.8514,6.6322)--(5.8349,6.4211) (3.7779,1.1362)--(3.8069,1.1371) (3.7779,1.1362)--(3.7698,1.136) (3.8069,1.1371)--(3.7779,1.1362) (3.8069,1.1371)--(3.8273,1.1378) (0.6875,4.0042)--(0.6858,4.0412) (0.6875,4.0042)--(0.6802,4.0064) (0.6875,4.0042)--(0.7077,4.0045) (4.1868,5.9116)--(4.1864,5.9548) (4.1868,5.9116)--(4.1191,5.9141) (2.9111,7.181)--(2.885,7.1566) (4.6857,3.0219)--(4.6776,3.0033) (3.8746,5.7552)--(3.8749,5.7705) (3.8746,5.7552)--(3.864,5.7555) (3.8746,5.7552)--(3.8775,5.7386) (6.8492,6.1711)--(6.8561,6.186) (6.8492,6.1711)--(6.8433,6.1783) (6.8433,6.1783)--(6.8239,6.1706) (2.1251,4.8624)--(2.0004,4.8273) (2.1251,4.8624)--(2.21,4.8768) (6.3254,3.0841)--(6.2968,3.0979) (0.6168,6.5511)--(0.6347,6.5761) (4.0898,6.7824)--(4.078,6.7554) (4.5208,6.3028)--(4.303,6.4931) (5.2903,7.9309)--(5.3314,7.8905) (5.2903,7.9309)--(5.2956,7.9354) (4.066,6.7556)--(3.9793,6.7862) (4.1121,6.8325)--(4.1096,6.8206) (4.1121,6.8325)--(4.1129,6.8349) (5.4583,7.0299)--(5.5972,7.0898) (5.4478,7.0239)--(5.4583,7.0299) (4.6111,6.1377)--(4.6188,6.1322) (4.6111,6.1377)--(4.6142,6.1484) (4.6011,6.1498)--(4.6111,6.1377) (4.6011,6.1498)--(4.5956,6.134) (4.6142,6.1484)--(4.6206,6.1623) (4.6142,6.1484)--(4.6055,6.1609) (4.6055,6.1609)--(4.5566,6.245) (4.6055,6.1609)--(4.6011,6.1498) (4.0911,6.7676)--(4.1096,6.8206) (2.8664,0.2876)--(2.8608,0.3134) (2.8664,0.2876)--(2.8733,0.2547) (2.6837,0.2673)--(2.7033,0.233) (2.6837,0.2673)--(2.6794,0.2679) (1.9034,4.6476)--(1.8414,4.6691) (2.3752,4.618)--(2.3629,4.6389) (2.3752,4.618)--(2.3946,4.5844) (2.3629,4.6389)--(2.3752,4.618) (2.3629,4.6389)--(2.2988,4.7721) (2.2937,4.7843)--(2.2882,4.7985) (2.2937,4.7843)--(2.2988,4.7721) (5.0681,8.1591)--(5.0758,8.1656) (5.1924,7.4058)--(5.2169,7.433) (6.9921,6.4542)--(6.9411,6.4391) (6.9921,6.4542)--(6.9977,6.4373) (5.0661,3.7054)--(5.0517,3.7125) (5.0397,3.7184)--(5.0333,3.7215) (5.0333,3.7215)--(5.0165,3.7297) (4.6212,0.9869)--(4.6567,0.913) (5.6464,5.2662)--(5.5963,5.2589) (2.3416,3.9394)--(2.3796,3.9273) (3.9969,3.4284)--(4.0106,3.4321) (3.9807,3.4347)--(3.9894,3.4313) (4.0139,3.439)--(4.0547,3.5244) (3.9994,3.4522)--(3.9894,3.4313) (3.9994,3.4522)--(4.0139,3.439) (4.0296,3.517)--(4.0283,3.5141) (4.0547,3.5244)--(4.0824,3.5822) (4.108,3.6366)--(4.1106,3.6421) (4.1729,3.6383)--(4.1345,3.6571) (4.1729,3.6383)--(4.1371,3.6619) (4.1345,3.6571)--(4.1203,3.6637) (4.1371,3.6619)--(4.126,3.6771) (2.5404,0.75)--(2.4426,0.9253) (0.1223,2.2311)--(0.1157,2.2458);
\path[road] (5.1124,1.3985)--(5.1035,1.3982) (5.1124,1.3985)--(5.1581,1.3997) (2.3796,3.9273)--(2.4468,3.8934) (5.8592,7.2804)--(5.8449,7.2733) (4.493,1.9119)--(4.4899,1.8864) (4.4951,1.9362)--(4.4939,1.9221) (5.1581,1.3997)--(5.1124,1.3985) (5.1581,1.3997)--(5.1878,1.4004) (5.869,7.4423)--(5.8617,7.4764) (2.885,7.1566)--(2.8094,7.0913) (5.0155,2.7452)--(5.1049,2.704) (5.1191,2.4245)--(5.2341,2.356) (3.9384,7.8379)--(3.936,7.843) (2.2875,0.4601)--(2.3124,0.4456) (2.2875,0.4601)--(2.2058,0.4714) (5.0983,2.8942)--(5.0649,2.8408) (6.455,6.5473)--(6.4608,6.5103) (6.455,6.5473)--(6.454,6.5503) (6.4323,6.5685)--(6.4462,6.5729) (6.4462,6.5729)--(6.4749,6.5821) (6.4462,6.5729)--(6.454,6.5503) (6.3138,6.6434)--(6.3434,6.6479) (5.9188,6.6626)--(5.9293,6.662) (6.365,6.6822)--(6.5891,6.7335) (6.5891,6.7335)--(6.8582,6.8185) (4.4224,4.6886)--(4.42,4.7046) (6.6698,4.2981)--(6.667,4.3001) (0.1979,2.4968)--(0.1502,2.4595) (0.1979,2.4968)--(0.2318,2.5105) (0.2318,2.5105)--(0.1979,2.4968) (0.2318,2.5105)--(0.2508,2.518) (0.2791,2.5296)--(0.2908,2.538) (0.2791,2.5296)--(0.2508,2.518) (0.6113,2.8628)--(0.6023,2.828) (0.6113,2.8628)--(0.6116,2.8641) (0.6023,2.828)--(0.6113,2.8628) (0.6023,2.828)--(0.6015,2.825) (0.6015,2.825)--(0.6023,2.828) (0.6015,2.825)--(0.6002,2.8196) (6.3576,2.7272)--(6.3786,2.7858) (1.492,3.994)--(1.4557,3.9838) (0.0704,3.4382)--(0.1932,3.4114) (4.0828,3.1662)--(4.09,3.1428) (4.07,3.1781)--(3.9444,3.2356) (4.07,3.1781)--(4.0851,3.1713) (4.07,3.1781)--(4.0828,3.1662) (2.9962,1.7193)--(2.9604,1.6604) (2.5876,1.0165)--(2.6156,1.0424) (5.2532,4.5162)--(5.3006,4.521) (4.9626,6.3652)--(4.9444,6.3213) (4.9767,6.395)--(4.966,6.3727) (5.0643,6.5206)--(4.9767,6.395) (5.1087,6.5655)--(5.0775,6.5343) (5.4584,6.7667)--(5.4988,6.7784) (5.4988,6.7784)--(5.5714,6.7923) (3.9824,5.6891)--(3.9614,5.6867) (3.9824,5.6891)--(4.0054,5.6918) (4.0054,5.6918)--(4.0087,5.6922) (4.0054,5.6918)--(3.9824,5.6891) (4.7027,3.5834)--(4.6997,3.5787) (6.1623,2.2191)--(6.1736,2.2139) (6.1863,2.1339)--(6.1693,2.1038) (5.9167,3.3633)--(5.9752,3.3645) (7.0725,2.7096)--(7.0711,2.701) (5.7974,3.2213)--(5.7741,3.1062) (5.8172,3.3061)--(5.8278,3.3629) (5.8736,3.3186)--(5.8834,3.3638) (5.8736,3.3186)--(5.8685,3.3217) (5.8209,3.3294)--(5.8312,3.3243) (5.8209,3.3294)--(5.8249,3.3362) (5.8249,3.3362)--(5.8132,3.3418) (7.0295,6.448)--(7.0121,6.4419) (7.0295,6.448)--(7.0399,6.4516) (5.4834,7.0851)--(5.396,7.0392) (4.4496,3.5188)--(4.4839,3.5887) (4.5241,3.5138)--(4.4895,3.4383) (5.3309,2.7979)--(5.3365,2.7903) (5.395,6.9933)--(5.4478,7.0239) (5.3622,7.0166)--(5.0964,6.7967) (5.3712,7.0245)--(5.3622,7.0166) (6.0328,6.152)--(6.0375,6.1513) (6.5544,6.6014)--(6.5526,6.6069) (6.5544,6.6014)--(6.5611,6.5806) (6.5084,6.6825)--(6.5266,6.6875) (6.5084,6.6825)--(6.4681,6.6745) (7.8088,3.7226)--(7.8164,3.7214) (0.7184,4.2906)--(0.8,4.5604) (0.7184,4.2906)--(0.6858,4.0412) (4.4235,5.5348)--(4.426,5.5671) (0.1886,5.2987)--(0.1902,5.3037) (0.1902,5.3037)--(0.1976,5.3152) (0.1475,5.1535)--(0.1454,5.1565) (6.3734,3.7319)--(6.4456,3.6732) (5.9209,5.1213)--(5.9603,5.0188) (5.9271,4.9203)--(5.926,4.9203) (5.9255,4.671)--(5.9406,4.668) (5.9603,5.0188)--(5.9604,5.0127) (5.9731,4.5853)--(5.9692,4.4251) (5.8578,6.6725)--(5.8618,6.6677) (3.9613,4.9815)--(3.9809,4.9884) (3.9476,5.0219)--(3.9258,5.0124) (2.4037,5.7429)--(2.413,5.7421) (5.3737,0.2007)--(5.4424,0.2099) (3.9438,5.0997)--(3.9018,5.1021) (3.9438,5.0997)--(3.9522,5.099) (3.8188,7.8876)--(3.7915,7.8671) (4.6939,3.7136)--(4.6935,3.7156) (4.6687,3.7276)--(4.6696,3.7327) (4.6687,3.7276)--(4.6367,3.7443) (2.3066,3.8102)--(2.2675,3.7747) (2.3066,3.8102)--(2.3198,3.8199) (2.2609,3.7669)--(2.2301,3.7348) (2.2609,3.7669)--(2.2675,3.7747) (1.3175,3.9458)--(1.1916,3.8796) (3.0043,2.9547)--(3.0775,2.9103) (3.0043,2.9547)--(3.1128,3.1421) (2.7077,6.3706)--(2.6966,6.3488) (2.7077,6.3706)--(2.8614,6.6181) (2.8614,6.6181)--(2.7077,6.3706) (2.8614,6.6181)--(3.0912,6.9832) (5.956,6.9821)--(6.0628,6.9891) (1.3011,4.9646)--(1.7185,4.8955) (4.3835,2.277)--(4.3947,2.3046) (4.3835,2.277)--(4.3713,2.2467) (4.462,1.0889)--(4.4896,1.0851) (4.462,1.0889)--(4.4073,1.0931) (5.0981,5.5566)--(5.1178,5.5592) (3.4743,3.5471)--(3.4718,3.5396) (1.2554,5.3854)--(1.2352,5.4009) (1.9586,4.7582)--(1.7784,4.9151) (1.9586,4.7582)--(1.8457,4.8761) (1.8906,4.8077)--(2.0117,4.6896) (1.8457,4.8761)--(1.8235,4.888) (1.151,5.462)--(1.1232,5.4821) (0.868,5.6986)--(0.8376,5.7346) (0.8938,5.6533)--(0.9546,5.588) (0.8938,5.6533)--(0.9894,5.5715) (4.6237,3.8742)--(4.627,3.8811) (4.634,3.8777)--(4.688,3.851) (3.9325,7.8498)--(3.8962,7.9267) (3.8962,7.9267)--(3.8919,7.9355) (3.9752,7.7596)--(3.9384,7.8379) (3.4304,3.474)--(3.4142,3.4819) (3.4304,3.474)--(3.42,3.4526) (5.2667,3.1629)--(5.2859,3.1665) (5.3081,3.1712)--(5.333,3.1766) (5.351,3.181)--(5.3643,3.1845) (5.3643,3.1845)--(5.4222,3.1976) (5.4222,3.1976)--(5.4989,3.2146) (5.0165,3.7297)--(4.9888,3.7433) (6.5082,4.2919)--(6.5006,4.2867) (4.1353,4.1281)--(4.1136,4.1364) (6.2405,4.0221)--(6.2298,4.0234) (6.8516,4.0442)--(6.9378,4.0296) (6.1983,4.0268)--(6.1596,4.0308) (5.997,5.2639)--(6.0165,5.2789) (6.0165,5.2789)--(6.0345,5.2939) (3.084,1.8064)--(3.0907,1.8175) (5.44,1.3006)--(5.4384,1.3503) (4.8187,6.0155)--(4.8148,5.9799) (4.8798,3.0646)--(4.9101,3.0822) (4.8736,3.0752)--(4.8229,3.0662) (1.7788,2.8706)--(1.7517,2.7918) (1.7788,2.8706)--(1.7855,2.8982) (5.8828,6.885)--(5.8873,6.9335) (5.8751,6.8851)--(5.8667,6.7731) (4.1946,3.9333)--(4.1994,3.9318) (4.175,3.9402)--(4.1946,3.9333) (4.1502,3.949)--(4.175,3.9402) (4.1107,4.0661)--(4.1189,4.0864) (4.1189,4.0864)--(4.1353,4.1281) (6.9963,6.6026)--(7.0099,6.5598) (6.9858,6.6631)--(6.9963,6.6026) (6.9888,6.6696)--(6.9858,6.6631) (6.667,4.3001)--(6.5891,4.2971) (6.6817,4.3086)--(6.667,4.3001) (3.8004,6.9074)--(3.6221,7.0986) (3.4743,1.7162)--(3.4604,1.7367) (3.333,1.7518)--(3.1307,1.8297) (3.333,1.7518)--(3.3776,1.734) (2.9942,1.7369)--(2.9873,1.7246) (2.9152,1.4685)--(2.9039,1.507) (6.5402,4.6771)--(6.5686,4.676) (6.3841,4.9295)--(6.3288,4.9286) (6.3841,4.9295)--(6.3808,4.8189) (6.0445,4.197)--(6.0431,4.1874) (5.9914,4.2309)--(6.0205,4.2352) (6.1159,1.9946)--(6.1238,2.0091) (4.2741,7.2098)--(4.2838,7.2236) (4.2741,7.2098)--(4.2589,7.1868) (4.1115,3.6441)--(4.1203,3.6637) (6.5763,3.6886)--(6.5409,3.6679) (4.3095,6.7225)--(4.3144,6.7043) (4.3085,5.3253)--(4.3232,5.3265) (4.3085,5.3253)--(4.2975,5.3151) (4.3844,5.2313)--(4.3816,5.1854) (1.0928,7.0221)--(1.1445,7.0995) (1.0854,7.0222)--(1.0534,6.9754) (0.6659,7.0271)--(0.6307,7.0475) (0.6099,7.0591)--(0.5723,7.0796) (0.5723,7.0796)--(0.5181,7.1084) (0.5148,7.1027)--(0.5467,7.0855) (0.5181,7.1084)--(0.5048,7.1154) (0.5016,7.1099)--(0.5148,7.1027) (0.5048,7.1154)--(0.4724,7.1318) (0.741,6.7746)--(0.7479,6.8009) (5.9711,5.4117)--(5.9707,5.4071) (5.9711,5.4117)--(6.0556,5.4051) (5.4407,3.4391)--(5.4494,3.3572) (5.436,3.4777)--(5.4407,3.4391) (1.4487,0.6604)--(1.346,0.6709) (1.4487,0.6604)--(1.4509,0.6602) (3.8414,2.7564)--(3.9194,2.8703) (1.1888,3.0954)--(1.1558,3.0747) (1.1888,3.0954)--(1.2562,3.1358) (1.5864,3.3213)--(1.577,3.3316) (1.5864,3.3213)--(1.6308,3.2884) (3.8352,3.1049)--(3.8498,3.1296) (1.4128,5.6594)--(1.3961,5.6392) (1.4128,5.6594)--(1.4579,5.7153) (1.3961,5.6392)--(1.4128,5.6594) (1.3961,5.6392)--(1.3719,5.6084) (3.7221,2.9593)--(3.6818,2.8724) (3.788,3.0714)--(3.7746,3.0578) (3.788,3.0714)--(3.7221,2.9593) (3.9393,3.3062)--(3.9564,3.3278) (4.428,5.7829)--(4.3847,5.7797) (5.5683,1.4839)--(5.6353,1.5065) (3.0632,1.8916)--(3.0533,1.9163) (2.4732,0.2979)--(2.4926,0.2836) (2.4732,0.2979)--(2.4392,0.3245) (0.0402,3.1799)--(0.0367,3.2999) (0.0117,2.7341)--(0.0078,2.7579) (6.8586,3.0753)--(6.8608,3.0916) (6.89,3.32)--(6.8951,3.3517) (5.9309,5.6895)--(5.9274,5.6444) (4.6751,0.5746)--(4.6748,0.5911) (4.0353,6.3311)--(4.0303,6.2904) (2.0743,1.8309)--(2.0701,1.822) (0.0316,2.595)--(0.027,2.6292) (5.5469,1.4749)--(5.5683,1.4839) (5.5544,1.4899)--(5.5004,1.4679) (6.8887,6.2636)--(6.8644,6.2023) (6.8887,6.2636)--(6.9089,6.3146) (6.9143,6.3283)--(6.9175,6.3364) (6.9143,6.3283)--(6.9089,6.3146) (5.0153,2.1237)--(4.9668,2.1187) (1.9883,2.6049)--(1.9681,2.602) (1.9883,2.6049)--(2.0301,2.5815) (4.5735,2.1134)--(4.5061,2.1144) (0.6522,7.0258)--(0.6744,7.0139) (0.5467,7.0855)--(0.5656,7.0753) (1.1916,3.8796)--(1.1762,3.8662) (1.3233,3.9473)--(1.3175,3.9458) (1.4057,3.9703)--(1.3704,3.9602) (6.2799,6.6699)--(6.3353,6.6773) (6.2781,6.6787)--(6.203,6.6676) (1.7835,3.9859)--(1.8148,3.9889) (0.3062,1.5961)--(0.3024,1.6165) (0.2972,1.5943)--(0.2998,1.5816) (6.9331,3.9933)--(6.9242,3.9301) (6.9331,3.9933)--(6.9348,4.0066) (7.1137,3.9966)--(7.0339,3.9641) (7.1137,3.9966)--(7.1178,3.9982) (6.9348,4.0066)--(6.9378,4.0296) (6.9348,4.0066)--(6.9331,3.9933) (3.4585,1.2752)--(3.464,1.2641) (3.4585,1.2752)--(3.4528,1.2889) (3.8273,1.1378)--(3.8069,1.1371) (3.8273,1.1378)--(3.8719,1.1391) (3.8719,1.1391)--(3.8884,1.1396) (3.8719,1.1391)--(3.8273,1.1378) (3.4528,1.2889)--(3.4585,1.2752) (3.4528,1.2889)--(3.448,1.3256) (3.448,1.3256)--(3.449,1.355) (3.448,1.3256)--(3.4528,1.2889) (3.0695,1.7921)--(3.0934,1.8379) (3.0695,1.7921)--(3.084,1.8064) (1.8638,5.8467)--(1.8353,5.8522) (1.8638,5.8467)--(1.9254,5.835) (5.2769,8.1943)--(5.2772,8.1802) (5.2697,8.2)--(5.2769,8.1943) (2.8215,5.6992)--(2.7464,5.7102) (3.2748,7.4518)--(3.2676,7.4432) (5.3538,2.5906)--(5.3784,2.5792) (5.6872,2.643)--(5.6915,2.6593) (5.6915,2.6593)--(5.7182,2.77) (5.6915,2.6593)--(5.6817,2.6505) (5.1119,2.7008)--(5.1482,2.6843) (5.1049,2.704)--(5.1101,2.7017) (7.2398,5.2043)--(7.2013,5.2141) (7.2398,5.2043)--(7.2619,5.1985) (5.0235,2.7691)--(5.0155,2.7452) (5.0649,2.8408)--(5.049,2.817) (5.1268,2.9397)--(5.1126,2.9181) (5.1373,2.9556)--(5.1268,2.9397) (5.0692,2.9577)--(5.053,2.9686) (5.1541,2.9811)--(5.1373,2.9556) (3.5591,2.282)--(3.6194,2.3841) (4.4989,2.0012)--(4.497,1.9721) (6.8649,3.1249)--(6.8671,3.1414) (0.0972,2.2954)--(0.0859,2.3307) (0.0746,2.3705)--(0.0706,2.3886) (0.0746,2.3705)--(0.0898,2.2949) (0.0898,2.2949)--(0.1092,2.2441) (2.0322,3.5371)--(2.0021,3.5188) (2.0322,3.5371)--(2.0809,3.5858) (3.8191,4.6082)--(3.8303,4.6326) (3.8211,4.646)--(3.8005,4.7784) (5.0682,0.1697)--(4.9294,0.1512) (5.8972,7.2488)--(5.8994,7.2719) (4.3269,3.1005)--(4.311,3.0678) (4.2396,3.1005)--(4.311,3.0678) (4.2189,3.11)--(4.2396,3.1005) (4.1589,3.1376)--(4.1884,3.1239) (4.4211,5.4771)--(4.431,5.5096) (4.426,5.5671)--(4.4324,5.6188) (5.8746,6.7007)--(5.8748,6.773) (5.856,6.7028)--(5.8554,6.6779) (4.0104,1.3038)--(3.9805,1.3051) (4.0104,1.3038)--(4.1294,1.3037) (5.927,6.1762)--(5.9041,6.1795) (2.9873,1.7246)--(2.9604,1.6604) (5.6227,2.4678)--(5.6927,2.435) (5.5914,2.4827)--(5.6095,2.4741) (5.5995,2.4975)--(5.6181,2.5279) (0.3024,1.6165)--(0.2958,1.6547) (6.6278,6.3732)--(6.6401,6.335) (6.6278,6.3732)--(6.6077,6.4355) (5.6172,5.5269)--(5.6244,5.5279) (5.6172,5.5269)--(5.5853,5.5223) (4.8309,3.754)--(4.7959,3.7344) (5.3209,2.3218)--(5.323,2.3132) (5.3209,2.3218)--(5.3181,2.3331) (4.2455,4.2492)--(4.2051,4.2762) (4.2611,4.264)--(4.2617,4.2546) (4.2611,4.264)--(4.2459,4.3185) (3.4718,3.5396)--(3.4394,3.4783) (3.4718,3.5396)--(3.4646,3.5383) (4.3827,5.1308)--(4.3829,5.1266) (3.1314,3.7058)--(3.1627,3.5926) (4.0447,5.6962)--(4.0255,5.6941) (4.0447,5.6962)--(4.0608,5.6981) (3.7867,4.924)--(3.7777,4.9197) (3.7867,4.924)--(3.8592,4.9611) (4.1564,3.7793)--(4.1412,3.7485) (4.3793,5.5352)--(4.3245,5.53) (4.1514,1.5738)--(4.1361,1.581) (4.1514,1.5738)--(4.1703,1.5655) (4.1703,1.5655)--(4.2078,1.5491) (4.1703,1.5655)--(4.1514,1.5738) (5.1775,5.5411)--(5.1812,5.5005) (5.1594,5.5646)--(5.1775,5.5411) (6.1363,5.387)--(6.126,5.3784) (6.1363,5.387)--(6.1464,5.3957) (3.4381,7.2831)--(3.4207,7.3014) (3.9268,6.1786)--(4.0145,6.1774) (3.9268,6.1786)--(3.8994,6.1792) (6.4109,2.1638)--(6.3893,2.1917) (3.5517,2.286)--(3.5431,2.2714) (3.5505,2.2667)--(3.5591,2.282) (3.5431,2.2714)--(3.5385,2.2636) (3.5385,2.2636)--(3.4957,2.1914) (3.5462,2.2593)--(3.5505,2.2667) (3.8341,2.7613)--(3.8104,2.7216) (3.6592,4.3281)--(3.6381,4.3373) (2.7585,4.1282)--(2.7907,4.0869) (2.7413,4.167)--(2.7316,4.1763) (3.3873,5.1107)--(3.3972,5.1117) (3.3761,5.1092)--(3.3873,5.1107) (3.3409,5.1027)--(3.3512,5.1051) (6.6794,4.4281)--(6.6797,4.4233) (2.0438,4.5418)--(2.0233,4.5664) (1.9144,3.2428)--(1.9184,3.2544) (1.9144,3.2428)--(1.9139,3.2412) (1.8497,3.0518)--(1.8486,3.045) (1.8497,3.0518)--(1.8638,3.094) (1.7855,2.8982)--(1.7903,2.9249) (1.7855,2.8982)--(1.7788,2.8706) (0.4043,1.3703)--(0.4703,1.293) (0.4043,1.3703)--(0.3891,1.388) (2.1544,1.9045)--(2.1728,1.9278) (2.1544,1.9045)--(2.1322,1.8778) (0.2457,1.905)--(0.2851,1.8993) (0.229,1.9157)--(0.2164,1.9171) (4.419,5.6402)--(4.4107,5.5875) (2.2084,6.9473)--(2.2064,6.9342) (2.2084,6.9473)--(2.2094,6.9667) (4.4152,5.4142)--(4.4211,5.4771) (5.1196,3.131)--(5.1273,3.1327) (5.3107,2.3638)--(5.2865,2.4727) (5.0991,2.4748)--(5.1191,2.4245) (2.7241,5.5578)--(2.7263,5.555) (6.5255,4.1057)--(6.5312,4.1046) (6.6671,3.9579)--(6.6132,3.9675) (0.0489,2.4901)--(0.0462,2.5013) (0.0557,2.4586)--(0.0489,2.4901) (0.027,2.6292)--(0.0238,2.6506) (6.4134,4.0329)--(6.409,4.0031) (6.4554,3.9954)--(6.409,4.0031) (5.7647,4.5806)--(5.8311,4.585) (5.7344,4.5776)--(5.7421,4.5784) (5.7491,4.5791)--(5.7647,4.5806) (7.4989,4.3705)--(7.496,4.4089) (7.4989,4.3705)--(7.5013,4.3441) (7.5055,4.2977)--(7.5013,4.3441) (7.5055,4.2977)--(7.5071,4.2808) (7.5013,4.3441)--(7.4989,4.3705) (7.5013,4.3441)--(7.5055,4.2977) (7.5071,4.2808)--(7.5094,4.2622) (7.5071,4.2808)--(7.5055,4.2977) (7.5102,4.2532)--(7.5228,4.1486) (7.5102,4.2532)--(7.5094,4.2622) (5.7188,4.6372)--(5.7246,4.6706) (5.6919,4.911)--(5.6656,4.9078) (5.6607,4.9873)--(5.6617,4.9884) (6.3589,1.4193)--(6.2677,1.5867) (5.8115,2.6103)--(5.8024,2.6139) (5.7903,2.6189)--(5.7457,2.6388) (5.7089,2.7116)--(5.7182,2.77) (5.7004,2.6609)--(5.6826,2.669) (6.9782,3.8446)--(6.9241,3.8414) (7.2162,1.3593)--(7.1922,1.373) (4.033,4.1674)--(4.0257,4.1702) (4.0187,4.1729)--(3.9289,4.2056) (6.9768,3.6648)--(6.9745,3.6476) (6.9768,3.6648)--(6.9971,3.8408) (6.9687,3.6153)--(6.9736,3.639) (6.9687,3.6153)--(6.9606,3.5856) (6.9745,3.6476)--(6.9736,3.639) (6.9745,3.6476)--(6.9768,3.6648) (7.3684,1.6526)--(7.3719,1.6582) (7.3684,1.6526)--(7.3345,1.5269) (7.259,1.7242)--(7.23,1.7365) (4.3825,5.5035)--(4.3889,5.4947) (4.3676,6.7232)--(4.4628,6.7858) (5.2075,8.1945)--(5.2406,8.1973) (5.2406,8.1973)--(5.2508,8.198) (4.4988,7.5364)--(4.5268,7.5808) (4.4988,7.5364)--(4.4968,7.5333) (3.4793,7.3821)--(3.5193,7.4142) (3.5193,7.4142)--(3.551,7.4397) (3.4457,7.3577)--(3.44,7.3526) (3.4457,7.3577)--(3.4793,7.3821) (5.2868,7.8337)--(5.3381,7.786) (5.2868,7.8337)--(5.2517,7.8438) (5.2517,7.8438)--(5.2052,7.8572) (5.2517,7.8438)--(5.2868,7.8337) (4.595,5.4016)--(4.5958,5.3879) (6.4031,3.8266)--(6.3998,3.826) (6.3998,3.826)--(6.3498,3.8168) (4.3862,5.2621)--(4.3844,5.2313) (5.3686,4.0377)--(5.3617,4.0372) (5.3686,4.0377)--(5.3792,3.9516) (5.3686,4.0377)--(5.3772,4.0381) (4.3941,5.3528)--(4.3926,5.3265) (3.9211,5.0299)--(3.9258,5.0124) (3.8981,5.0419)--(3.9159,5.0492) (3.7939,4.7795)--(3.7922,4.7591) (3.7939,4.7795)--(3.8005,4.7784) (6.1912,2.1305)--(6.2017,2.149) (6.1296,2.0197)--(6.1671,2.0883) (7.0996,2.7845)--(7.0899,2.7646) (7.1218,2.8497)--(7.1013,2.7893) (6.7385,3.7827)--(6.7284,3.7769) (6.7196,3.7718)--(6.699,3.7599) (5.2674,5.6009)--(5.2435,5.615) (1.9723,3.5035)--(1.9676,3.5011) (1.9723,3.5035)--(1.9886,3.5119) (1.9953,3.5153)--(2.0021,3.5188) (1.9953,3.5153)--(1.9886,3.5119) (4.4097,5.0528)--(4.4097,5.0668) (1.5564,4.5918)--(1.5887,4.5047) (1.5564,4.5918)--(1.5546,4.6036) (1.5004,4.6846)--(1.5071,4.6834) (1.5004,4.6846)--(1.4537,4.6927) (4.4134,2.3477)--(4.3947,2.3046) (4.4134,2.3477)--(4.4465,2.4269) (0.9734,6.8446)--(0.9896,6.8684) (4.477,2.5005)--(4.4465,2.4269) (4.477,2.5005)--(4.5078,2.5752) (4.006,4.4595)--(4.0054,4.4585) (4.037,4.6299)--(4.0364,4.6355) (4.275,4.4293)--(4.3246,4.4253) (2.7661,1.0762)--(2.7798,1.0761) (2.8168,1.0974)--(2.8106,1.0807) (2.8168,1.0974)--(2.8305,1.1343) (2.8305,1.1343)--(2.8505,1.1875) (2.8305,1.1343)--(2.8168,1.0974) (3.8121,5.105)--(3.7606,5.1054) (4.3917,5.173)--(4.3817,5.1781) (5.6591,3.8467)--(5.6424,3.8467) (0.3806,1.4014)--(0.3891,1.388) (0.3806,1.4014)--(0.363,1.4351) (0.3599,1.4412)--(0.3575,1.4466) (0.3599,1.4412)--(0.363,1.4351) (0.3558,1.4585)--(0.3286,1.5306) (1.0726,0.6973)--(1.1593,0.6887) (1.0726,0.6973)--(1.0656,0.6981) (1.197,0.6853)--(1.1593,0.6887);
\path[road] (1.197,0.6853)--(1.236,0.6818) (1.655,0.6243)--(1.7068,0.5719) (1.655,0.6243)--(1.5787,0.6478) (2.2506,1.4361)--(2.2729,1.3164) (6.5298,6.6776)--(6.5266,6.6875) (6.5298,6.6776)--(6.5526,6.6069) (4.1129,6.8349)--(4.1287,6.8828) (4.1129,6.8349)--(4.1121,6.8325) (4.0633,5.6886)--(4.0649,5.6833) (4.0633,5.6886)--(4.0608,5.6981) (2.21,4.8768)--(2.2202,4.8782) (2.21,4.8768)--(2.1251,4.8624) (3.3233,3.1547)--(3.3381,3.1458) (3.3233,3.1547)--(3.2906,3.1743) (3.3395,5.2047)--(3.3418,5.2051) (3.3395,5.2047)--(3.296,5.1964) (4.1267,6.8129)--(4.136,6.8087) (4.082,6.7153)--(4.0866,6.7498) (4.082,6.7153)--(4.0624,6.5949) (4.7295,3.8534)--(4.7433,3.8158) (4.7283,3.8572)--(4.7295,3.8534) (0.4891,4.7021)--(0.4896,4.6974) (5.9262,5.6254)--(5.9257,5.6187) (5.9257,5.6187)--(5.9245,5.5978) (0.5428,4.0486)--(0.5285,4.052) (5.924,5.5942)--(5.9236,5.5894) (5.924,5.5942)--(5.9297,5.5928) (5.9297,5.5928)--(5.924,5.5942) (5.9297,5.5928)--(5.9326,5.5965) (5.9214,5.5642)--(5.921,5.5589) (5.9274,5.6444)--(5.9262,5.6254) (5.9362,5.6115)--(5.9336,5.6077) (5.9326,5.5965)--(5.9297,5.5928) (5.9326,5.5965)--(5.9336,5.6077) (5.9336,5.6077)--(5.9362,5.6115) (5.9336,5.6077)--(5.9326,5.5965) (6.4477,6.6709)--(6.4291,6.6673) (6.4477,6.6709)--(6.4681,6.6745) (3.1398,4.937)--(3.0969,4.9337) (5.6181,2.5279)--(5.6872,2.643) (4.0693,1.6046)--(4.1028,1.6001) (4.0693,1.6046)--(4.0998,1.5931) (4.0693,1.6046)--(3.9661,1.6079) (5.3491,4.1926)--(5.3549,4.1438) (5.2676,4.7992)--(5.2685,4.7927) (5.2922,4.6661)--(5.3512,4.6663) (2.1838,6.6621)--(2.256,6.6869) (2.1838,6.6621)--(2.1675,6.6562) (1.9042,6.5029)--(1.9244,6.5105) (1.9004,6.537)--(1.8869,6.5214) (5.9715,5.4171)--(5.9711,5.4117) (5.9707,5.4071)--(5.9711,5.4117) (5.9707,5.4071)--(5.9676,5.3699) (3.4629,3.4557)--(3.4652,3.4602) (3.4629,3.4557)--(3.4514,3.4634) (2.4265,0.96)--(2.4959,0.9492) (2.4265,0.96)--(2.3691,0.9869) (3.1128,3.1421)--(3.1163,3.1486) (3.1128,3.1421)--(3.0043,2.9547) (6.9076,3.838)--(6.8894,3.837) (5.8315,1.5843)--(5.8405,1.5951) (5.8231,1.5938)--(5.7933,1.5813) (6.6705,5.561)--(6.6736,5.4512) (6.6273,3.7181)--(6.6182,3.7129) (1.4847,7.5131)--(1.4486,7.5598) (1.4847,7.5131)--(1.5914,7.3718) (5.0398,2.8028)--(5.0376,2.7992) (0.04,3.143)--(0.0402,3.1799) (4.2453,4.2488)--(4.2455,4.2492) (6.0028,5.3155)--(6.0018,5.3242) (6.0028,5.3155)--(5.9945,5.3144) (6.0018,5.3242)--(6.0028,5.3155) (6.0018,5.3242)--(5.9994,5.3405) (5.9994,5.3405)--(6.0018,5.3242) (5.9994,5.3405)--(6.0144,5.356) (6.0144,5.356)--(5.9994,5.3405) (6.0622,4.9237)--(6.0315,4.9226) (5.9717,5.0054)--(5.9714,5.0141) (5.971,5.0225)--(5.9669,5.0945) (5.9606,5.0076)--(5.9635,4.9213) (6.8319,4.4158)--(6.8381,4.4029) (6.8319,4.4158)--(6.8234,4.4321) (6.8551,4.3673)--(6.8511,4.3756) (6.8551,4.3673)--(6.866,4.3466) (6.7927,4.4904)--(6.7837,4.5086) (6.7927,4.4904)--(6.7987,4.4789) (6.7789,4.5247)--(6.7837,4.5086) (6.7789,4.5247)--(6.7802,4.5842) (6.8381,4.4029)--(6.8448,4.3889) (6.8381,4.4029)--(6.8319,4.4158) (6.8471,4.384)--(6.8448,4.3889) (6.8471,4.384)--(6.8511,4.3756) (4.0537,4.9052)--(4.0425,4.9043) (4.0537,4.9052)--(4.0584,4.9055) (4.058,4.9096)--(4.0571,4.9182) (4.058,4.9096)--(4.0584,4.9055) (6.9606,3.5856)--(6.9687,3.6153) (6.9606,3.5856)--(6.9533,3.5566) (4.1564,4.6063)--(4.157,4.6022) (4.1564,4.6063)--(4.1542,4.6212) (4.2598,1.2551)--(4.3659,1.244) (4.2598,1.2551)--(4.25,1.2561) (4.2412,1.2571)--(4.1241,1.2592) (4.2412,1.2571)--(4.25,1.2561) (2.6358,5.7243)--(2.5899,5.73) (2.6068,5.7194)--(2.6935,5.7076) (2.3819,5.7469)--(2.4037,5.7429) (6.9055,0.398)--(6.9356,0.4029) (5.3394,0.1962)--(5.3737,0.2007) (5.2235,0.192)--(5.1915,0.1872) (2.39,5.838)--(2.3787,5.8659) (3.1094,7.2635)--(3.1021,7.2562) (2.8681,6.998)--(2.8478,6.9624) (2.8224,6.9164)--(2.8204,6.9122) (2.8204,6.9122)--(2.8055,6.8796) (2.8055,6.8796)--(2.7482,6.7554) (2.5809,5.7229)--(2.5945,5.7211) (3.4542,5.4622)--(3.4932,5.4604) (6.1626,5.4114)--(6.2039,5.4509) (6.1626,5.4114)--(6.1464,5.3957) (6.1464,5.3957)--(6.1363,5.387) (6.1464,5.3957)--(6.1626,5.4114) (5.8798,5.7034)--(5.9289,5.6995) (4.6743,3.5586)--(4.6307,3.5811) (4.6648,3.5232)--(4.6434,3.489) (4.1464,6.9357)--(4.1502,6.9479) (4.1464,6.9357)--(4.1287,6.8828) (7.2663,4.0578)--(7.2195,4.038) (7.2663,4.0578)--(7.3453,4.0856) (5.2419,2.6235)--(5.2538,2.6364) (5.2419,2.6235)--(5.2354,2.6447) (5.2538,2.6364)--(5.3081,2.612) (4.3375,7.3)--(4.3599,7.331) (4.3375,7.3)--(4.3156,7.269) (4.3156,7.269)--(4.3375,7.3) (4.3156,7.269)--(4.3073,7.2573) (4.3073,7.2573)--(4.2838,7.2236) (4.3073,7.2573)--(4.3156,7.269) (4.2589,7.1868)--(4.2395,7.153) (4.2589,7.1868)--(4.2741,7.2098) (5.8363,4.5856)--(5.841,4.5859) (0.1267,4.3085)--(0.1044,4.3637) (5.9638,4.1344)--(5.9617,4.0521) (5.9638,4.1344)--(5.9662,4.2007) (3.0194,2.8083)--(2.9712,2.835) (3.0194,2.8083)--(3.028,2.8261) (3.0194,2.8083)--(3.0603,2.7821) (3.4599,2.5202)--(3.4685,2.5351) (3.4599,2.5202)--(3.3841,2.3924) (3.4909,2.1824)--(3.4929,2.1735) (6.2033,2.932)--(6.2644,2.9072) (2.4657,6.2611)--(2.3963,6.0877) (2.4657,6.2611)--(2.4716,6.2731) (5.5367,4.6735)--(5.5373,4.667) (5.3667,4.6723)--(5.4125,4.7203) (5.2821,4.672)--(5.283,4.6661) (4.9233,4.6695)--(4.9246,4.662) (4.8531,4.6679)--(4.8428,4.7383) (2.3946,6.5678)--(2.4062,6.6008) (2.3946,6.5678)--(2.3803,6.5355) (2.262,6.689)--(2.3495,6.7199) (2.262,6.689)--(2.256,6.6869) (5.2771,8.1288)--(5.2381,8.0716) (3.9826,1.441)--(4.0364,1.4402) (3.9826,1.441)--(3.9522,1.4418) (6.6328,4.683)--(6.5685,4.6824) (6.5685,4.6824)--(6.5679,4.822) (6.5685,4.6824)--(6.5402,4.6824) (6.5402,4.6824)--(6.5402,4.6771) (6.5402,4.6824)--(6.5119,4.6825) (6.5119,4.6825)--(6.511,4.8211) (6.5119,4.6825)--(6.44,4.6817) (6.44,4.6817)--(6.4384,4.6752) (6.3778,4.6815)--(6.3779,4.6741) (5.8335,7.541)--(5.8462,7.498) (1.5945,5.8706)--(1.6226,5.8828) (1.5945,5.8706)--(1.5691,5.8486) (1.4579,5.7153)--(1.4128,5.6594) (1.4579,5.7153)--(1.4611,5.7191) (1.0116,5.4229)--(1.0106,5.4067) (1.3015,5.5661)--(1.2762,5.5527) (3.2461,2.1683)--(3.1907,2.0734) (3.2461,2.1683)--(3.2552,2.177) (5.834,3.323)--(5.8649,3.3081) (5.829,3.3199)--(5.834,3.323) (5.8213,3.6536)--(5.8226,3.6445) (5.8213,3.6536)--(5.8119,3.7179) (5.8277,3.611)--(5.8226,3.6445) (5.8277,3.611)--(5.8302,3.593) (5.8302,3.593)--(5.8332,3.5731) (5.8302,3.593)--(5.8277,3.611) (5.7038,4.5749)--(5.7161,4.5761) (5.7161,4.6703)--(5.7246,4.6706) (5.6755,4.6755)--(5.676,4.6684) (5.7184,4.6766)--(5.6755,4.6755) (5.7259,4.6746)--(5.7264,4.6756) (6.1739,3.8994)--(6.1892,3.8859) (6.1892,3.8859)--(6.2354,3.8452) (6.4636,4.9574)--(6.4411,4.9472) (6.5106,5.0848)--(6.5102,5.1656) (6.0188,4.0481)--(5.9878,4.0504) (6.0188,4.0481)--(6.0163,4.0399) (5.9878,4.0504)--(5.9617,4.0521) (7.3503,4.0875)--(7.3533,4.0887) (7.3503,4.0875)--(7.3453,4.0856) (0.6322,6.3707)--(0.5959,6.0487) (5.777,4.0442)--(5.7705,4.0443) (5.777,4.0442)--(5.8326,4.0448) (5.38,7.8781)--(5.3783,7.8789) (5.6802,3.9585)--(5.6803,3.8704) (6.6453,5.8683)--(6.5896,5.8551) (6.6453,5.8683)--(6.6622,5.7195) (6.6453,5.8683)--(6.7174,5.88) (6.7174,5.88)--(6.7258,5.8817) (6.7836,5.8999)--(6.7681,5.8966) (6.7836,5.8999)--(6.8064,5.9983) (6.7828,5.8937)--(6.7836,5.8999) (5.2772,8.1802)--(5.2783,8.1316) (6.5429,3.5989)--(6.558,3.5887) (5.9174,3.7429)--(5.8623,3.7339) (6.7815,5.8787)--(6.7828,5.8937) (6.5099,5.7841)--(6.4349,5.7104) (6.6874,6.597)--(6.7208,6.6074) (6.647,6.5842)--(6.668,6.5908) (6.5745,6.5381)--(6.5679,6.5594) (6.5745,6.5381)--(6.5856,6.5043) (6.5611,6.5806)--(6.5679,6.5594) (6.5611,6.5806)--(6.5544,6.6014) (3.4603,2.5401)--(3.3913,2.5815) (3.4603,2.5401)--(3.4685,2.5351) (5.9216,5.5669)--(5.9214,5.5642) (4.4009,1.4911)--(4.3961,1.4732) (5.1878,1.4004)--(5.1581,1.3997) (5.1878,1.4004)--(5.2519,1.3993) (2.0701,1.822)--(2.0762,1.8191) (2.0977,1.8483)--(2.1186,1.8633) (2.0977,1.8483)--(2.0808,1.8363) (2.1264,1.7009)--(2.226,1.5082) (5.974,4.673)--(5.9742,4.6691) (5.9813,4.6743)--(5.9814,4.6779) (5.9814,4.6779)--(5.9763,4.8135) (5.9738,4.6777)--(5.974,4.673) (4.6205,4.6823)--(4.6201,4.665) (5.7272,4.6772)--(5.7442,4.728) (5.7272,4.6772)--(5.7184,4.6766) (4.0395,4.476)--(4.063,4.4756) (4.0309,4.4765)--(4.0395,4.476) (3.7915,7.8671)--(3.7599,7.8439) (5.2347,3.6224)--(5.2112,3.6343) (4.1816,4.2556)--(4.1248,4.265) (4.2302,4.3385)--(4.2051,4.2762) (4.234,4.3451)--(4.2155,4.3466) (5.3975,3.8034)--(5.4011,3.7763) (5.4011,3.7763)--(5.4033,3.7588) (3.1897,2.559)--(3.253,2.6665) (4.6464,3.9172)--(4.6403,3.9202) (2.4031,0.3549)--(2.3894,0.3699) (2.4031,0.3549)--(2.4118,0.3459) (2.3894,0.3699)--(2.4031,0.3549) (2.3894,0.3699)--(2.3854,0.3744) (2.4118,0.3459)--(2.4392,0.3245) (2.4118,0.3459)--(2.4031,0.3549) (1.7028,5.8783)--(1.6549,5.8854) (1.7028,5.8783)--(1.7153,5.8759) (3.7888,4.5595)--(3.7993,4.7495) (2.5584,5.8149)--(2.5587,5.807) (2.5584,5.8149)--(2.5582,5.9059) (4.0054,4.4585)--(4.0028,4.4568) (4.0028,4.4568)--(3.9783,4.4348) (3.5463,5.4577)--(3.579,5.456) (4.3935,4.8015)--(4.3647,4.7998) (4.7,2.8905)--(4.7184,2.8818) (1.5512,0.6502)--(1.5715,0.6484) (1.5512,0.6502)--(1.5124,0.6537) (1.4945,0.6551)--(1.4969,0.6547) (1.4945,0.6551)--(1.4509,0.6602) (5.2341,2.356)--(5.3114,2.3608) (6.3839,4.3252)--(6.3887,4.3586) (6.3839,4.3252)--(6.3814,4.3083) (5.9349,3.2761)--(5.8715,3.3124) (5.9349,3.2761)--(5.9188,3.2907) (5.6612,4.8231)--(5.6621,4.8167) (7.0529,4.9178)--(7.0483,5.0039) (7.0483,5.0039)--(7.0483,5.0059) (5.6662,1.3653)--(5.6668,1.3569) (7.5354,1.1722)--(7.5401,1.169) (7.5354,1.1722)--(7.5208,1.1821) (7.5208,1.1821)--(7.5127,1.1876) (7.5208,1.1821)--(7.5354,1.1722) (6.7867,2.2785)--(6.7871,2.2967) (2.2419,3.9557)--(2.2587,3.9542) (4.0871,6.1761)--(4.166,6.1751) (0.7447,4.8374)--(0.7064,4.7883) (5.1573,3.4234)--(5.1789,3.4133) (1.0902,4.7183)--(1.1419,4.7159) (1.0902,4.7183)--(1.0242,4.7215) (1.1777,4.7146)--(1.265,4.7138) (1.1777,4.7146)--(1.1419,4.7159) (3.9204,6.8083)--(3.854,6.8357) (7.0246,1.5305)--(7.0014,1.5561) (3.0912,6.9832)--(2.8614,6.6181) (3.0912,6.9832)--(3.1827,7.0937) (4.6997,3.5787)--(4.6973,3.5749) (4.687,3.5587)--(4.6839,3.5537) (4.6973,3.5749)--(4.6955,3.5717) (4.6955,3.5717)--(4.694,3.5691) (4.694,3.5691)--(4.6904,3.5635) (4.6904,3.5635)--(4.687,3.5587) (4.0164,5.8412)--(4.0141,5.776) (3.8443,5.7327)--(3.8238,5.71) (6.6907,1.5771)--(6.6596,1.5609) (2.6798,6.7379)--(2.6727,6.7398) (6.401,5.6773)--(6.413,5.6902) (1.5124,0.6537)--(1.4969,0.6547) (1.5124,0.6537)--(1.5512,0.6502) (7.5279,0.5811)--(7.5938,0.6312) (7.5311,0.5532)--(7.5275,0.5731) (0.4695,5.8846)--(0.4695,5.8941) (2.1024,2.5152)--(2.1082,2.5096) (2.1024,2.5152)--(2.0355,2.5775) (5.9167,5.2355)--(5.9032,5.2989) (5.9651,5.1487)--(5.9649,5.153) (5.9649,5.153)--(5.9649,5.1546) (5.9649,5.1546)--(5.9627,5.1995) (2.3854,0.3744)--(2.3477,0.4156) (2.3854,0.3744)--(2.3894,0.3699) (7.3943,1.3359)--(7.3728,1.3021) (7.3728,1.3021)--(7.3581,1.2795) (7.3728,1.3021)--(7.3943,1.3359) (5.3585,4.8679)--(5.3263,4.8635) (6.8064,5.9983)--(6.8074,6.0103) (6.8064,5.9983)--(6.7836,5.8999) (0.603,7.0551)--(0.6522,7.0258) (0.5656,7.0753)--(0.603,7.0551) (4.1835,7.0387)--(4.1817,7.0341) (4.1835,7.0387)--(4.1919,7.0601) (2.5585,0.264)--(2.5105,0.2693) (2.5585,0.264)--(2.6067,0.2645) (2.5141,0.2823)--(2.5105,0.2693) (2.5141,0.2823)--(2.5179,0.2949) (5.6914,4.5743)--(5.6982,4.5745) (6.6589,4.0783)--(6.7252,4.0651) (1.1004,5.2659)--(1.1043,5.2707) (1.812,2.7191)--(1.8512,2.6429) (7.0641,4.4942)--(7.0758,4.5462) (6.898,1.6644)--(6.8876,1.6747) (5.9661,5.353)--(5.965,5.3347) (5.9661,5.353)--(5.9676,5.3699) (4.1866,5.8122)--(4.1867,5.8344) (6.6595,3.8705)--(6.6224,3.8644) (6.6782,3.7478)--(6.6453,3.7286) (6.57,4.1932)--(6.5413,4.1996) (6.5864,4.1896)--(6.5798,4.1911) (6.5759,4.3464)--(6.5746,4.3919) (6.5772,4.3097)--(6.5759,4.3464) (6.5891,4.2971)--(6.5774,4.2968) (6.5691,4.2965)--(6.5082,4.2919) (6.6588,2.7714)--(6.6746,2.7671) (5.1574,2.8713)--(5.1527,2.8772) (5.1661,5.6337)--(5.1707,5.5961) (5.1707,5.5961)--(5.175,5.5741) (4.5857,6.1044)--(4.5257,5.9419) (4.5956,6.134)--(4.5936,6.1279) (2.9394,1.5991)--(2.9696,1.6507) (2.9032,1.5347)--(2.9394,1.5991) (2.9273,1.6047)--(2.9028,1.5625) (3.1737,2.0159)--(3.1489,1.9753) (2.9696,1.6507)--(2.9707,1.6525) (2.9586,1.6573)--(2.9273,1.6047) (3.0024,1.7517)--(2.9942,1.7369) (3.1627,1.9509)--(3.1942,2.0287) (3.1237,1.8384)--(3.1183,1.8476) (3.1942,2.0287)--(3.266,2.1501) (3.266,2.1501)--(3.7531,2.9708) (6.851,3.0166)--(6.8586,3.0753) (0.458,6.082)--(0.4487,6.1168) (6.9498,1.6112)--(6.948,1.6131) (6.1189,3.9476)--(6.1214,3.9454) (6.5062,3.6252)--(6.5429,3.5989) (5.7421,4.5784)--(5.7491,4.5791) (4.5977,5.4824)--(4.595,5.4016) (3.7189,4.2905)--(3.7238,4.3005) (3.7189,4.2905)--(3.7276,4.288) (3.7295,4.2916)--(3.7268,4.2929) (3.7276,4.288)--(3.8178,4.2499) (3.7304,4.2912)--(3.7295,4.2916) (4.419,4.7444)--(4.4186,4.7651) (4.4066,5.1934)--(4.4048,5.2878) (4.5995,1.4459)--(4.5348,1.4537) (4.5995,1.4459)--(4.6583,1.4355) (5.8209,1.5742)--(5.8315,1.5843) (4.4018,4.4229)--(4.4153,4.5131) (4.402,4.3321)--(4.3854,4.3283) (4.3707,4.3213)--(4.3693,4.3147) (4.3854,4.3283)--(4.3877,4.339) (4.3854,4.3283)--(4.3707,4.3213) (4.4312,4.3318)--(4.4028,4.3368) (4.4312,4.3318)--(4.402,4.3321) (8.2888,3.1684)--(8.2814,3.1299) (3.1848,3.2232)--(3.1944,3.2334) (3.1848,3.2232)--(3.1163,3.1486) (3.3658,5.2096)--(3.3418,5.2051) (3.3658,5.2096)--(3.3906,5.2144) (3.3418,5.2051)--(3.3395,5.2047) (3.3418,5.2051)--(3.3658,5.2096) (3.8346,4.6324)--(3.8377,4.6323) (3.8348,4.6376)--(3.8304,4.6378) (4.3707,4.2531)--(4.3854,4.3283) (2.8418,3.4456)--(2.915,3.4528) (2.8479,3.4552)--(2.8421,3.4577) (2.8048,3.4646)--(2.8258,3.4516) (2.9599,3.5372)--(2.8479,3.4552) (3.1398,3.7013)--(3.1402,3.7143) (6.9089,6.3146)--(6.8887,6.2636) (6.9089,6.3146)--(6.9143,6.3283) (3.2045,3.2438)--(3.1944,3.2334) (3.2045,3.2438)--(3.237,3.2759) (5.7502,5.132)--(5.7317,5.1336) (4.817,6.0461)--(4.8051,6.0457) (4.8131,6.0367)--(4.8228,6.0355) (4.8099,6.029)--(4.8132,6.0255) (4.4469,5.6756)--(4.523,5.8836) (3.1195,1.9013)--(3.1591,1.9688) (5.2314,4.3659)--(5.2302,4.3753) (4.9215,4.6821)--(4.9351,4.704) (4.9215,4.6821)--(4.9233,4.6695) (5.4324,4.395)--(5.3349,4.3866) (5.6902,3.3953)--(5.6504,3.4144) (5.2018,5.4658)--(5.2428,5.4716) (5.1812,5.5005)--(5.1832,5.4632) (5.1812,5.5005)--(5.2018,5.4658) (5.1791,5.6594)--(5.1501,5.6789) (7.4961,4.4139)--(7.496,4.4089) (7.4961,4.4139)--(7.4951,4.4633) (7.0637,4.5778)--(7.0571,4.7491) (6.7964,4.6786)--(6.7963,4.686) (6.7738,4.683)--(6.7758,4.6754) (7.8164,3.7214)--(7.931,3.7038) (7.6563,0.8611)--(7.618,0.8094) (2.8774,5.6691)--(2.9208,5.4607) (2.8774,5.6691)--(2.7935,5.6671) (6.6151,2.9956)--(6.5982,2.949) (6.6279,3.0311)--(6.6151,2.9956) (6.7364,3.3168)--(6.7258,3.2786) (6.2314,3.7962)--(6.1908,3.7898) (3.7476,3.5256)--(3.7532,3.5235) (3.7476,3.5256)--(3.743,3.5274) (5.7511,4.1908)--(5.7201,4.4987) (5.6685,4.4326)--(5.59,4.4219) (7.3774,5.1624)--(7.3938,5.1633) (7.3006,5.1397)--(7.3618,5.1557) (6.8234,4.4321)--(6.8319,4.4158) (6.8234,4.4321)--(6.7987,4.4789) (0.1021,2.0477)--(0.0983,2.0514) (0.1021,2.0477)--(0.172,1.9664) (5.7562,4.159)--(5.7511,4.1908) (6.4898,3.9894)--(6.4554,3.9954) (6.4574,0.3412)--(6.6982,0.37) (6.2984,0.3466)--(6.2064,0.3267) (4.2899,1.1033)--(4.367,1.0961) (4.2899,1.1033)--(4.2364,1.1047) (4.6794,0.3381)--(4.678,0.0848) (3.452,1.7251)--(3.4517,1.7111) (3.4523,1.6649)--(3.4519,1.656) (3.5624,1.6263)--(3.4923,1.6287) (3.5624,1.6263)--(3.5736,1.626) (3.4838,1.6791)--(3.4806,1.7086) (3.3887,3.4554)--(3.2921,3.5091) (3.8892,3.2645)--(3.8633,3.2762) (3.8187,3.1199)--(3.788,3.0714) (3.9128,3.2915)--(3.8438,3.2261) (1.9922,6.5627)--(1.938,6.5303) (1.9922,6.5627)--(2.0149,6.5675) (1.8209,6.3383)--(1.865,6.38) (0.9854,4.7258)--(0.9465,4.7495) (2.1511,4.4208)--(2.16,4.4085) (2.1511,4.4208)--(2.1213,4.4581) (2.1696,4.425)--(2.1511,4.4208) (3.7605,4.4073)--(3.7693,4.4492) (5.7574,4.1509)--(5.7562,4.159) (2.7126,7.1066)--(2.7273,7.1224) (2.7349,7.131)--(2.7443,7.1419) (2.7194,7.1345)--(2.7273,7.1224) (5.6927,2.435)--(5.7161,2.4243) (6.1462,4.0003)--(6.1596,4.0308) (6.1278,3.9596)--(6.1462,4.0003) (5.7685,4.0688)--(5.7574,4.1509) (3.7268,4.2929)--(3.7238,4.3005) (6.4756,3.6304)--(6.4897,3.6381) (6.4756,3.6304)--(6.4726,3.6292) (6.4726,3.6292)--(6.4308,3.6219) (6.4726,3.6292)--(6.4756,3.6304) (6.5677,3.5826)--(6.6044,3.5574) (6.1809,3.4213)--(6.1869,3.4409) (4.6826,5.7052)--(4.6975,5.7372) (4.6826,5.7052)--(4.6558,5.6501) (4.3333,5.5226)--(4.3435,5.5214) (4.4186,4.7651)--(4.4155,4.9129) (4.4186,4.7651)--(4.4094,4.8021) (4.4016,4.7109)--(4.4046,4.664);
\path[road] (4.4216,4.6104)--(4.4229,4.6446) (3.24,3.5057)--(3.2613,3.4998) (6.7816,4.6609)--(6.7826,4.6708) (6.7816,4.6609)--(6.7803,4.5881) (6.7987,4.4789)--(6.7927,4.4904) (6.7987,4.4789)--(6.8234,4.4321) (6.866,4.3466)--(6.8753,4.3292) (6.866,4.3466)--(6.8551,4.3673) (6.9626,4.1975)--(6.978,4.2458) (2.6219,1.0482)--(2.6383,1.0635) (2.6156,1.0424)--(2.6219,1.0482) (2.6627,1.0903)--(2.6688,1.0987) (2.6515,0.7725)--(2.6251,0.6716) (2.6515,0.7725)--(2.6526,0.7768) (2.884,1.2747)--(2.8958,1.305) (2.884,1.2747)--(2.8576,1.2057) (6.7728,5.0304)--(6.7732,5.0202) (5.9041,6.1795)--(5.886,6.1806) (6.7198,6.1481)--(6.6807,6.1397) (6.7743,6.1522)--(6.8244,6.1616) (5.877,6.9016)--(5.8751,6.8851) (5.8814,6.9487)--(5.877,6.9016) (5.8777,6.8147)--(5.8828,6.885) (5.8321,6.3246)--(5.8212,6.1909) (5.8348,6.2508)--(5.8446,6.4004) (4.7311,6.0765)--(4.7787,6.0511) (4.7151,6.0931)--(4.6218,6.1409) (4.3928,5.181)--(4.4066,5.1871) (4.3845,5.2921)--(4.3862,5.2621) (4.4566,5.5128)--(4.4315,5.5169) (4.4062,5.3953)--(4.4079,5.4342) (4.4052,5.3178)--(4.4061,5.3762) (4.3767,4.365)--(4.3917,4.3632) (4.3767,4.365)--(4.3752,4.3532) (4.4153,4.5131)--(4.4201,4.5712) (4.3919,4.3648)--(4.4018,4.4229) (4.3965,4.5079)--(4.3939,4.4831) (4.4033,4.6098)--(4.4031,4.6013) (4.3954,4.9376)--(4.3972,4.9104) (0.2876,1.717)--(0.2853,1.7414) (0.2958,1.6547)--(0.2876,1.717) (0.2781,1.8376)--(0.2941,1.8992) (0.1977,2.1149)--(0.2668,2.0625) (0.0799,2.3521)--(0.0746,2.3705) (0.0859,2.3307)--(0.0799,2.3521) (0.1157,2.2458)--(0.0972,2.2954) (6.6132,3.9675)--(6.5971,3.9705) (6.5971,3.9705)--(6.588,3.972) (5.965,5.3347)--(5.9661,5.353) (5.965,5.3347)--(5.9632,5.3063) (7.1854,4.7729)--(7.2024,4.7758) (7.1491,4.7669)--(7.1854,4.7729) (1.3671,3.2051)--(1.3815,3.2151) (1.3671,3.2051)--(1.3607,3.201) (2.4953,5.6288)--(2.4924,5.6339) (1.5819,3.379)--(1.5791,3.4599) (3.0661,0.5217)--(3.0581,0.4987) (6.6109,4.0879)--(6.6589,4.0783) (6.5328,3.9818)--(6.4898,3.9894) (6.5503,3.9787)--(6.5328,3.9818) (4.7505,5.8412)--(4.7577,5.8554) (4.7505,5.8412)--(4.7099,5.7614) (5.2126,6.6529)--(5.1087,6.5655) (5.2542,6.6824)--(5.2175,6.6567) (6.8582,6.8185)--(7.0546,6.8807) (7.0546,6.8807)--(7.0719,6.8862) (1.9768,4.7952)--(1.9767,4.8041) (1.9754,4.7898)--(1.9768,4.7952) (3.3841,2.3924)--(3.3035,2.2577) (3.3841,2.3924)--(3.4599,2.5202) (3.2552,2.177)--(3.3035,2.2577) (3.2552,2.177)--(3.2461,2.1683) (5.6913,3.7023)--(5.6813,3.7002) (3.3956,7.3177)--(3.4012,7.3219) (3.3956,7.3177)--(3.3366,7.269) (3.4207,7.3014)--(3.4141,7.3082) (3.3366,7.269)--(3.3186,7.252) (3.3366,7.269)--(3.3956,7.3177) (3.1945,7.1079)--(3.1891,7.1014) (3.1945,7.1079)--(3.2039,7.1191) (3.2039,7.1191)--(3.2236,7.1424) (3.2039,7.1191)--(3.1945,7.1079) (3.1827,7.0937)--(3.1891,7.1014) (3.1827,7.0937)--(3.0912,6.9832) (2.6348,6.1827)--(2.6421,6.205) (2.6348,6.1827)--(2.5582,5.9059) (5.1389,8.1858)--(5.2075,8.1945) (3.5735,7.4578)--(3.6256,7.5049) (3.5705,7.4615)--(3.5579,7.4514) (3.5612,7.4479)--(3.5735,7.4578) (3.5579,7.4514)--(3.5478,7.4433) (3.551,7.4397)--(3.5612,7.4479) (3.5478,7.4433)--(3.5385,7.4358) (3.5109,5.4595)--(3.5463,5.4577) (3.4932,5.4604)--(3.4985,5.4601) (3.3403,5.5116)--(3.3788,5.4843) (3.3251,5.5223)--(3.3403,5.5116) (3.3145,5.5305)--(3.3203,5.526) (3.3788,5.4843)--(3.3915,5.4754) (6.2608,4.0196)--(6.2405,4.0221) (4.206,5.6223)--(4.1809,5.6379) (4.206,5.6223)--(4.2092,5.6203) (4.1713,5.6587)--(4.1707,5.6359) (4.1717,5.6748)--(4.1713,5.6587) (3.0795,5.4707)--(3.113,5.4852) (3.0795,5.4707)--(3.0686,5.4665) (7.2438,0.5488)--(7.1421,0.5) (2.0308,4.6698)--(2.0611,4.6404) (2.0308,4.6698)--(2.1513,4.5453) (1.2508,5.3794)--(1.4092,5.2422) (0.632,5.9841)--(0.8272,5.7287) (0.6459,6.363)--(0.7207,6.4627) (6.3371,3.7604)--(6.3734,3.7319) (3.932,5.2465)--(3.9232,5.3009) (3.9231,5.3105)--(3.9233,5.3675) (3.6158,4.4096)--(3.5793,4.4202) (3.6391,4.3991)--(3.6171,4.409) (5.4689,7.3114)--(5.4638,7.3268) (5.4689,7.3114)--(5.47,7.3081) (4.0292,5.242)--(4.0729,5.2518) (4.0616,5.1923)--(4.0587,5.1914) (4.3907,5.4738)--(4.3887,5.4145) (4.258,4.2412)--(4.2611,4.264) (4.258,4.2412)--(4.2453,4.2488) (7.7016,1.5839)--(7.6856,1.5301) (4.0841,4.7894)--(4.079,4.7891) (1.4127,7.6067)--(1.4177,7.5999) (1.4127,7.6067)--(1.3929,7.6328) (1.4254,7.5893)--(1.4486,7.5598) (1.4254,7.5893)--(1.4177,7.5999) (7.6414,1.1021)--(7.6497,0.986) (7.6414,1.1021)--(7.634,1.1055) (7.6487,1.0975)--(7.6414,1.1021) (7.4619,1.2208)--(7.4232,1.2426) (7.4619,1.2208)--(7.5127,1.1876) (7.2814,1.323)--(7.2162,1.3593) (7.2814,1.323)--(7.3424,1.2884) (7.2814,1.323)--(7.3096,1.4282) (6.7783,1.9373)--(6.8638,1.8976) (6.7782,1.9415)--(6.7787,1.9592) (6.7782,1.9415)--(6.7643,1.9479) (6.7842,2.1864)--(6.7867,2.2785) (6.7906,2.4262)--(6.6925,2.3173) (6.7906,2.4262)--(6.7909,2.4397) (6.7897,2.4058)--(6.7906,2.4262) (6.7935,2.5448)--(6.798,2.7382) (6.798,2.7382)--(6.8081,2.7872) (6.8188,2.839)--(6.7297,2.8837) (6.8188,2.839)--(6.8301,2.8923) (3.965,4.8187)--(3.9589,4.8156) (3.3029,5.5685)--(3.2928,5.5641) (3.3029,5.5685)--(3.3372,5.5835) (3.2743,5.5556)--(3.2928,5.5641) (3.2743,5.5556)--(3.2408,5.5404) (5.8089,6.0232)--(5.8012,5.9202) (6.8448,2.9702)--(6.8457,2.976) (8.2514,3.0186)--(8.2011,2.8823) (8.1448,2.7531)--(8.1401,2.7479) (8.1185,2.6917)--(8.0934,2.6216) (8.1554,2.7646)--(8.149,2.7577) (7.8197,1.9624)--(7.7699,1.8286) (6.4286,2.8481)--(6.5472,2.8057) (7.2711,1.7192)--(7.259,1.7242) (7.2627,1.7085)--(7.3719,1.6582) (7.106,1.7822)--(7.1192,1.7735) (7.23,1.7365)--(7.1337,1.7828) (7.1337,1.7828)--(7.1212,1.786) (6.7683,1.6181)--(6.7204,1.5952) (6.4161,1.446)--(6.3589,1.4193) (5.8691,1.6299)--(5.8585,1.6175) (5.8691,1.6299)--(5.8856,1.6491) (5.8856,1.6491)--(5.9022,1.6681) (5.8856,1.6491)--(5.8691,1.6299) (5.5382,1.4726)--(5.5469,1.4749) (5.2511,1.4122)--(5.1878,1.4004) (5.3143,1.4011)--(5.4218,1.4271) (5.2519,1.3993)--(5.3143,1.4011) (4.9593,1.4029)--(4.9952,1.3974) (4.9593,1.4029)--(4.9121,1.4115) (4.8823,1.4125)--(4.9105,1.4056) (4.8823,1.4125)--(4.7392,1.4294) (4.9121,1.4115)--(4.8823,1.4125) (4.9105,1.4056)--(4.9593,1.4029) (4.7392,1.4294)--(4.8823,1.4125) (4.7392,1.4294)--(4.6592,1.4418) (4.6592,1.4418)--(4.5995,1.4459) (4.5208,1.4554)--(4.5116,1.4566) (4.5208,1.4554)--(4.5323,1.454) (4.5109,1.4566)--(4.4632,1.4623) (4.5109,1.4566)--(4.5116,1.4566) (4.3949,1.4671)--(4.4632,1.4623) (4.3949,1.4671)--(4.3924,1.4567) (4.3949,1.4671)--(4.3961,1.4732) (6.5557,4.1182)--(6.5521,4.1003) (6.5521,4.1003)--(6.6109,4.0879) (6.5521,4.1003)--(6.5557,4.1182) (6.4575,4.1194)--(6.5215,4.1064) (6.6925,2.3173)--(6.6888,2.3133) (7.0899,2.7646)--(7.0822,2.725) (7.1239,2.8655)--(7.1231,2.8589) (6.8841,2.5178)--(6.7906,2.4262) (6.622,2.227)--(6.681,2.2916) (6.612,2.2294)--(6.5141,2.1268) (6.2187,2.1934)--(6.1955,2.1515) (6.2187,2.1934)--(6.2247,2.1908) (6.1121,1.9973)--(6.0992,1.9751) (6.1693,2.1038)--(6.1619,2.0909) (6.1738,2.1006)--(6.1912,2.1305) (6.1671,2.0883)--(6.1738,2.1006) (6.1619,2.0909)--(6.1259,2.0218) (6.1238,2.0091)--(6.1296,2.0197) (6.0766,1.9393)--(6.069,1.9242) (6.0823,1.9295)--(6.1159,1.9946) (6.0749,1.9144)--(6.0823,1.9295) (6.069,1.9242)--(6.0438,1.8664) (7.1231,2.8589)--(7.1218,2.8497) (6.3519,2.4327)--(6.3384,2.412) (6.7909,2.4397)--(6.7935,2.5448) (3.6793,5.1023)--(3.6809,5.1018) (3.7606,5.1054)--(3.75,5.1054) (4.9441,8.0469)--(4.9549,8.0402) (4.9441,8.0469)--(4.9191,8.0432) (5.5882,2.7019)--(5.4347,2.7538) (5.5882,2.7019)--(5.5968,2.699) (4.8812,3.1405)--(4.8637,3.1206) (4.9516,3.3263)--(4.9653,3.3427) (6.63,3.5395)--(6.698,3.4908) (4.3616,5.1886)--(4.3472,5.2425) (2.6857,4.0063)--(2.7015,4.0414) (2.7059,4.0524)--(2.7308,4.1149) (4.6713,5.0607)--(4.7282,5.0686) (4.624,5.0552)--(4.64,5.0571) (4.6086,5.0543)--(4.6152,4.9905) (4.6086,5.0543)--(4.624,5.0552) (1.5914,7.3718)--(1.605,7.3572) (1.5914,7.3718)--(1.4847,7.5131) (3.8226,5.1544)--(3.8015,5.1461) (2.2064,6.9342)--(2.2084,6.9473) (2.2064,6.9342)--(2.2004,6.9081) (2.6692,6.2933)--(2.6722,6.3009) (2.6692,6.2933)--(2.6598,6.2696) (2.6598,6.2696)--(2.6421,6.205) (2.6598,6.2696)--(2.6692,6.2933) (2.841,6.9506)--(2.8257,6.9237) (2.8478,6.9624)--(2.841,6.9506) (3.1401,7.2954)--(3.131,7.2859) (3.131,7.2859)--(3.1094,7.2635) (3.3773,5.601)--(3.355,5.5913) (3.3773,5.601)--(3.4034,5.6123) (3.3372,5.5835)--(3.3029,5.5685) (3.3372,5.5835)--(3.355,5.5913) (7.5238,4.1338)--(7.5252,4.1204) (0.1286,2.2034)--(0.1759,2.135) (2.7334,4.1203)--(2.7369,4.1276) (7.5419,3.9309)--(7.549,3.848) (8.0412,2.4932)--(8.0323,2.4701) (8.0323,2.4701)--(8.0235,2.4469) (7.3453,4.0856)--(7.2663,4.0578) (7.3453,4.0856)--(7.3503,4.0875) (3.8303,4.6326)--(3.8346,4.6324) (3.2304,4.9648)--(3.1902,4.9501) (3.1902,4.9501)--(3.1398,4.937) (2.6577,5.3706)--(2.6314,5.4496) (3.8424,4.6372)--(3.8378,4.6375) (5.8153,5.3203)--(5.7865,5.415) (0.5715,0.9878)--(0.5811,0.933) (0.5715,0.9878)--(0.4703,1.293) (0.8024,6.8571)--(0.7746,6.8561) (3.9953,4.6821)--(3.9956,4.6743) (3.9956,4.6743)--(3.9937,4.6306) (6.6813,4.3294)--(6.6817,4.3086) (6.6798,4.4148)--(6.6813,4.3294) (2.1057,1.7714)--(2.1128,1.7342) (2.1057,1.7714)--(2.1054,1.7732) (2.1036,1.7826)--(2.1054,1.7732) (2.1036,1.7826)--(2.0899,1.8111) (2.0899,1.8111)--(2.0762,1.8191) (2.0899,1.8111)--(2.1036,1.7826) (4.4073,1.0931)--(4.367,1.0961) (4.4073,1.0931)--(4.462,1.0889) (4.5073,1.0821)--(4.5553,1.0662) (4.5073,1.0821)--(4.4989,1.0835) (3.0355,5.4924)--(2.9714,5.5424) (3.0355,5.4924)--(3.0686,5.4665) (1.7396,6.272)--(1.7552,6.2825) (4.9888,3.7433)--(4.9739,3.8485) (4.9888,3.7433)--(4.9475,3.7636) (3.1861,2.5531)--(3.1897,2.559) (6.4132,3.3348)--(6.3914,3.267) (6.4144,3.3597)--(6.4132,3.3348) (4.1519,5.5181)--(4.1443,5.5541) (4.1519,5.5181)--(4.1522,5.5166) (4.1704,6.5744)--(4.1726,6.5772) (7.5142,0.7441)--(7.5015,0.7344) (4.0155,6.6883)--(4.078,6.7554) (4.0155,6.6883)--(3.9936,6.6647) (4.2475,5.4082)--(4.237,5.4268) (4.1246,5.238)--(4.1229,5.243) (2.5025,5.6179)--(2.4953,5.6288) (6.4661,4.5433)--(6.4642,4.5429) (3.4342,5.4632)--(3.4542,5.4622) (3.3632,3.5015)--(3.4066,3.4825) (3.3632,3.5015)--(3.3162,3.5236) (6.0315,4.9226)--(5.9885,4.9237) (5.1482,2.6843)--(5.1562,2.6806) (5.884,6.9765)--(5.8814,6.9487) (6.5307,3.6619)--(6.493,3.6403) (4.0648,5.4959)--(4.0659,5.4869) (4.3129,2.1065)--(4.2886,2.0477) (4.3129,2.1065)--(4.3169,2.1162) (4.3211,2.1271)--(4.3169,2.1162) (4.3211,2.1271)--(4.3423,2.1768) (3.4311,7.3455)--(3.4012,7.3219) (3.4311,7.3455)--(3.44,7.3526) (3.4939,7.4)--(3.4751,7.385) (3.5385,7.4358)--(3.5152,7.417) (3.936,7.843)--(3.9343,7.8463) (6.2247,2.1908)--(6.4194,2.1019) (6.0509,2.2701)--(6.1006,2.2472) (5.5879,2.4839)--(5.5914,2.4827) (5.5447,2.5033)--(5.5866,2.4901) (5.5447,2.5033)--(5.5879,2.4839) (3.266,3.5167)--(3.3018,3.5335) (4.3128,5.3143)--(4.3085,5.3253) (4.3232,5.3265)--(4.341,5.3259) (4.2975,5.3151)--(4.2832,5.2971) (4.2975,5.3151)--(4.3085,5.3253) (5.3784,2.5792)--(5.496,2.5253) (4.9528,2.7737)--(5.0041,2.7501) (4.9528,2.7737)--(4.9566,2.8043) (4.9566,2.8043)--(4.9528,2.7737) (4.7577,2.8635)--(4.7767,2.8548) (4.7767,2.8548)--(4.9528,2.7737) (4.647,2.9149)--(4.6566,2.9279) (4.647,2.9149)--(4.6633,2.9073) (4.647,2.9149)--(4.6453,2.9105) (5.2468,2.6083)--(5.2419,2.6235) (5.1562,2.6806)--(5.1928,2.664) (5.1928,2.664)--(5.2014,2.6602) (5.2354,2.6447)--(5.2246,2.6844) (5.2354,2.6447)--(5.2538,2.6364) (4.5777,2.9466)--(4.647,2.9149) (3.4325,3.4116)--(3.4394,3.4096) (3.4545,3.4391)--(3.4584,3.4498) (4.6475,2.9311)--(4.647,2.9149) (4.6643,2.9493)--(4.6812,2.991) (4.703,3.0458)--(4.7324,3.1171) (4.703,3.0458)--(4.6857,3.0219) (4.6776,3.0033)--(4.6613,2.9641) (4.6613,2.9641)--(4.6533,2.9449) (4.6533,2.9449)--(4.6475,2.9311) (4.4934,2.9837)--(4.5777,2.9466) (4.4163,3.0195)--(4.4443,3.0065) (4.4862,2.987)--(4.4934,2.9837) (4.3205,3.0635)--(4.3521,3.0493) (4.1884,3.1239)--(4.2189,3.11) (6.4985,2.998)--(6.3922,3.0503) (6.5982,2.949)--(6.5731,2.878) (6.5982,2.949)--(6.4985,2.998) (3.7532,3.5235)--(3.8107,3.5021) (3.7532,3.5235)--(3.7476,3.5256) (3.743,3.5274)--(3.6838,3.5514) (3.743,3.5274)--(3.7476,3.5256) (3.4195,2.9683)--(3.3604,2.8696) (3.4286,2.9621)--(3.486,3.0568) (3.3604,2.8696)--(3.3047,2.7749) (3.3706,2.8636)--(3.3887,2.8951) (3.4757,3.0631)--(3.4401,3.0844) (3.4757,3.0631)--(3.4195,2.9683) (3.486,3.0568)--(3.4817,3.0595) (3.3139,2.769)--(3.3706,2.8636) (3.3047,2.7749)--(3.2439,2.6721) (3.237,3.2759)--(3.2795,3.3193) (3.237,3.2759)--(3.2045,3.2438) (4.3613,1.4815)--(4.3144,1.5024) (4.3613,1.4815)--(4.3949,1.4671) (4.3961,1.4732)--(4.3949,1.4671) (4.3961,1.4732)--(4.3613,1.4815) (8.2708,3.077)--(8.2514,3.0186) (8.2896,3.1806)--(8.2888,3.1684) (8.149,2.7577)--(8.1448,2.7531) (8.0235,2.4469)--(7.9786,2.3353) (7.7517,1.7691)--(7.7291,1.6962) (7.3801,1.6688)--(7.3434,1.6857) (7.1212,1.786)--(7.0164,1.8331) (7.1192,1.7735)--(7.1396,1.7647) (6.7759,1.6228)--(6.7683,1.6181) (5.9902,3.2485)--(5.9605,3.2631) (5.8405,1.5951)--(5.8585,1.6175) (4.5116,1.4566)--(4.5208,1.4554) (4.5116,1.4566)--(4.5109,1.4566) (4.1028,1.6001)--(4.1751,1.7742) (4.1028,1.6001)--(4.0693,1.6046) (4.1028,1.6001)--(4.0998,1.5931) (4.0998,1.5931)--(4.0364,1.4402) (4.0998,1.5931)--(4.1361,1.581) (4.0998,1.5931)--(4.1028,1.6001) (3.9661,1.6079)--(4.0693,1.6046) (3.9661,1.6079)--(3.8553,1.61) (3.8553,1.61)--(3.8594,1.5583) (3.8553,1.61)--(3.9661,1.6079) (3.8553,1.61)--(3.7199,1.618) (3.7199,1.618)--(3.5899,1.6266) (3.7199,1.618)--(3.8553,1.61) (3.5736,1.626)--(3.5899,1.6266) (3.5736,1.626)--(3.5624,1.6263) (3.4774,1.6291)--(3.4923,1.6287) (3.4774,1.6291)--(3.481,1.6386) (3.4701,1.6296)--(3.4774,1.6291) (3.4592,1.6223)--(3.4574,1.5667) (3.4592,1.6223)--(3.4701,1.6296) (3.4517,1.6363)--(3.4592,1.6223) (3.1414,1.9074)--(3.1452,1.9207) (3.4533,1.6957)--(3.4523,1.6649) (3.4806,1.7086)--(3.4743,1.7162) (3.4806,1.7086)--(3.4517,1.7111) (3.4604,1.7367)--(3.4579,1.771) (3.4521,1.7348)--(3.452,1.7251) (3.4517,1.7111)--(3.4372,1.7139) (3.4517,1.7111)--(3.4533,1.6957) (4.2376,3.397)--(4.1943,3.3273) (4.1924,3.3242)--(4.1543,3.2547) (4.2796,3.4746)--(4.2376,3.397) (4.3216,3.5531)--(4.3108,3.5608) (4.3216,3.5531)--(4.2841,3.4832) (6.5141,2.1268)--(6.485,2.0964) (6.3263,2.2727)--(6.3138,2.2891) (4.5432,3.5505)--(4.5241,3.5138) (4.5432,3.5505)--(4.5498,3.5464) (4.5498,3.5464)--(4.5694,3.5343) (4.572,3.6106)--(4.5432,3.5505) (4.6134,3.6969)--(4.6737,3.6476) (4.6134,3.6969)--(4.5974,3.6635) (4.6367,3.7443)--(4.5742,3.775) (4.6367,3.7443)--(4.6134,3.6969) (4.6791,4.3232)--(4.5949,4.3213) (4.7252,4.3265)--(4.6791,4.3232) (4.7676,4.3304)--(4.7499,4.3286) (4.901,4.3443)--(4.8915,4.4084) (4.901,4.3443)--(4.8253,4.337) (4.9646,4.3498)--(4.901,4.3443) (5.3301,4.3524)--(5.3346,4.3143) (5.6982,4.5745)--(5.7038,4.5749) (5.7246,4.6706)--(5.8274,4.6705) (5.7246,4.6706)--(5.7259,4.6746) (5.709,4.6701)--(5.7161,4.6703) (5.8948,4.671)--(5.9255,4.671) (5.9406,4.668)--(5.9742,4.6691) (5.9742,4.6691)--(5.9733,4.599) (5.9742,4.6691)--(5.9811,4.6696) (5.9906,4.6703)--(6.0432,4.6713) (5.9811,4.6696)--(5.9813,4.6743) (5.9811,4.6696)--(5.9906,4.6703) (5.8513,4.6707)--(5.8528,4.6707) (6.0568,4.6713)--(6.1019,4.6717) (6.0432,4.6713)--(6.0568,4.6713) (6.1019,4.6717)--(6.1735,4.6729) (5.9685,4.815)--(5.9716,4.7342) (5.9716,4.7342)--(5.9738,4.6777) (5.9669,5.0945)--(5.9651,5.1487) (5.9626,5.2008)--(5.9641,5.2411) (5.9641,5.2411)--(5.997,5.2639) (5.9641,5.2411)--(5.9632,5.3063) (6.0379,5.2969)--(6.0651,5.3225) (6.0651,5.3225)--(6.1174,5.328) (6.0651,5.3225)--(6.0918,5.3492) (6.0651,5.3225)--(6.0403,5.3199) (6.0918,5.3492)--(6.1025,5.3586) (6.0918,5.3492)--(6.0651,5.3225) (5.9632,5.3063)--(5.9394,5.3032) (5.9632,5.3063)--(5.965,5.3347) (6.0556,5.4051)--(6.058,5.405) (6.058,5.405)--(6.0649,5.4048) (3.6227,3.4078)--(3.6208,3.4032) (6.2895,6.1281)--(6.1942,6.1407) (6.3006,6.127)--(6.2895,6.1281) (5.9509,6.1732)--(5.927,6.1762) (6.7021,6.3564)--(6.6401,6.335) (5.9614,4.0453)--(6.0154,4.0367) (5.9617,4.0521)--(5.9193,4.0482) (5.9617,4.0521)--(5.9638,4.1344) (5.9617,4.0521)--(5.9614,4.0453) (3.0053,7.2668)--(3.0013,7.2628) (3.4494,1.8352)--(3.4494,1.8239) (3.4494,1.8352)--(3.4457,1.8874) (5.8225,3.0971)--(5.8426,3.0917) (5.8199,3.0979)--(5.8225,3.0971) (5.9467,2.1485)--(6.069,1.9242) (4.7485,3.1568)--(4.767,3.2023) (6.2677,1.5867)--(6.2555,1.5798) (6.2555,1.5798)--(6.2526,1.5783) (6.285,2.329)--(6.254,2.3591) (6.285,2.329)--(6.2187,2.1934) (4.0059,4.6823)--(3.9953,4.6821) (4.0186,4.6826)--(4.0059,4.6823) (6.2909,5.3518)--(6.2341,5.3437) (6.2909,5.3518)--(6.3048,5.3537) (3.4387,3.7666)--(3.4582,3.8298) (3.4829,3.9122)--(3.5435,4.0383) (5.1982,2.7982)--(5.1781,2.8443);
\path[road] (5.203,2.7791)--(5.2007,2.7894) (6.9977,6.4373)--(6.9318,6.3651) (6.9977,6.4373)--(6.9921,6.4542) (6.9977,6.4373)--(7.0031,6.4391) (7.0405,4.7444)--(7.0571,4.7491) (5.7295,5.5417)--(5.7404,5.5431) (5.7295,5.5417)--(5.714,5.5396) (5.6898,1.5402)--(5.6306,1.5183) (3.5159,3.4392)--(3.4652,3.4602) (5.9932,2.2963)--(6.0391,2.2756) (7.549,3.848)--(7.5498,3.8371) (7.5252,4.1204)--(7.5419,3.9309) (2.7453,3.771)--(2.7426,3.7739) (5.0973,4.665)--(5.1918,4.6645) (3.355,5.5913)--(3.3773,5.601) (3.355,5.5913)--(3.3372,5.5835) (1.0997,3.8467)--(1.1074,3.8099) (1.0997,3.8467)--(1.0801,3.9314) (4.285,4.0324)--(4.2955,4.0662) (3.0401,0.3517)--(3.0104,0.3471) (5.9872,1.562)--(5.9797,1.5684) (5.9443,1.599)--(5.8856,1.6491) (1.4166,3.9733)--(1.4161,3.9732) (1.7811,5.8627)--(1.751,5.8684) (1.7811,5.8627)--(1.8353,5.8522) (6.8587,0.4253)--(6.6414,0.3977) (1.2922,4.9741)--(1.2349,4.9626) (1.0137,5.171)--(0.9725,5.1177) (6.9187,0.434)--(6.8885,0.4294) (3.9586,5.0619)--(3.9573,5.0666) (3.9522,5.099)--(3.9438,5.0997) (3.9522,5.099)--(3.9576,5.0987) (3.9524,5.0832)--(3.9522,5.099) (3.9576,5.0987)--(3.9687,5.0984) (3.9576,5.0987)--(3.9522,5.099) (2.8598,5.1697)--(2.8989,5.1161) (4.3483,4.233)--(4.3373,4.1936) (4.3214,4.1374)--(4.32,4.1323) (4.3165,4.1334)--(4.32,4.1323) (4.1278,4.3344)--(4.1595,4.312) (4.1278,4.3344)--(4.1278,4.3445) (2.6617,5.3592)--(2.6577,5.3706) (4.1447,4.7525)--(4.1451,4.7625) (4.4094,4.8021)--(4.4,4.8017) (3.1081,1.908)--(3.0298,1.7775) (4.2438,4.951)--(4.1513,4.927) (4.7282,5.0686)--(4.7927,5.0769) (4.7927,5.0769)--(4.8673,5.0862) (4.7927,5.0769)--(4.784,5.1361) (6.3384,2.412)--(6.2963,2.3477) (0.5877,0.9336)--(0.5715,0.9878) (0.5877,0.9336)--(0.6557,0.9447) (0.6811,3.6393)--(0.6854,3.6761) (0.6885,3.8126)--(0.6848,3.838) (0.6848,3.8533)--(0.6844,3.9188) (0.6244,3.4095)--(0.6343,3.4495) (0.6485,3.5008)--(0.6684,3.5704) (3.8238,5.71)--(3.8131,5.702) (0.032,3.3403)--(0.0079,3.4453) (0.0367,3.2999)--(0.032,3.3403) (4.8936,3.8913)--(4.9095,3.8541) (4.507,6.3152)--(4.5761,6.1945) (4.8965,4.8736)--(4.9056,4.8064) (4.7642,5.2724)--(4.7552,5.3348) (2.1675,6.6562)--(2.1083,6.6352) (2.1675,6.6562)--(2.1838,6.6621) (4.5958,5.3879)--(4.5927,5.3719) (3.028,1.7259)--(3.0629,1.7818) (3.0629,1.7818)--(3.0695,1.7921) (4.8294,2.1062)--(4.7211,2.104) (5.9676,5.3699)--(5.9707,5.4071) (5.9676,5.3699)--(5.9661,5.353) (5.9945,5.3144)--(5.9784,5.3123) (6.9888,4.7321)--(7.0189,4.7394) (3.9233,5.3675)--(3.9234,5.3745) (3.9234,5.3745)--(3.9264,5.5921) (3.4311,3.44)--(3.4021,3.4487) (6.946,3.5371)--(6.9498,3.5474) (6.946,3.5371)--(6.9303,3.4797) (6.9533,3.5566)--(6.9498,3.5474) (6.9533,3.5566)--(6.9606,3.5856) (6.4749,6.5821)--(6.4857,6.5856) (0.3486,4.0932)--(0.3334,4.1028) (1.2807,7.4044)--(1.2509,7.2929) (1.2807,7.4044)--(1.2867,7.4263) (4.6054,3.3399)--(4.599,3.3453) (4.0999,5.7284)--(4.1281,5.7511) (4.0999,5.7284)--(4.0953,5.7245) (0.7648,5.088)--(0.7461,5.0701) (0.7648,5.088)--(0.7741,5.0969) (0.7741,5.0969)--(0.807,5.1285) (0.7741,5.0969)--(0.7648,5.088) (5.2113,3.0559)--(5.2004,3.0453) (3.9907,4.7231)--(3.9953,4.6821) (4.32,4.1323)--(4.2955,4.0662) (4.32,4.1323)--(4.3165,4.1334) (5.906,4.045)--(5.9089,4.0451) (5.906,4.045)--(5.8984,4.0448) (5.8984,4.0448)--(5.8326,4.0448) (5.8984,4.0448)--(5.906,4.045) (4.3161,4.7572)--(4.3176,4.7869) (5.7565,4.7617)--(5.7806,4.8263) (5.753,4.752)--(5.7565,4.7617) (0.1625,5.233)--(0.1788,5.2966) (6.511,4.8603)--(6.5112,4.901) (4.1362,1.2914)--(4.1408,1.3037) (4.1362,1.2914)--(4.1241,1.2592) (4.1294,1.3037)--(4.1408,1.3037) (4.1294,1.3037)--(4.0104,1.3038) (4.42,4.7073)--(4.419,4.7444) (5.6497,5.2787)--(5.6055,5.3379) (4.3843,4.4144)--(4.381,4.3896) (4.381,4.3896)--(4.38,4.3832) (4.3752,4.3532)--(4.3746,4.349) (4.38,4.3832)--(4.3787,4.3758) (4.371,4.3823)--(4.3787,4.3758) (5.8111,3.723)--(5.8025,3.7215) (5.8111,3.723)--(5.8042,3.7756) (5.8111,3.723)--(5.8119,3.7179) (5.8025,3.7215)--(5.7472,3.7114) (5.9752,3.3645)--(6.0231,3.3655) (6.0231,3.3655)--(6.0366,3.3658) (5.6817,2.6505)--(5.6796,2.6407) (3.894,4.3285)--(3.88,4.3091) (3.9342,4.634)--(3.8749,4.636) (3.3539,3.611)--(3.396,3.6733) (3.4209,3.7134)--(3.4387,3.7666) (3.3273,3.5717)--(3.3539,3.611) (5.8759,2.5863)--(5.8201,2.6069) (3.251,3.5757)--(3.1562,3.6092) (3.251,3.5757)--(3.248,3.5659) (3.248,3.5659)--(3.2287,3.5872) (3.4523,3.5163)--(3.4272,3.4857) (3.4523,3.5163)--(3.4304,3.474) (3.396,3.6733)--(3.4209,3.7134) (4.0852,6.3568)--(4.0668,6.3809) (3.4457,1.8874)--(3.4494,1.8352) (3.4457,1.8874)--(3.4585,2.0879) (3.4579,1.771)--(3.4571,1.7796) (3.4506,1.7705)--(3.4519,1.7432) (4.1,4.0386)--(4.1107,4.0661) (5.8426,3.0917)--(5.8704,3.0839) (5.2481,2.6038)--(5.2468,2.6083) (5.1101,2.7017)--(5.1119,2.7008) (4.4747,1.7649)--(4.4718,1.741) (4.042,3.9997)--(4.0815,3.9887) (4.211,3.9275)--(4.2399,3.9311) (2.2296,5.5653)--(2.2293,5.5722) (2.2296,5.5653)--(2.2297,5.5621) (6.7801,2.0148)--(6.7803,2.0257) (6.7836,2.1574)--(6.7839,2.1669) (6.7813,2.0641)--(6.7817,2.0823) (6.7839,2.1669)--(6.7842,2.1864) (6.7803,2.0257)--(6.7813,2.0641) (6.7824,2.107)--(6.7836,2.1574) (6.7817,2.0823)--(6.7824,2.107) (2.4327,5.7423)--(2.4358,5.7424) (3.9723,4.7905)--(3.9802,4.7709) (3.9858,4.7513)--(3.9895,4.7302) (3.8304,4.6378)--(3.8211,4.646) (6.4101,6.5619)--(6.4323,6.5685) (4.0991,4.0363)--(4.1,4.0386) (2.8858,4.9927)--(2.8369,5.0176) (6.7622,1.9447)--(6.7783,1.9373) (7.7699,1.8286)--(7.7517,1.7691) (3.7276,4.9004)--(3.7012,4.8899) (3.7276,4.9004)--(3.7299,4.9013) (6.7871,2.2967)--(6.7897,2.4058) (6.9551,1.6054)--(6.9498,1.6112) (3.4537,5.0233)--(3.4488,5.0231) (7.1254,1.4316)--(7.1168,1.4393) (7.109,1.4464)--(7.0867,1.467) (7.143,1.4159)--(7.1254,1.4316) (7.1848,1.3784)--(7.1712,1.3908) (7.0867,1.467)--(7.0766,1.4767) (2.1615,4.5052)--(2.1717,4.4292) (2.6994,4.193)--(2.7274,4.1775) (2.6994,4.193)--(2.6902,4.1972) (1.8878,3.9752)--(1.9319,3.9659) (1.9319,3.9659)--(1.9498,3.9631) (6.3716,6.1426)--(6.305,6.1486) (6.3716,6.1426)--(6.4317,6.1392) (6.6596,1.5609)--(6.6116,1.5387) (6.6518,2)--(6.6452,2.0031) (3.8618,1.5302)--(3.8627,1.5192) (3.8618,1.5302)--(3.8594,1.5583) (3.8912,1.4444)--(3.8711,1.4454) (3.8912,1.4444)--(3.9522,1.4418) (6.5033,2.1011)--(6.5197,2.1185) (6.5844,6.1541)--(6.5145,6.1381) (6.5844,6.1541)--(6.5955,6.1572) (6.6107,6.1624)--(6.624,6.1669) (6.6107,6.1624)--(6.5955,6.1572) (6.5955,6.1572)--(6.5844,6.1541) (6.5955,6.1572)--(6.6107,6.1624) (2.4397,5.7471)--(2.433,5.7483) (5.6336,6.7601)--(5.6335,6.765) (5.688,6.7723)--(5.6881,6.7771) (5.6462,4.9707)--(5.6607,4.9873) (4.5323,1.454)--(4.5348,1.4537) (4.5323,1.454)--(4.5208,1.4554) (0.6557,0.9447)--(0.6625,0.945) (0.6557,0.9447)--(0.5877,0.9336) (3.0314,0.4382)--(3.0242,0.4207) (4.9419,0.1373)--(4.9589,0.1441) (5.2896,0.1893)--(5.3394,0.1962) (2.4637,5.6533)--(2.4629,5.6468) (5.4131,1.8293)--(5.412,1.8547) (5.4131,1.8293)--(5.4152,1.7902) (6.0891,4.2406)--(6.0485,4.2369) (6.1064,4.2422)--(6.0891,4.2406) (3.4957,2.1914)--(3.4909,2.1824) (3.8104,2.7216)--(3.7059,2.5453) (3.856,2.798)--(3.8341,2.7613) (3.4585,2.0879)--(3.4457,1.8874) (3.4585,2.0879)--(3.4685,2.1202) (5.3873,2.772)--(5.3374,2.8018) (6.8314,1.9163)--(6.8237,1.9207) (5.3852,2.7663)--(5.4347,2.7538) (5.3365,2.7903)--(5.3852,2.7663) (5.3374,2.8018)--(5.314,2.8377) (5.8201,2.6069)--(5.8115,2.6103) (6.65,6.2404)--(6.6401,6.335) (6.65,6.2404)--(6.6678,6.1818) (6.4681,6.6745)--(6.5084,6.6825) (6.4681,6.6745)--(6.4477,6.6709) (5.6796,3.8578)--(5.667,3.8468) (6.0014,3.2429)--(5.9902,3.2485) (7.0493,1.505)--(7.0246,1.5305) (6.3589,6.6504)--(6.3434,6.6479) (6.3589,6.6504)--(6.3836,6.6539) (6.745,1.9525)--(6.7622,1.9447) (2.2704,1.2068)--(2.324,1.0612) (2.2704,1.2068)--(2.2704,1.2259) (7.4703,4.9965)--(7.4709,4.9777) (7.4703,4.9965)--(7.4701,5.0024) (5.5288,1.469)--(5.5382,1.4726) (5.5171,1.4646)--(5.5288,1.469) (5.5093,1.4616)--(5.5171,1.4646) (6.344,2.2492)--(6.3263,2.2727) (5.2059,2.1784)--(5.2109,2.1449) (5.6803,3.8704)--(5.6802,3.8597) (4.6131,6.1792)--(4.6106,6.1733) (4.5761,6.1945)--(4.6011,6.1498) (4.7211,2.104)--(4.7073,2.1038) (0.8272,5.7287)--(0.8938,5.6533) (2.2882,4.7985)--(2.2468,4.8651) (2.2882,4.7985)--(2.2937,4.7843) (2.394,5.5925)--(2.3703,5.5755) (2.394,5.5925)--(2.3951,5.5932) (6.7474,3.9476)--(6.6939,3.9531) (6.8067,3.9842)--(6.7963,3.9426) (7.3424,1.2884)--(7.3581,1.2795) (7.3424,1.2884)--(7.2814,1.323) (7.4142,1.2478)--(7.3581,1.2795) (7.4142,1.2478)--(7.4232,1.2426) (3.9479,5.6852)--(3.9383,5.6841) (3.9479,5.6852)--(3.9614,5.6867) (4.0629,5.5119)--(4.0648,5.4959) (4.0953,5.7245)--(4.081,5.713) (4.0953,5.7245)--(4.0999,5.7284) (3.7521,6.0154)--(3.7271,6.0606) (3.7521,6.0154)--(3.7559,6.0073) (3.7559,6.0073)--(3.826,5.8734) (3.7559,6.0073)--(3.7521,6.0154) (3.6905,6.2395)--(3.6914,6.1827) (3.6905,6.2395)--(3.6937,6.2687) (3.9936,6.6647)--(3.9555,6.6218) (3.9936,6.6647)--(4.0155,6.6883) (4.4899,1.8864)--(4.4863,1.8566) (4.0866,6.7498)--(4.0884,6.7606) (4.0866,6.7498)--(4.082,6.7153) (3.4097,5.615)--(3.4355,5.6263) (3.4097,5.615)--(3.4034,5.6123) (3.4034,5.6123)--(3.3773,5.601) (3.4034,5.6123)--(3.4097,5.615) (3.5695,5.6426)--(3.5622,5.6417) (3.5695,5.6426)--(3.5771,5.6434) (3.5622,5.6417)--(3.5381,5.6391) (3.5622,5.6417)--(3.5695,5.6426) (3.5771,5.6434)--(3.6599,5.6526) (3.5771,5.6434)--(3.5695,5.6426) (3.3906,5.2144)--(3.3658,5.2096) (3.3906,5.2144)--(3.4472,5.2253) (3.296,5.1964)--(3.1093,5.1737) (3.296,5.1964)--(3.3395,5.2047) (3.1662,5.5077)--(3.2373,5.5386) (3.1662,5.5077)--(3.1355,5.4942) (4.2237,7.1252)--(4.2357,7.1464) (4.2237,7.1252)--(4.2158,7.111) (4.5274,7.5817)--(4.5323,7.5894) (4.5274,7.5817)--(4.5268,7.5808) (3.9589,4.8156)--(3.9723,4.7905) (6.6871,3.1841)--(6.6782,3.162) (6.6608,3.1184)--(6.6425,3.0728) (6.7542,3.3641)--(6.7451,3.3426) (3.4071,5.4661)--(3.4173,5.464) (2.4223,5.7318)--(2.4513,5.6766) (2.3755,5.957)--(2.3674,5.9334) (2.3755,5.957)--(2.3963,6.0877) (6.1735,4.6729)--(6.2428,4.6735) (5.2819,7.9653)--(5.2801,8.0243) (6.4181,3.4151)--(6.4144,3.3597) (6.1731,3.0781)--(6.1876,3.1188) (4.0211,6.5756)--(4.0026,6.579) (4.0624,6.5949)--(4.0616,6.5903) (4.0624,6.5949)--(4.082,6.7153) (5.6144,7.8689)--(5.5809,7.8819) (6.5102,5.1656)--(6.51,5.188) (6.51,5.188)--(6.5095,5.2359) (2.7316,4.1763)--(2.7274,4.1775) (7.3235,1.4842)--(7.326,1.4945) (7.3235,1.4842)--(7.3189,1.4656) (7.3189,1.4656)--(7.3235,1.4842) (7.3189,1.4656)--(7.3096,1.4282) (7.3096,1.4282)--(7.2814,1.323) (7.3096,1.4282)--(7.3189,1.4656) (7.5924,0.7963)--(7.5609,0.7803) (7.6497,0.986)--(7.6533,0.9355) (6.7787,1.9592)--(6.779,1.9732) (6.779,1.9732)--(6.7801,2.0148) (6.8237,1.9207)--(6.7782,1.9415) (6.6452,2.0031)--(6.5435,2.0501) (7.3676,5.1573)--(7.3774,5.1624) (6.4384,4.6752)--(6.4286,4.6226) (6.4384,4.6752)--(6.4516,4.6752) (5.1539,2.1385)--(5.1305,2.136) (6.4411,4.8201)--(6.4411,4.9472) (4.3762,4.6571)--(4.4043,4.6572) (7.4709,4.9777)--(7.4726,4.9389) (7.4709,4.9777)--(7.4703,4.9965) (5.2396,4.5145)--(5.2532,4.5162) (6.2526,1.5783)--(6.199,1.5492) (2.4443,6.6886)--(2.4571,6.7204) (6.7732,6.1519)--(6.7743,6.1522) (7.6276,1.3141)--(7.6306,1.2708) (0.2941,1.6155)--(0.2972,1.5943) (2.3198,3.8199)--(2.3332,3.8284) (2.3198,3.8199)--(2.3066,3.8102) (2.2181,3.7231)--(2.1812,3.6884) (2.2181,3.7231)--(2.2301,3.7348) (2.1241,3.6315)--(2.0875,3.5925) (2.1241,3.6315)--(2.1419,3.6499) (2.0809,3.5858)--(2.0875,3.5925) (2.0809,3.5858)--(2.0322,3.5371) (1.7664,3.9842)--(1.7835,3.9859) (3.7123,2.5416)--(3.8414,2.7564) (3.7059,2.5453)--(3.7006,2.5364) (3.7069,2.5328)--(3.7123,2.5416) (3.7006,2.5364)--(3.6123,2.3882) (0.6484,4.7173)--(0.6315,4.7076) (0.6484,4.7173)--(0.6545,4.7123) (0.6315,4.7076)--(0.5963,4.7046) (0.6328,4.7)--(0.6344,4.6977) (7.0121,6.4419)--(7.0295,6.448) (7.0121,6.4419)--(7.0031,6.4391) (7.0031,6.4391)--(6.9977,6.4373) (7.0031,6.4391)--(7.0121,6.4419) (7.0399,6.4516)--(7.0295,6.448) (5.8173,6.0263)--(5.8188,6.045) (5.8152,6.0005)--(5.8173,6.0263) (6.8138,6.0426)--(6.8225,6.0853) (6.8138,6.0426)--(6.8074,6.0103) (7.559,1.1557)--(7.5947,1.1307) (7.559,1.1557)--(7.5401,1.169) (7.634,1.1055)--(7.5947,1.1307) (7.634,1.1055)--(7.6414,1.1021) (0.6854,3.6761)--(0.6859,3.6811) (6.11,6.1524)--(6.0342,6.1629) (6.1131,6.152)--(6.11,6.1524) (6.1117,6.1417)--(6.1183,6.1408) (6.1086,6.1421)--(6.1117,6.1417) (6.1183,6.1408)--(6.1979,6.1305) (3.4108,5.0211)--(3.4042,5.0223) (3.7401,4.9575)--(3.7263,4.9715) (3.0581,0.4987)--(3.0314,0.4382) (1.3678,3.9594)--(1.3512,3.9549) (1.7483,0.5279)--(1.7536,0.5231) (1.7483,0.5279)--(1.7455,0.5307) (5.4429,4.541)--(5.5226,4.5504) (6.69,1.9776)--(6.745,1.9525) (5.1871,3.0575)--(5.2004,3.0453) (5.7327,5.1667)--(5.7096,5.1967) (5.6569,5.2139)--(5.656,5.1926) (3.6327,5.3799)--(3.6368,5.4534) (3.8121,3.6739)--(3.8134,3.6768) (3.7942,3.6519)--(3.8015,3.6496) (3.7942,3.6519)--(3.7592,3.663) (3.7772,3.6934)--(3.7746,3.6978) (3.7592,3.663)--(3.7552,3.6643) (3.7592,3.663)--(3.7942,3.6519) (3.8749,4.636)--(3.8424,4.6372) (1.4206,3.9744)--(1.4166,3.9733) (4.1527,4.9662)--(4.151,5.0055) (1.6172,3.9666)--(1.6127,3.966) (1.8148,3.9889)--(1.8288,3.9871) (2.5778,5.7382)--(2.5738,5.7493) (2.5629,5.7951)--(2.5587,5.807) (2.5567,5.7939)--(2.5587,5.807) (2.5567,5.7939)--(2.5576,5.7776) (3.5227,3.6163)--(3.5396,3.6099) (1.7775,0.5067)--(1.7863,0.5029) (1.7775,0.5067)--(1.766,0.5135) (4.6898,3.7379)--(4.6891,3.7418) (5.7635,5.3763)--(5.7619,5.3581) (5.7702,5.4399)--(5.7635,5.3763) (2.2396,5.2256)--(2.2375,5.2974) (2.2396,5.2256)--(2.2401,5.2106) (1.9627,3.3911)--(1.9614,3.3865) (1.9627,3.3911)--(1.9549,3.465) (1.9549,3.465)--(1.9627,3.3911) (1.9549,3.465)--(1.9568,3.4766) (5.7744,5.447)--(5.7957,5.3534) (5.7744,5.447)--(5.7702,5.4399) (5.7865,5.415)--(5.7791,5.4494) (5.7791,5.4494)--(5.7758,5.4767) (1.5834,3.6832)--(1.588,3.701) (1.588,3.701)--(1.5916,3.7213) (5.8722,3.0834)--(5.8742,3.0826) (1.1535,3.4997)--(1.146,3.4361) (1.3108,3.1691)--(1.3185,3.1739) (1.3108,3.1691)--(1.2877,3.1545) (1.3185,3.1739)--(1.3108,3.1691) (1.3185,3.1739)--(1.3317,3.1821) (1.3317,3.1821)--(1.3185,3.1739) (1.3317,3.1821)--(1.3439,3.1897) (1.3442,3.1899)--(1.3607,3.201) (1.3442,3.1899)--(1.3439,3.1897) (1.3607,3.201)--(1.3671,3.2051) (1.3607,3.201)--(1.3442,3.1899) (1.4135,3.2373)--(1.506,3.2965) (1.4135,3.2373)--(1.4052,3.2318) (5.2052,2.2651)--(5.2015,2.2084) (1.732,3.9807)--(1.7622,3.9837) (1.644,4.0363)--(1.6615,3.9921) (1.644,4.0363)--(1.6437,4.0371) (1.6437,4.0371)--(1.6417,4.043) (1.6437,4.0371)--(1.644,4.0363) (0.6175,3.382)--(0.6205,3.3941) (0.6343,3.4495)--(0.6377,3.4626) (0.6712,3.5811)--(0.6811,3.6393) (1.5767,3.4859)--(1.5766,3.4899) (1.5766,3.4899)--(1.5761,3.5056) (1.5761,3.5056)--(1.574,3.5739) (1.5792,3.6613)--(1.5827,3.6795) (1.5827,3.6795)--(1.5834,3.6832) (5.0551,2.609)--(5.0606,2.5979) (3.9895,4.7302)--(3.9907,4.7231) (0.6296,4.0222)--(0.5952,4.0332) (0.5854,4.0363)--(0.5606,4.0441) (0.4267,4.0731)--(0.3913,4.0801) (3.4571,1.7796)--(3.4494,1.8239) (3.4503,1.779)--(3.4506,1.7705) (1.6663,3.2624)--(1.6533,3.2718) (1.6663,3.2624)--(1.6854,3.2484) (2.5882,4.3051)--(2.6198,4.2679) (2.5882,4.3051)--(2.5757,4.3199) (2.647,4.2357)--(2.6454,4.202) (2.647,4.2357)--(2.6373,4.2472) (5.5024,3.6691)--(5.423,3.653) (1.956,3.494)--(1.9676,3.5011) (1.956,3.494)--(1.948,3.489) (1.9416,3.4852)--(1.9493,3.4732) (1.9416,3.4852)--(1.8421,3.4218) (1.9416,3.4852)--(1.948,3.489) (1.8421,3.4218)--(1.9416,3.4852) (1.8421,3.4218)--(1.7954,3.4031) (1.7464,3.3927)--(1.7396,3.3915) (1.7464,3.3927)--(1.7954,3.4031) (1.7396,3.3915)--(1.7464,3.3927) (1.7396,3.3915)--(1.6975,3.3848) (1.6912,3.3837)--(1.5862,3.3361) (1.6912,3.3837)--(1.6975,3.3848) (1.5862,3.3361)--(1.577,3.3316) (1.5862,3.3361)--(1.5819,3.379) (1.5862,3.3361)--(1.6912,3.3837) (1.5638,3.3251)--(1.506,3.2965) (1.5638,3.3251)--(1.577,3.3316) (1.2839,3.1523)--(1.2562,3.1358) (1.2839,3.1523)--(1.2877,3.1545) (0.6116,2.8641)--(0.6113,2.8628) (0.6116,2.8641)--(0.639,2.9216) (2.3963,4.5815)--(2.4172,4.5438) (2.3963,4.5815)--(2.3946,4.5844) (1.9676,3.5011)--(1.9723,3.5035) (1.9676,3.5011)--(1.956,3.494) (1.9568,3.4766)--(1.9676,3.5011) (1.948,3.489)--(1.956,3.494) (1.948,3.489)--(1.9416,3.4852) (0.7526,2.8593)--(0.7625,2.8462) (0.7526,2.8593)--(0.7281,2.8884) (0.6779,2.9322)--(0.639,2.9216) (0.6779,2.9322)--(0.6881,2.9291) (0.639,2.9216)--(0.6116,2.8641) (0.639,2.9216)--(0.6779,2.9322) (0.6881,2.9291)--(0.6779,2.9322) (0.6881,2.9291)--(0.7281,2.8884) (0.7281,2.8884)--(0.7526,2.8593) (0.7281,2.8884)--(0.6881,2.9291) (5.3978,2.0185)--(5.4015,1.9827);
\path[road] (5.3978,2.0185)--(5.3961,2.0291) (0.644,4.6931)--(0.6542,4.6986) (0.8559,4.7182)--(0.8923,4.7202) (0.8083,4.7137)--(0.8559,4.7182) (0.6855,4.7108)--(0.6557,4.7097) (0.6924,4.705)--(0.8083,4.7137) (0.7952,2.843)--(0.7856,2.8432) (0.6812,3.3621)--(0.6423,3.3661) (3.3963,1.7227)--(3.4533,1.6957) (4.7426,3.6539)--(4.7051,3.6876) (0.6002,2.8196)--(0.6015,2.825) (0.6002,2.8196)--(0.5985,2.813) (0.5985,2.813)--(0.6002,2.8196) (0.5985,2.813)--(0.5852,2.7161) (0.8382,2.8607)--(0.8491,2.8673) (0.8382,2.8607)--(0.8194,2.8496) (0.8177,2.8485)--(0.7952,2.843) (0.8177,2.8485)--(0.8194,2.8496) (0.8014,2.8389)--(0.8177,2.8485) (0.8817,2.8892)--(0.8931,2.8967) (0.8817,2.8892)--(0.8805,2.8884) (0.8931,2.8967)--(0.8817,2.8892) (0.8931,2.8967)--(0.9039,2.904) (0.9039,2.904)--(0.8931,2.8967) (0.9039,2.904)--(0.9289,2.9212) (0.9289,2.9212)--(0.9039,2.904) (0.9289,2.9212)--(0.949,2.9354) (0.949,2.9354)--(0.9289,2.9212) (0.949,2.9354)--(0.9654,2.9475) (0.8194,2.8496)--(0.8382,2.8607) (0.8194,2.8496)--(0.8177,2.8485) (0.9654,2.9475)--(0.949,2.9354) (0.9654,2.9475)--(0.9714,2.9519) (0.9714,2.9519)--(0.9654,2.9475) (0.9714,2.9519)--(0.9912,2.9669) (0.9714,2.9519)--(0.9298,3.0096) (0.9912,2.9669)--(0.9714,2.9519) (0.9912,2.9669)--(1.0058,2.9771) (1.0058,2.9771)--(0.9912,2.9669) (1.0058,2.9771)--(1.009,2.9792) (1.009,2.9792)--(1.0058,2.9771) (1.009,2.9792)--(1.0695,3.0193) (1.0695,3.0193)--(1.009,2.9792) (1.0695,3.0193)--(1.0748,3.0229) (1.096,3.0364)--(1.0748,3.0229) (1.096,3.0364)--(1.1242,3.0544) (1.1558,3.0747)--(1.126,3.0555) (1.1558,3.0747)--(1.1888,3.0954) (1.2562,3.1358)--(1.1888,3.0954) (1.2562,3.1358)--(1.2839,3.1523) (1.0748,3.0229)--(1.0695,3.0193) (1.0748,3.0229)--(1.096,3.0364) (1.2877,3.1545)--(1.3108,3.1691) (1.2877,3.1545)--(1.2839,3.1523) (1.3439,3.1897)--(1.3317,3.1821) (1.3439,3.1897)--(1.3442,3.1899) (3.4472,5.2253)--(3.4729,5.2295) (3.4472,5.2253)--(3.3906,5.2144) (6.3933,2.6779)--(6.3804,2.6824) (2.2473,4.3368)--(2.3616,4.2911) (2.3616,4.2911)--(2.4478,4.2538) (2.1736,4.3837)--(2.2426,4.3377) (2.6902,4.1972)--(2.6994,4.193) (2.6902,4.1972)--(2.6454,4.202) (6.7381,6.3692)--(6.7021,6.3564) (0.8805,2.8884)--(0.8491,2.8673) (0.8805,2.8884)--(0.8817,2.8892) (0.9298,3.0096)--(0.9243,3.0174) (0.9243,3.0174)--(0.9019,3.0489) (0.9019,3.0489)--(0.8858,3.0716) (0.8858,3.0716)--(0.8849,3.0729) (0.8849,3.0729)--(0.8726,3.0902) (0.8726,3.0902)--(0.8549,3.1151) (0.8549,3.1151)--(0.8529,3.118) (0.8529,3.118)--(0.8322,3.1471) (0.8103,3.211)--(0.8095,3.2135) (0.8095,3.2135)--(0.7656,3.346) (0.5852,2.7161)--(0.5848,2.711) (0.5852,2.7161)--(0.5985,2.813) (1.1242,3.0544)--(1.126,3.0555) (1.1242,3.0544)--(1.096,3.0364) (7.4907,4.5699)--(7.4943,4.4934) (7.4907,4.5699)--(7.4904,4.5769) (8.0971,3.6793)--(8.1879,3.6649) (3.9661,5.3611)--(3.9662,5.3585) (1.7954,3.4031)--(1.8421,3.4218) (1.7954,3.4031)--(1.7464,3.3927) (1.9886,3.5119)--(1.9723,3.5035) (1.9886,3.5119)--(1.9953,3.5153) (1.6975,3.3848)--(1.7396,3.3915) (1.6975,3.3848)--(1.6912,3.3837) (4.0353,4.6429)--(4.0339,4.6613) (2.1419,3.6499)--(2.1812,3.6884) (2.1419,3.6499)--(2.1241,3.6315) (7.0431,5.1634)--(7.0412,5.2548) (0.9914,6.8972)--(0.9684,6.8843) (6.2873,3.8052)--(6.2824,3.8043) (6.1228,3.9487)--(6.1278,3.9596) (4.1353,6.4918)--(4.1267,6.4789) (4.1353,6.4918)--(4.1444,6.5127) (6.1908,3.7898)--(6.1099,3.7752) (5.8786,5.1787)--(5.8805,5.1803) (5.3129,2.3113)--(5.2164,2.2812) (6.0232,5.3179)--(6.0028,5.3155) (5.731,2.8373)--(5.7254,2.8065) (5.731,2.8373)--(5.7373,2.8701) (5.7254,2.8065)--(5.7182,2.77) (5.7254,2.8065)--(5.731,2.8373) (5.7373,2.8701)--(5.731,2.8373) (5.7373,2.8701)--(5.748,2.9275) (5.3125,2.3558)--(5.3114,2.3608) (5.3125,2.3558)--(5.3181,2.3331) (3.0932,0.3805)--(3.0937,0.3776) (3.0932,0.3805)--(3.0892,0.4048) (3.0892,0.4048)--(3.0887,0.4079) (3.0892,0.4048)--(3.0932,0.3805) (6.6258,6.5775)--(6.647,6.5842) (6.454,6.5503)--(6.455,6.5473) (6.454,6.5503)--(6.4323,6.5685) (3.7126,2.9521)--(3.7004,2.9298) (5.5202,3.2164)--(5.5982,3.1741) (5.4989,3.2146)--(5.5074,3.2233) (5.791,3.1059)--(5.8091,3.2594) (5.791,3.1059)--(5.793,3.1053) (5.7414,2.9312)--(5.7373,2.8701) (6.7706,5.057)--(6.7728,5.0304) (0.7064,4.7883)--(0.6594,4.7294) (0.7377,4.823)--(0.7964,4.8959) (2.3734,3.851)--(2.341,3.8325) (2.3734,3.851)--(2.4036,3.8684) (3.0036,3.7129)--(3.1314,3.71) (2.6629,3.9434)--(2.6671,3.955) (2.6448,3.8982)--(2.6629,3.9434) (2.6433,3.8915)--(2.6448,3.8982) (2.4036,3.8684)--(2.4468,3.8934) (2.4036,3.8684)--(2.3734,3.851) (1.8723,3.9784)--(1.8878,3.9752) (7.9786,2.3353)--(7.9759,2.3252) (1.8288,3.9871)--(1.8398,3.985) (1.9895,3.9618)--(2.0468,3.9659) (2.198,3.9544)--(2.2419,3.9557) (2.2756,3.951)--(2.3302,3.9431) (1.5786,4.2431)--(1.5413,4.1542) (1.5786,4.2431)--(1.5989,4.2986) (0.1198,4.7744)--(0.2791,4.8184) (0.1198,4.7744)--(0.091,4.7761) (5.3006,4.521)--(5.3087,4.5221) (1.4161,3.9732)--(1.4057,3.9703) (1.1498,3.843)--(1.1074,3.8099) (1.5662,4.1278)--(1.5413,4.1542) (1.5662,4.1278)--(1.5993,4.0936) (2.2426,4.3377)--(2.2473,4.3368) (2.8531,3.9406)--(2.7716,3.9364) (3.1251,1.9624)--(3.1216,1.9534) (3.1251,1.9624)--(3.1907,2.0734) (0.0079,3.4453)--(0.0547,3.4417) (0.6103,3.3688)--(0.6138,3.3685) (0.6138,3.3685)--(0.6143,3.3685) (0.6423,3.3661)--(0.6143,3.3685) (1.6108,4.0823)--(1.6343,4.057) (1.6108,4.0823)--(1.5993,4.0936) (3.9783,4.4348)--(3.9535,4.443) (1.6394,3.282)--(1.6533,3.2718) (1.6394,3.282)--(1.6372,3.2837) (1.6372,3.2837)--(1.6394,3.282) (1.6372,3.2837)--(1.6308,3.2884) (3.1402,3.7143)--(3.0715,3.796) (3.1314,3.71)--(3.1314,3.7058) (2.2301,5.5485)--(2.2301,5.5476) (2.2301,5.5485)--(2.2442,5.5507) (2.2301,5.5485)--(2.2297,5.5621) (2.2442,5.5507)--(2.3102,5.5631) (2.2297,5.5621)--(2.2296,5.5653) (2.2297,5.5621)--(2.2301,5.5485) (2.2303,5.5422)--(2.2301,5.5476) (2.2303,5.5422)--(2.2305,5.5362) (1.4923,5.7578)--(1.5028,5.7728) (1.4923,5.7578)--(1.4707,5.731) (3.0268,0.8005)--(2.9876,1.0335) (3.0268,0.8005)--(3.0703,0.5226) (3.8237,4.1553)--(3.8602,4.2307) (5.4382,1.3568)--(5.4389,1.3821) (7.891,2.1233)--(7.8197,1.9624) (4.8966,5.848)--(4.9292,5.8263) (4.8966,5.848)--(4.8781,5.8602) (6.6888,2.3133)--(6.6682,2.2907) (6.6682,2.2907)--(6.612,2.2294) (6.3883,2.8127)--(6.4043,2.8566) (6.3873,2.8098)--(6.3883,2.8127) (7.8935,2.1321)--(7.891,2.1233) (7.9183,2.1837)--(7.8965,2.1391) (4.3644,4.2839)--(4.3603,4.2628) (2.0808,1.8363)--(2.0743,1.8309) (2.0808,1.8363)--(2.0977,1.8483) (5.1239,3.6764)--(5.0661,3.7054) (4.7233,3.8763)--(4.7882,3.9022) (4.7233,3.8763)--(4.7072,3.8875) (4.7233,3.8763)--(4.7283,3.8572) (2.4426,0.9253)--(2.4944,0.9367) (2.5705,0.6493)--(2.5404,0.75) (2.6085,0.6219)--(2.5703,0.4869) (2.6085,0.6219)--(2.5705,0.6493) (2.6148,0.6183)--(2.6251,0.6716) (2.6148,0.6183)--(2.6085,0.6219) (3.9984,5.2345)--(4.0292,5.242) (6.7204,1.5952)--(6.6907,1.5771) (1.9072,3.2203)--(1.892,3.1745) (1.9072,3.2203)--(1.9139,3.2412) (1.9139,3.2412)--(1.9144,3.2428) (1.9139,3.2412)--(1.9072,3.2203) (1.7603,2.7894)--(1.812,2.7191) (6.7916,5.5841)--(6.7898,5.6602) (6.7898,5.6602)--(6.7872,5.7241) (6.6643,5.6826)--(6.67,5.5795) (5.2361,5.6203)--(5.1927,5.6498) (5.2898,5.478)--(5.3099,5.4807) (4.736,5.4673)--(4.7301,5.5079) (4.7021,5.7036)--(4.6975,5.7372) (4.6558,5.6501)--(4.6478,5.6342) (4.6558,5.6501)--(4.6826,5.7052) (4.4689,1.7208)--(4.4431,1.649) (1.8398,3.985)--(1.8633,3.9803) (3.1732,2.7152)--(3.2065,2.6948) (3.1732,2.7152)--(3.1716,2.7161) (3.0861,2.6119)--(3.0923,2.6082) (3.1544,2.7263)--(3.1062,2.7546) (3.1544,2.7263)--(3.1572,2.7247) (3.0603,2.7821)--(3.1062,2.7546) (3.0603,2.7821)--(3.0194,2.8083) (3.0948,2.7355)--(3.0393,2.6402) (4.0372,5.0984)--(4.0228,5.0973) (3.0686,5.4665)--(3.0795,5.4707) (3.0686,5.4665)--(3.0355,5.4924) (4.4342,5.6268)--(4.4361,5.6342) (5.4609,7.3369)--(5.4638,7.3268) (5.4609,7.3369)--(5.4529,7.3656) (4.1596,6.5488)--(4.1624,6.5559) (4.7564,6.9901)--(4.7583,6.9914) (2.3672,6.721)--(2.3833,6.7208) (2.3633,6.7288)--(2.3495,6.7199) (2.439,6.6749)--(2.4406,6.6781) (2.5692,6.9168)--(2.6484,7.0313) (5.6276,3.0902)--(5.7006,3.1078) (6.9012,4.3016)--(6.8891,4.3006) (6.7853,4.7479)--(6.7852,4.6937) (6.7802,4.5842)--(6.7803,4.5881) (6.7802,4.5842)--(6.7789,4.5247) (7.4726,4.935)--(7.4726,4.9389) (7.4726,4.935)--(7.4768,4.8444) (5.8042,3.7756)--(5.8027,3.787) (5.8042,3.7756)--(5.8111,3.723) (5.7203,4.6562)--(5.7246,4.6706) (0.1932,3.4114)--(0.2029,3.4091) (0.5425,3.373)--(0.6069,3.3691) (0.4475,3.3793)--(0.4537,3.3788) (0.3837,3.3693)--(0.3932,3.3706) (0.3271,3.3812)--(0.3837,3.3693) (0.3057,3.3857)--(0.3271,3.3812) (0.4104,3.3744)--(0.4475,3.3793) (0.3932,3.3706)--(0.4104,3.3744) (0.4537,3.3788)--(0.5425,3.373) (0.1271,4.6709)--(0.1147,4.6671) (0.0547,3.4417)--(0.0704,3.4382) (4.4361,5.6342)--(4.4469,5.6756) (4.4324,5.6188)--(4.4342,5.6268) (4.4273,5.6269)--(4.4337,5.6454) (2.278,2.3439)--(2.2834,2.349) (2.278,2.3439)--(2.2442,2.2469) (1.3497,4.7091)--(1.265,4.7138) (1.3497,4.7091)--(1.3836,4.7046) (1.6308,3.2884)--(1.5864,3.3213) (1.6308,3.2884)--(1.6372,3.2837) (1.7923,2.9374)--(1.7903,2.9249) (1.7923,2.9374)--(1.7936,2.9452) (1.0242,4.7215)--(1.0027,4.7215) (1.0242,4.7215)--(1.0902,4.7183) (1.5071,4.6834)--(1.5625,4.6751) (1.5071,4.6834)--(1.5004,4.6846) (1.4537,4.6927)--(1.5004,4.6846) (1.4537,4.6927)--(1.3836,4.7046) (5.9762,4.8149)--(5.9733,4.9232) (5.9627,5.1995)--(5.9626,5.2008) (1.3836,4.7046)--(1.3497,4.7091) (1.3836,4.7046)--(1.4537,4.6927) (6.1143,5.3687)--(6.1025,5.3586) (6.1143,5.3687)--(6.1233,5.376) (6.1376,5.3307)--(6.2301,5.3432) (6.1376,5.3307)--(6.1174,5.328) (5.9178,5.5225)--(5.9143,5.4664) (5.9228,5.5812)--(5.9216,5.5669) (5.921,5.5589)--(5.9201,5.5486) (5.9201,5.5486)--(5.9192,5.5382) (5.9086,5.2995)--(5.9032,5.2989) (5.8846,5.2966)--(5.8667,5.2944) (5.8562,5.2931)--(5.8244,5.2892) (6.7694,6.1586)--(6.7198,6.1481) (3.8378,4.6375)--(3.8348,4.6376) (3.8377,4.6323)--(3.9725,4.6307) (7.4701,5.0024)--(7.4681,5.0615) (7.4701,5.0024)--(7.4703,4.9965) (5.7404,5.5431)--(5.7723,5.5472) (5.7404,5.5431)--(5.7295,5.5417) (1.7226,4.6721)--(1.7158,4.6716) (0.4637,5.7258)--(0.462,5.7595) (0.4645,5.7081)--(0.4637,5.7258) (5.6498,5.5313)--(5.6244,5.5279) (5.6498,5.5313)--(5.714,5.5396) (5.5853,5.5223)--(5.6172,5.5269) (5.5853,5.5223)--(5.5769,5.5211) (5.5769,5.5211)--(5.5199,5.513) (5.5769,5.5211)--(5.5853,5.5223) (5.714,5.5396)--(5.7295,5.5417) (5.714,5.5396)--(5.6498,5.5313) (4.4105,5.5263)--(4.3793,5.5352) (5.7361,5.1664)--(5.7355,5.1622) (5.7603,5.3394)--(5.7546,5.2806) (4.2851,4.6555)--(4.2473,4.6521) (4.2851,4.6555)--(4.2969,4.6545) (4.2851,4.6555)--(4.3018,4.6573) (4.3018,4.6573)--(4.3126,4.6641) (4.3018,4.6573)--(4.2851,4.6555) (4.3406,4.6563)--(4.3762,4.6571) (4.2582,4.9195)--(4.2591,4.9413) (4.2591,4.9413)--(4.2597,4.9552) (4.3901,5.7279)--(4.3819,5.7003) (4.3819,5.7003)--(4.3715,5.6655) (5.4636,1.3244)--(5.4655,1.3067) (5.4655,1.3067)--(5.44,1.3006) (5.4655,1.3067)--(5.4636,1.3244) (0.2508,2.518)--(0.2318,2.5105) (0.2508,2.518)--(0.2791,2.5296) (1.6873,3.247)--(1.7262,3.2132) (1.6873,3.247)--(1.6854,3.2484) (2.8779,3.9412)--(2.8749,3.9411) (6.8081,2.7872)--(6.8188,2.839) (0.0142,2.9956)--(0.0289,3.0406) (5.9662,4.2007)--(5.9638,4.1344) (5.9662,4.2007)--(5.9677,4.2279) (5.8188,6.045)--(5.8297,6.18) (3.736,6.1821)--(3.6914,6.1827) (3.736,6.1821)--(3.8004,6.181) (6.778,3.4391)--(6.7766,3.4352) (6.8964,3.3555)--(6.8951,3.3517) (6.8964,3.3555)--(6.9303,3.4797) (6.9184,3.8395)--(6.9076,3.838) (6.2859,3.8014)--(6.3304,3.766) (6.9213,3.868)--(6.9184,3.8395) (6.9973,3.8458)--(6.9782,3.8446) (6.9973,3.8458)--(6.9971,3.8408) (6.0163,4.0399)--(6.0154,4.0367) (6.1099,3.7752)--(6.1057,3.7745) (5.8119,3.7179)--(5.8213,3.6536) (5.8119,3.7179)--(5.8111,3.723) (7.5552,3.7764)--(7.5569,3.7605) (6.0403,5.3199)--(6.0232,5.3179) (5.4313,1.4994)--(5.4365,1.4476) (5.4313,1.4994)--(5.4301,1.5092) (5.4037,1.4354)--(5.3778,1.4254) (5.7416,2.9324)--(5.7414,2.9312) (5.7416,2.9324)--(5.7146,2.9521) (5.6787,4.6683)--(5.709,4.6701) (4.6953,0.3645)--(4.6917,0.3757) (4.6721,0.4066)--(4.681,0.3526) (1.4327,3.9776)--(1.4206,3.9744) (1.4557,3.9838)--(1.4327,3.9776) (3.9417,1.2127)--(3.9168,1.1528) (3.9417,1.2127)--(3.9618,1.2604) (0.7021,6.9951)--(0.7252,6.9495) (0.6307,7.0475)--(0.6099,7.0591) (0.7412,6.9119)--(0.7467,6.8797) (0.4724,7.1318)--(0.467,7.1344) (1.0878,7.0256)--(1.0854,7.0222) (2.121,1.8654)--(2.1186,1.8633) (2.121,1.8654)--(2.1284,1.8731) (1.0428,5.2061)--(1.0324,5.1946) (0.7954,4.9006)--(0.7447,4.8374) (0.6545,4.7123)--(0.6557,4.7097) (0.6545,4.7123)--(0.6484,4.7173) (0.6545,4.7123)--(0.7377,4.823) (0.9725,5.1177)--(0.7954,4.9006) (0.9589,5.0944)--(0.9648,5.1013) (0.8472,4.9593)--(0.953,5.0891) (1.0694,5.2295)--(1.0882,5.3012) (1.0694,5.2295)--(1.1004,5.2659) (0.7964,4.8959)--(0.8472,4.9593) (1.0288,5.183)--(1.0694,5.2295) (1.0219,5.1814)--(1.0137,5.171) (0.953,5.0891)--(0.9589,5.0944) (0.9648,5.1013)--(1.0288,5.183) (0.4896,4.6974)--(0.4577,4.6961) (0.4896,4.6974)--(0.4901,4.6911) (0.3418,4.6864)--(0.2402,4.6792) (0.4577,4.6961)--(0.3418,4.6864) (0.4901,4.6911)--(0.6328,4.7) (1.0324,5.1946)--(1.0219,5.1814) (0.6344,4.6977)--(0.644,4.6931) (0.1976,5.3152)--(0.3518,5.4423) (0.4627,6.06)--(0.458,6.082) (1.5255,5.8025)--(1.5592,5.8393) (1.5255,5.8025)--(1.5173,5.7914) (1.5592,5.8393)--(1.5255,5.8025) (1.5592,5.8393)--(1.5691,5.8486) (1.6226,5.8828)--(1.6549,5.8854) (1.6226,5.8828)--(1.5945,5.8706) (1.5028,5.7728)--(1.4923,5.7578) (1.5028,5.7728)--(1.5062,5.7769) (1.5691,5.8486)--(1.5945,5.8706) (1.5691,5.8486)--(1.5592,5.8393) (2.2213,5.7846)--(2.2175,5.7777) (2.2175,5.7777)--(2.2277,5.7664) (2.2175,5.7777)--(2.1665,5.7874) (2.2277,5.7664)--(2.2282,5.6811) (2.2277,5.7664)--(2.2362,5.7708) (2.2288,5.7868)--(2.2213,5.7846) (2.2379,5.7748)--(2.3481,5.7534) (2.2379,5.7748)--(2.2288,5.7868) (2.4457,5.7406)--(2.4549,5.7395) (2.4431,5.7479)--(2.3828,5.9105) (2.443,5.7465)--(2.4397,5.7471) (2.4491,5.7333)--(2.4507,5.7357) (2.433,5.7483)--(2.4169,5.7534) (2.4169,5.7534)--(2.4121,5.7576) (2.4216,5.7423)--(2.4327,5.7423) (2.421,5.7342)--(2.4223,5.7318) (2.5772,5.7316)--(2.4463,5.7462) (2.4867,5.6445)--(2.4696,5.6497) (2.4867,5.6445)--(2.4818,5.6551) (8.2947,3.2332)--(8.2904,3.1898) (2.5686,5.74)--(2.5576,5.7776) (2.5623,5.7407)--(2.5699,5.7171) (2.5699,5.7171)--(2.5953,5.6761) (2.5778,5.7158)--(2.5686,5.74) (4.5957,5.502)--(4.5902,5.498) (3.9694,5.5599)--(4.3127,5.5249) (3.9669,5.5601)--(3.9694,5.5599) (4.6963,5.5034)--(4.7301,5.5079) (5.3263,5.5635)--(5.2967,5.5824) (5.4358,5.4986)--(5.4421,5.4994) (5.7343,5.1542)--(5.7317,5.1336) (5.7968,4.9167)--(5.7907,4.9168) (5.7499,4.7435)--(5.753,4.752) (0.6594,4.7294)--(0.6484,4.7173) (5.7096,5.1967)--(5.6572,5.2678) (2.1665,5.7874)--(2.2175,5.7777) (2.1665,5.7874)--(2.1368,5.7944) (2.1368,5.7944)--(2.1665,5.7874) (2.1368,5.7944)--(2.0518,5.8106) (2.0518,5.8106)--(2.1368,5.7944) (2.0518,5.8106)--(2.0367,5.8134) (2.0367,5.8134)--(1.996,5.8213) (2.0367,5.8134)--(2.0518,5.8106) (1.9254,5.835)--(1.996,5.8213) (1.9254,5.835)--(1.8638,5.8467) (5.2542,5.5844)--(5.175,5.5741) (5.7768,5.1005)--(5.78,5.1029) (5.6574,5.262)--(5.6569,5.2139) (2.5945,5.7211)--(2.6068,5.7194) (0.4284,5.59)--(0.4298,5.5933) (0.1954,4.6759)--(0.1271,4.6709) (6.9179,4.7757)--(6.9148,4.8251) (5.973,4.3736)--(5.9747,4.4252) (5.9675,4.3734)--(5.9657,4.3199) (2.6061,4.2056)--(2.6454,4.202) (2.579,4.2089)--(2.6061,4.2056) (2.5389,4.2147)--(2.579,4.2089) (2.6454,4.202)--(2.647,4.2357) (2.6454,4.202)--(2.6902,4.1972) (3.9289,4.2056)--(3.9209,4.2091) (1.9554,7.3001)--(1.6658,7.3186) (1.9554,7.3001)--(1.9589,7.2977) (2.2018,7.0294)--(2.0713,7.2134) (2.2018,7.0294)--(2.2094,6.9667) (2.2094,6.9667)--(2.2084,6.9473) (2.2094,6.9667)--(2.2018,7.0294) (2.2004,6.9081)--(2.1651,6.8344) (2.2004,6.9081)--(2.2064,6.9342) (2.1559,6.824)--(2.1651,6.8344) (2.1559,6.824)--(2.0648,6.722) (2.0648,6.722)--(2.1559,6.824) (2.0648,6.722)--(2.0356,6.6899) (2.0356,6.6899)--(2.0648,6.722) (2.0356,6.6899)--(2.0135,6.6643) (2.0135,6.6643)--(2.0356,6.6899) (2.0135,6.6643)--(1.9849,6.6328) (1.9849,6.6328)--(1.9155,6.5542) (1.9849,6.6328)--(2.0135,6.6643) (1.1898,7.1772)--(1.1407,7.1041) (0.832,6.8612)--(0.8253,6.8608) (5.4152,1.7902)--(5.4178,1.7379) (5.4152,1.7902)--(5.4131,1.8293) (3.7095,4.3066)--(3.6592,4.3281) (1.2964,5.5182)--(1.3252,5.5513) (1.5062,5.7769)--(1.5028,5.7728) (1.5062,5.7769)--(1.5173,5.7914) (1.5173,5.7914)--(1.5255,5.8025) (1.5173,5.7914)--(1.5062,5.7769) (1.3719,5.6084)--(1.3631,5.5973) (1.3719,5.6084)--(1.3961,5.6392) (3.5649,4.2707)--(3.5626,4.2741) (0.7467,6.8797)--(0.7467,6.8568);
\path[road] (3.5658,4.2561)--(3.5649,4.2707) (3.8199,4.254)--(3.7304,4.2912) (2.8369,5.0176)--(2.8352,5.0189) (2.7495,5.0757)--(2.746,5.0801) (5.2627,5.5856)--(5.2542,5.5844) (5.2766,5.588)--(5.2627,5.5856) (5.2435,5.615)--(5.2361,5.6203) (5.6637,4.6682)--(5.676,4.6684) (3.4685,2.1202)--(3.4585,2.0879) (3.4685,2.1202)--(3.4792,2.1469) (3.4792,2.1469)--(3.4929,2.1735) (3.4792,2.1469)--(3.4685,2.1202) (2.4976,5.6009)--(2.511,5.6068) (2.4976,5.6009)--(2.5028,5.5964) (2.4915,5.6047)--(2.4976,5.6009) (6.3804,2.6824)--(6.3774,2.6835) (6.3774,2.6835)--(6.346,2.6951) (6.3535,2.7159)--(6.3576,2.7272) (6.4923,2.6838)--(6.4757,2.6474) (4.0339,4.6613)--(4.0329,4.6828) (4.0339,4.6613)--(4.0353,4.6429) (3.9802,4.7709)--(3.9858,4.7513) (2.6768,6.6251)--(2.673,6.6185) (2.7104,6.993)--(2.6484,7.0313) (2.7354,6.9777)--(2.7104,6.993) (5.2126,4.5114)--(5.2238,4.5128) (0.4706,5.9459)--(0.4709,5.9587) (2.3828,5.9105)--(2.3781,5.924) (1.3252,5.5513)--(1.3631,5.5973) (1.4611,5.7191)--(1.4579,5.7153) (1.4611,5.7191)--(1.4707,5.731) (1.4707,5.731)--(1.4923,5.7578) (1.4707,5.731)--(1.4611,5.7191) (4.3133,5.5306)--(2.8215,5.6992) (4.3127,5.5249)--(4.3158,5.5246) (2.4489,6.287)--(2.4716,6.2731) (2.4489,6.287)--(2.4118,6.3117) (5.6656,4.9078)--(5.6495,4.9059) (5.6473,5.0256)--(5.6458,5.0026) (5.6441,4.96)--(5.6495,4.9059) (2.6955,5.2705)--(2.6941,5.2744) (2.689,5.2854)--(2.6617,5.3592) (2.4924,5.6339)--(2.4867,5.6445) (2.5028,5.5964)--(2.5327,5.5752) (2.3781,5.924)--(2.3674,5.9334) (4.2793,4.3427)--(4.2507,4.3439) (6.7643,1.9479)--(6.7465,1.9562) (6.7465,1.9562)--(6.6917,1.9815) (6.6917,1.9815)--(6.6546,1.9987) (6.6546,1.9987)--(6.6518,2) (6.6499,1.9959)--(6.6528,1.9946) (6.6432,1.999)--(6.6499,1.9959) (0.324,4.1071)--(0.2867,4.124) (0.3334,4.1028)--(0.324,4.1071) (0.2679,4.1323)--(0.2582,4.1364) (0.2867,4.124)--(0.2679,4.1323) (1.236,0.6818)--(1.346,0.6709) (1.236,0.6818)--(1.197,0.6853) (2.056,4.5259)--(2.0438,4.5418) (0.0078,2.7579)--(0.0034,2.7857) (4.4958,1.9491)--(4.4951,1.9362) (4.4939,1.9221)--(4.493,1.9119) (2.2046,2.0548)--(2.2075,2.0674) (2.2046,2.0548)--(2.185,1.9802) (0.2402,4.6792)--(0.1954,4.6759) (3.9513,4.4372)--(3.9497,4.4332) (3.8252,7.8921)--(3.8188,7.8876) (5.675,2.999)--(5.6677,3.0074) (5.5982,3.1741)--(5.6913,3.1331) (5.619,3.0881)--(5.6276,3.0902) (5.7006,3.1078)--(5.7361,3.1168) (6.9971,3.8408)--(6.9768,3.6648) (6.9971,3.8408)--(6.9973,3.8458) (6.6287,4.7297)--(6.6289,4.7276) (6.6289,4.7276)--(6.6328,4.683) (6.0241,6.1641)--(5.9509,6.1732) (1.9416,4.629)--(1.9034,4.6476) (4.4334,1.6124)--(4.4261,1.5847) (4.4431,1.649)--(4.4334,1.6124) (4.6143,2.1112)--(4.5735,2.1134) (4.0449,3.0415)--(4.0717,3.0899) (4.4443,3.0065)--(4.4862,2.987) (4.8477,3.0261)--(4.8623,3.0433) (5.1662,3.1412)--(5.2073,3.15) (5.2624,3.162)--(5.2667,3.1629) (5.3475,3.1802)--(5.351,3.181) (4.3142,6.4709)--(4.3481,6.483) (4.3677,3.1849)--(4.3496,3.1474) (4.8834,3.143)--(4.8812,3.1405) (5.6677,3.0074)--(5.619,3.0881) (5.7058,2.9626)--(5.675,2.999) (5.7146,2.9521)--(5.7058,2.9626) (5.1095,3.4459)--(5.1573,3.4234) (6.7781,4.9023)--(6.782,4.8235) (6.9134,4.8792)--(6.9019,5.0408) (6.5277,2.1269)--(6.622,2.227) (6.5197,2.1185)--(6.5277,2.1269) (6.5435,2.0501)--(6.501,2.0697) (6.5846,1.5255)--(6.5613,1.514) (6.5613,1.514)--(6.5256,1.4963) (5.7788,5.6312)--(5.7723,5.5472) (5.8333,6.2167)--(5.8348,6.2508) (1.238,7.2557)--(1.2437,7.2683) (1.238,7.2557)--(1.2043,7.1983) (5.9677,4.2279)--(5.9682,4.2356) (5.9677,4.2279)--(5.9914,4.2309) (2.8094,7.0913)--(2.7901,7.0745) (4.092,5.6863)--(4.1719,5.6952) (4.092,5.6863)--(4.0649,5.6833) (1.1043,5.2707)--(1.1137,5.2822) (3.9022,5.6802)--(3.8514,5.6743) (3.9022,5.6802)--(3.9185,5.6819) (2.4172,4.5438)--(2.3963,4.5815) (2.4172,4.5438)--(2.4199,4.5381) (2.3946,4.5844)--(2.3752,4.618) (2.3946,4.5844)--(2.3963,4.5815) (2.4199,4.5381)--(2.4172,4.5438) (2.4199,4.5381)--(2.4301,4.5167) (2.4301,4.5167)--(2.4393,4.4976) (2.4301,4.5167)--(2.4199,4.5381) (2.444,4.4879)--(2.4393,4.4976) (2.444,4.4879)--(2.4459,4.4838) (2.4539,4.4685)--(2.4886,4.4164) (2.4539,4.4685)--(2.4459,4.4838) (2.5109,4.391)--(2.4886,4.4164) (2.5109,4.391)--(2.5633,4.3349) (2.5633,4.3349)--(2.5109,4.391) (2.5633,4.3349)--(2.5757,4.3199) (2.6198,4.2679)--(2.5882,4.3051) (2.6198,4.2679)--(2.6373,4.2472) (2.6373,4.2472)--(2.647,4.2357) (2.6373,4.2472)--(2.6198,4.2679) (2.5757,4.3199)--(2.5882,4.3051) (2.5757,4.3199)--(2.5633,4.3349) (2.2988,4.7721)--(2.3629,4.6389) (2.2988,4.7721)--(2.2937,4.7843) (2.4459,4.4838)--(2.444,4.4879) (2.4459,4.4838)--(2.4539,4.4685) (2.0951,4.4844)--(2.056,4.5259) (2.1014,4.4781)--(2.0951,4.4844) (1.6565,4.6669)--(1.6425,4.6655) (1.6425,4.6655)--(1.5738,4.6721) (3.9106,5.6981)--(3.8936,5.7229) (3.9106,5.6981)--(3.9185,5.6819) (2.2268,2.1746)--(2.2193,2.1532) (2.2268,2.1746)--(2.2453,2.238) (2.2017,2.104)--(2.2038,2.0802) (2.2017,2.104)--(2.215,2.1412) (2.1284,1.8731)--(2.1322,1.8778) (2.1284,1.8731)--(2.121,1.8654) (1.9386,2.5949)--(1.8595,2.5767) (1.9386,2.5949)--(1.9681,2.602) (1.9681,2.602)--(1.9883,2.6049) (1.9681,2.602)--(1.9386,2.5949) (2.0301,2.5815)--(1.9883,2.6049) (2.0301,2.5815)--(2.0355,2.5775) (2.0355,2.5775)--(2.1024,2.5152) (2.0355,2.5775)--(2.0301,2.5815) (2.4716,5.6446)--(2.4915,5.6047) (3.7959,3.6844)--(3.778,3.6922) (0.091,4.7761)--(0.0393,4.7908) (0.091,4.7761)--(0.1198,4.7744) (0.7077,4.0045)--(0.7129,4.0048) (0.7077,4.0045)--(0.6875,4.0042) (5.748,2.9275)--(5.7732,3.0535) (5.748,2.9275)--(5.7416,2.9324) (5.2498,3.0936)--(5.2254,3.0695) (5.2254,3.0695)--(5.2113,3.0559) (2.721,3.9005)--(2.7233,3.8962) (3.7698,1.136)--(3.6556,1.1325) (3.7698,1.136)--(3.7779,1.1362);
\draw[route,p5blue] (4.3165,4.1334) -- (4.32,4.1323) -- (4.2955,4.0662) -- (4.2181,4.0955) -- (4.187,4.108) -- (4.148,4.1236) -- (4.1353,4.1281) -- (4.1136,4.1364) -- (4.12,4.1566) -- (4.1223,4.2021) -- (4.1248,4.265) -- (4.1278,4.3344) -- (4.1595,4.312);
\draw[route,p5blue] (4.1595,4.312) -- (4.1632,4.3091) -- (4.2051,4.2762) -- (4.1948,4.253);
\draw[route,p5blue] (4.1948,4.253) -- (4.1816,4.2556) -- (4.1248,4.265) -- (4.1278,4.3344) -- (4.1278,4.3445) -- (4.1276,4.349) -- (4.1293,4.3919) -- (4.1341,4.4817) -- (4.1342,4.5194) -- (4.0821,4.5156) -- (4.0563,4.5126) -- (4.0537,4.5188);
\draw[route,p5blue] (4.0537,4.5188) -- (4.0321,4.5059) -- (4.0186,4.4777);
\draw[route,p5blue] (4.0186,4.4777) -- (4.0309,4.4765) -- (4.0395,4.476) -- (4.063,4.4756) -- (4.0836,4.4767) -- (4.1341,4.4817) -- (4.1342,4.5194) -- (4.1376,4.601) -- (4.157,4.6022) -- (4.1564,4.6063) -- (4.1542,4.6212);
\draw[route,p5blue] (4.1542,4.6212) -- (4.1564,4.6063) -- (4.157,4.6022) -- (4.2034,4.6054) -- (4.1973,4.6482) -- (4.2473,4.6521) -- (4.2851,4.6555) -- (4.3018,4.6573) -- (4.3126,4.6641) -- (4.3133,4.6864) -- (4.3161,4.7572) -- (4.3176,4.7869) -- (4.3179,4.7978) -- (4.282,4.7957) -- (4.2807,4.8114);
\draw[route,p5blue] (4.2807,4.8114) -- (4.282,4.7957) -- (4.253,4.7941) -- (4.199,4.7867) -- (4.1633,4.7861) -- (4.1466,4.7881) -- (4.148,4.8103) -- (4.1491,4.8363) -- (4.1503,4.8645) -- (4.1504,4.9046) -- (4.2575,4.9032) -- (4.2582,4.9195) -- (4.2591,4.9413) -- (4.2597,4.9552) -- (4.2438,4.951);
\draw[route,p5blue] (4.2438,4.951) -- (4.1513,4.927) -- (4.1527,4.9662);
\draw[route,p5blue] (4.1527,4.9662) -- (4.151,5.0055) -- (4.1492,5.0171) -- (4.1398,5.0196) -- (4.0491,5.0028) -- (4.053,4.962) -- (4.0562,4.9266) -- (4.0571,4.9182) -- (4.058,4.9096) -- (4.0584,4.9055) -- (4.0589,4.9011) -- (4.064,4.855) -- (4.0653,4.8279) -- (4.0143,4.8255) -- (4.0028,4.8258);
\draw[route,p5blue] (4.0028,4.8258) -- (3.965,4.8187) -- (3.9589,4.8156) -- (3.9723,4.7905) -- (3.9802,4.7709) -- (3.9858,4.7513) -- (3.9895,4.7302) -- (3.9907,4.7231) -- (3.9953,4.6821) -- (3.9956,4.6743) -- (3.9937,4.6306) -- (3.9725,4.6307) -- (3.9342,4.634) -- (3.8749,4.636) -- (3.8424,4.6372) -- (3.8378,4.6375) -- (3.8348,4.6376) -- (3.8304,4.6378) -- (3.8211,4.646) -- (3.8005,4.7784) -- (3.7939,4.7795) -- (3.7922,4.7591) -- (3.7714,4.7592) -- (3.7636,4.7595) -- (3.7503,4.7599);
\draw[route,p5blue] (3.7503,4.7599) -- (3.7483,4.7394) -- (3.7478,4.7353) -- (3.743,4.7031) -- (3.7104,4.6989) -- (3.7077,4.7001) -- (3.6988,4.6958);
\draw[route,p5blue] (3.6988,4.6958) -- (3.699,4.6484) -- (3.6679,4.5893) -- (3.6633,4.5817) -- (3.6065,4.5111) -- (3.5793,4.4202) -- (3.566,4.3515) -- (3.5686,4.2926);
\draw[route,p5blue] (3.5686,4.2926) -- (3.5635,4.2771) -- (3.5626,4.2741) -- (3.5546,4.2665) -- (3.5607,4.2641);
\draw[route,p5blue] (3.5607,4.2641) -- (3.563,4.2519) -- (3.5734,4.2537) -- (3.6044,4.2339) -- (3.6212,4.2287) -- (3.6242,4.2495) -- (3.6227,4.2839) -- (3.6273,4.3008) -- (3.6345,4.3257) -- (3.6871,4.304) -- (3.7189,4.2905) -- (3.7238,4.3005) -- (3.7519,4.372) -- (3.7544,4.3803) -- (3.7605,4.4073) -- (3.7693,4.4492) -- (3.7799,4.5219) -- (3.7817,4.5282) -- (3.7888,4.5595) -- (3.7993,4.7495) -- (3.8005,4.7784) -- (3.799,4.8299) -- (3.7979,4.8382) -- (3.7952,4.8494) -- (3.7777,4.9197) -- (3.7401,4.9575) -- (3.7263,4.9715) -- (3.7129,4.9845) -- (3.6985,4.9979) -- (3.6903,5.0033) -- (3.6147,5.0315) -- (3.5596,5.0286) -- (3.4537,5.0233) -- (3.4488,5.0231) -- (3.4108,5.0211) -- (3.4042,5.0223) -- (3.2394,4.9682) -- (3.2304,4.9648) -- (3.1902,4.9501) -- (3.1398,4.937) -- (3.0969,4.9337) -- (3.0501,4.9394) -- (2.8858,4.9927) -- (2.8369,5.0176) -- (2.8352,5.0189) -- (2.8169,5.0284) -- (2.7495,5.0757) -- (2.746,5.0801) -- (2.7292,5.1064) -- (2.7144,5.1531) -- (2.7026,5.2452) -- (2.6955,5.2705) -- (2.6941,5.2744) -- (2.689,5.2854) -- (2.6617,5.3592) -- (2.6577,5.3706) -- (2.6314,5.4496) -- (2.5968,5.4976) -- (2.5327,5.5752);
\draw[route,p5blue] (2.5327,5.5752) -- (2.511,5.6068) -- (2.5025,5.6179) -- (2.4953,5.6288) -- (2.4924,5.6339) -- (2.4867,5.6445) -- (2.4696,5.6497) -- (2.4629,5.6468) -- (2.4572,5.6414) -- (2.4501,5.6307) -- (2.3951,5.5932) -- (2.394,5.5925) -- (2.3703,5.5755) -- (2.3376,5.5591) -- (2.3245,5.5539) -- (2.3161,5.5495) -- (2.3039,5.5414) -- (2.2306,5.4944) -- (2.234,5.3935) -- (2.2375,5.2974) -- (2.2396,5.2256) -- (2.2401,5.2106) -- (2.2278,5.0984) -- (2.276,5.102);
\draw[route,p5blue] (2.276,5.102) -- (2.2278,5.0984) -- (2.2401,5.2106) -- (2.2396,5.2256) -- (2.2375,5.2974) -- (2.234,5.3935) -- (2.2306,5.4944) -- (2.2305,5.5362) -- (2.2303,5.5422) -- (2.2301,5.5476) -- (2.2301,5.5485) -- (2.2297,5.5621) -- (2.2296,5.5653) -- (2.2293,5.5722);
\draw[route,p5blue] (2.2293,5.5722) -- (2.228,5.5794) -- (2.2282,5.6219) -- (2.2282,5.6811) -- (2.2277,5.7664) -- (2.2362,5.7708) -- (2.2509,5.7658) -- (2.3226,5.7134) -- (2.333,5.7067);
\draw[route,p5blue] (2.333,5.7067) -- (2.3845,5.6719) -- (2.4501,5.6307) -- (2.4654,5.6217) -- (2.4915,5.6047) -- (2.4976,5.6009) -- (2.511,5.6068) -- (2.5025,5.6179) -- (2.4953,5.6288) -- (2.4924,5.6339) -- (2.4867,5.6445) -- (2.4818,5.6551) -- (2.4469,5.725) -- (2.4491,5.7333) -- (2.4507,5.7357) -- (2.4549,5.7395) -- (2.5809,5.7229) -- (2.5945,5.7211) -- (2.6068,5.7194) -- (2.6935,5.7076) -- (2.7581,5.6989) -- (2.821,5.6935) -- (3.9669,5.5601) -- (3.9694,5.5599) -- (4.3127,5.5249) -- (4.3158,5.5246) -- (4.3791,5.5057) -- (4.3825,5.5035) -- (4.3889,5.4947) -- (4.3911,5.4872) -- (4.3908,5.4784) -- (4.3907,5.4738) -- (4.3887,5.4145) -- (4.3849,5.3236) -- (4.3843,5.2948) -- (4.3845,5.2921) -- (4.3862,5.2621) -- (4.3844,5.2313) -- (4.3816,5.1854) -- (4.3817,5.1781) -- (4.3813,5.1566) -- (4.3819,5.1463) -- (4.3822,5.1406) -- (4.3826,5.1345) -- (4.3827,5.1308) -- (4.3829,5.1266) -- (4.3841,5.1085) -- (4.3846,5.0971) -- (4.3866,5.0603) -- (4.3935,4.9645) -- (4.3954,4.9376) -- (4.3972,4.9104) -- (4.4,4.8017) -- (4.4016,4.7109) -- (4.4046,4.664) -- (4.4043,4.6572) -- (4.4037,4.6327) -- (4.4035,4.6236) -- (4.4033,4.6098) -- (4.4031,4.6013) -- (4.4021,4.5747) -- (4.3983,4.5233) -- (4.3965,4.5079) -- (4.3939,4.4831) -- (4.385,4.4195) -- (4.3843,4.4144) -- (4.381,4.3896) -- (4.38,4.3832) -- (4.3787,4.3758) -- (4.3767,4.365) -- (4.3752,4.3532) -- (4.3746,4.349) -- (4.3734,4.3398) -- (4.3707,4.3213) -- (4.3693,4.3147) -- (4.3644,4.2839) -- (4.3603,4.2628) -- (4.3483,4.233) -- (4.3373,4.1936) -- (4.3214,4.1374) -- (4.32,4.1323) -- (4.3165,4.1334);
\draw[route,p5red] (4.3165,4.1334) -- (4.32,4.1323) -- (4.2955,4.0662) -- (4.3193,4.0575) -- (4.3244,4.0733) -- (4.3674,4.2369) -- (4.3707,4.2531) -- (4.3854,4.3283) -- (4.3877,4.339) -- (4.3917,4.3632) -- (4.3919,4.3648) -- (4.4018,4.4229) -- (4.4153,4.5131) -- (4.4201,4.5712) -- (4.4216,4.6104) -- (4.4229,4.6446) -- (4.4229,4.6573) -- (4.4228,4.6636) -- (4.4224,4.6886) -- (4.42,4.7046) -- (4.42,4.7073) -- (4.419,4.7444) -- (4.4186,4.7651) -- (4.4155,4.9129) -- (4.4148,4.9377) -- (4.4097,5.0528) -- (4.4097,5.0668) -- (4.4078,5.1084) -- (4.4074,5.1322) -- (4.4075,5.1431) -- (4.4072,5.1598) -- (4.4069,5.1685) -- (4.4066,5.1871) -- (4.4066,5.1934) -- (4.4048,5.2878) -- (4.4052,5.3178) -- (4.4061,5.3762) -- (4.4062,5.3953) -- (4.4079,5.4342) -- (4.4128,5.4964) -- (4.4129,5.5043) -- (4.4147,5.5414) -- (4.4273,5.6269) -- (4.4337,5.6454) -- (4.4469,5.6756) -- (4.523,5.8836) -- (4.5259,5.8923) -- (4.5546,5.9755) -- (4.606,6.1197) -- (4.6111,6.1377) -- (4.6142,6.1484) -- (4.6055,6.1609) -- (4.5566,6.245) -- (4.5208,6.3028) -- (4.303,6.4931) -- (4.293,6.493) -- (4.1837,6.5197) -- (4.1534,6.534) -- (4.1521,6.531) -- (4.1444,6.5127) -- (4.1353,6.4918) -- (4.1267,6.4789) -- (4.0686,6.3996) -- (4.0437,6.4006) -- (4.0431,6.3958) -- (4.0423,6.3886) -- (4.0517,6.3827) -- (4.0643,6.3812) -- (4.0668,6.3809) -- (4.0705,6.382) -- (4.0734,6.3936) -- (4.0722,6.3982) -- (4.0875,6.4005);
\draw[route,p5red] (4.0875,6.4005) -- (4.0722,6.3982) -- (4.0686,6.3996) -- (4.0437,6.4006) -- (4.0431,6.3958) -- (4.0423,6.3886) -- (4.0353,6.3311) -- (4.0303,6.2904) -- (4.0225,6.2301) -- (4.0145,6.1774) -- (3.9268,6.1786) -- (3.8994,6.1792) -- (3.8595,6.1799) -- (3.8128,6.1809) -- (3.807,6.1809) -- (3.8004,6.181) -- (3.736,6.1821) -- (3.6914,6.1827) -- (3.6905,6.2395);
\draw[route,p5red] (3.6905,6.2395) -- (3.6937,6.2687) -- (3.708,6.3168) -- (3.7219,6.3485) -- (3.8023,6.4605) -- (3.8231,6.4809) -- (3.8237,6.4816) -- (3.9207,6.5841) -- (3.9432,6.6085) -- (3.9555,6.6218) -- (3.9936,6.6647) -- (4.0155,6.6883) -- (4.078,6.7554) -- (4.0884,6.7606) -- (4.0911,6.7676) -- (4.1096,6.8206) -- (4.1121,6.8325) -- (4.1129,6.8349) -- (4.1287,6.8828) -- (4.1464,6.9357) -- (4.1502,6.9479) -- (4.164,6.9882) -- (4.1669,6.9963) -- (4.1817,7.0341) -- (4.1835,7.0387) -- (4.1919,7.0601) -- (4.1979,7.0751) -- (4.199,7.0775) -- (4.204,7.0878) -- (4.2158,7.111) -- (4.2237,7.1252) -- (4.2357,7.1464) -- (4.2395,7.153) -- (4.2589,7.1868) -- (4.2741,7.2098) -- (4.2838,7.2236) -- (4.3073,7.2573) -- (4.3156,7.269) -- (4.3375,7.3) -- (4.3599,7.331) -- (4.3704,7.3461) -- (4.391,7.3757) -- (4.4076,7.4006) -- (4.4542,7.4671) -- (4.4691,7.49) -- (4.4769,7.5015) -- (4.4968,7.5333) -- (4.4988,7.5364) -- (4.5268,7.5808) -- (4.5274,7.5817) -- (4.5323,7.5894) -- (4.5468,7.612) -- (4.5519,7.6197) -- (4.5731,7.6496) -- (4.6243,7.7126) -- (4.632,7.7219) -- (4.6395,7.7309) -- (4.6793,7.7766) -- (4.6829,7.7809) -- (4.7138,7.8155) -- (4.7233,7.8257) -- (4.7503,7.8544) -- (4.7754,7.8791) -- (4.7826,7.8862) -- (4.8177,7.9208) -- (4.8226,7.9253) -- (4.8436,7.9443) -- (4.8971,7.9918) -- (4.91,8.0033) -- (4.9535,8.0392) -- (4.9549,8.0402) -- (4.9836,8.0641) -- (4.9868,8.0674) -- (5.0133,8.0923) -- (5.0248,8.0863);
\draw[route,p5red] (5.0248,8.0863) -- (5.0133,8.0923) -- (5.0236,8.1025) -- (5.0308,8.1097) -- (5.0455,8.1259) -- (5.0511,8.1345) -- (5.0513,8.1364) -- (5.0654,8.1565) -- (5.0681,8.1591) -- (5.0758,8.1656) -- (5.0992,8.1855) -- (5.1109,8.1856) -- (5.1215,8.185) -- (5.1297,8.1852) -- (5.1389,8.1858) -- (5.2075,8.1945) -- (5.2406,8.1973) -- (5.2508,8.198) -- (5.2697,8.2) -- (5.2769,8.1943) -- (5.2772,8.1802) -- (5.2783,8.1316) -- (5.2771,8.1288) -- (5.2381,8.0716) -- (5.1975,8.0178) -- (5.1912,8.0049) -- (5.1986,7.9738) -- (5.2316,7.9595) -- (5.2722,7.9426) -- (5.2765,7.933) -- (5.2579,7.9155) -- (5.2561,7.9139) -- (5.2401,7.8957) -- (5.2239,7.8775) -- (5.2229,7.8763) -- (5.2152,7.8673) -- (5.2052,7.8572) -- (5.2517,7.8438) -- (5.2868,7.8337) -- (5.3381,7.786) -- (5.3511,7.753) -- (5.3868,7.6838) -- (5.4294,7.6473) -- (5.4406,7.4259) -- (5.4477,7.3841) -- (5.4529,7.3656) -- (5.4609,7.3369) -- (5.4638,7.3268) -- (5.3554,7.3628);
\draw[route,p5red] (5.3554,7.3628) -- (5.4638,7.3268) -- (5.4609,7.3369) -- (5.4529,7.3656) -- (5.4477,7.3841) -- (5.4406,7.4259) -- (5.5824,7.4246) -- (5.6278,7.4207) -- (5.6487,7.4209) -- (5.6604,7.4204) -- (5.6736,7.4145) -- (5.7122,7.4007) -- (5.724,7.3968) -- (5.7455,7.3899) -- (5.872,7.4171) -- (5.8864,7.3161) -- (5.8833,7.2923) -- (5.8797,7.2725) -- (5.8763,7.2138) -- (5.8773,7.1963) -- (5.8801,7.178) -- (5.8907,7.0825) -- (5.8875,7.0272) -- (5.8863,7.0084) -- (5.884,6.9765) -- (5.8814,6.9487) -- (5.877,6.9016) -- (5.8751,6.8851) -- (5.8667,6.7731) -- (5.856,6.7028) -- (5.8554,6.6779) -- (5.8578,6.6725) -- (5.8618,6.6677) -- (5.8701,6.6654) -- (5.9188,6.6626) -- (5.9293,6.662) -- (5.9482,6.6615) -- (5.9637,6.6609) -- (6.0628,6.6794) -- (6.1044,6.6797) -- (6.1178,6.7017) -- (6.0659,6.7397) -- (5.9716,6.7758) -- (5.9579,6.7799) -- (5.6891,6.8102) -- (5.6327,6.797) -- (5.6334,6.7724) -- (5.6335,6.765) -- (5.6336,6.7601);
\draw[route,p5red] (5.6336,6.7601) -- (5.6335,6.765) -- (5.6878,6.7661) -- (5.688,6.7723) -- (5.6881,6.7771) -- (5.6892,6.7976) -- (5.9239,6.7784) -- (5.9898,6.7527) -- (5.9613,6.6734) -- (5.9501,6.6741) -- (5.9081,6.6777) -- (5.8706,6.6722) -- (5.8618,6.6677) -- (5.8532,6.6576) -- (5.8522,6.6415) -- (5.8514,6.6322) -- (5.8349,6.4211) -- (5.8365,6.386) -- (5.8321,6.3246) -- (5.8212,6.1909) -- (5.8202,6.181) -- (5.8089,6.0232) -- (5.8012,5.9202) -- (5.7848,5.7104) -- (5.7788,5.6312) -- (5.7723,5.5472) -- (5.7691,5.4814) -- (5.7744,5.447) -- (5.7957,5.3534) -- (5.8244,5.2892) -- (5.8846,5.1838) -- (5.9024,5.1968) -- (5.9222,5.2101) -- (5.9167,5.2355) -- (5.9032,5.2989) -- (5.8846,5.2966);
\draw[route,p5red] (5.8846,5.2966) -- (5.8667,5.2944) -- (5.8562,5.2931) -- (5.8244,5.2892) -- (5.7992,5.286) -- (5.7546,5.2806) -- (5.6572,5.2678) -- (5.6464,5.2662) -- (5.5963,5.2589) -- (5.5316,5.2495) -- (5.4647,5.2406) -- (5.3454,5.2247) -- (5.215,5.2072) -- (5.1215,5.195) -- (5.0084,5.1815) -- (4.9272,5.1692) -- (4.8577,5.1596) -- (4.7819,5.1503) -- (4.7291,5.1434) -- (4.7158,5.1565) -- (4.7081,5.2154) -- (4.6517,5.2073) -- (4.5954,5.1997) -- (4.6006,5.1465) -- (4.6086,5.0543) -- (4.6152,4.9905) -- (4.6153,4.9898) -- (4.6201,4.9407) -- (4.6266,4.8702) -- (4.6227,4.7703) -- (4.6205,4.6823) -- (4.6201,4.665) -- (4.6191,4.6488) -- (4.6132,4.546) -- (4.6048,4.4466) -- (4.5996,4.3786) -- (4.5949,4.3213) -- (4.577,4.3207) -- (4.4312,4.3318) -- (4.402,4.3321) -- (4.3854,4.3283) -- (4.3707,4.3213) -- (4.3693,4.3147) -- (4.3644,4.2839) -- (4.3603,4.2628) -- (4.3483,4.233) -- (4.3373,4.1936) -- (4.3214,4.1374) -- (4.32,4.1323) -- (4.3165,4.1334);
\draw[route,p5green] (4.3165,4.1334) -- (4.32,4.1323) -- (4.2955,4.0662) -- (4.2181,4.0955) -- (4.187,4.108) -- (4.148,4.1236) -- (4.1353,4.1281) -- (4.1136,4.1364) -- (4.0697,4.1533) -- (4.033,4.1674) -- (4.0257,4.1702) -- (4.0187,4.1729);
\draw[route,p5green] (4.0187,4.1729) -- (3.9289,4.2056) -- (3.9209,4.2091) -- (3.9113,4.2133) -- (3.8608,4.2336) -- (3.8339,4.2473) -- (3.8199,4.254) -- (3.7304,4.2912) -- (3.7295,4.2916) -- (3.7268,4.2929) -- (3.7238,4.3005) -- (3.7519,4.372) -- (3.7544,4.3803) -- (3.7605,4.4073) -- (3.7693,4.4492) -- (3.7799,4.5219) -- (3.7817,4.5282) -- (3.7888,4.5595) -- (3.7993,4.7495) -- (3.8005,4.7784) -- (3.799,4.8299) -- (3.7979,4.8382) -- (3.7952,4.8494) -- (3.7777,4.9197) -- (3.7398,4.905) -- (3.7299,4.9013) -- (3.7276,4.9004) -- (3.7012,4.8899) -- (3.6998,4.9019) -- (3.6958,4.914) -- (3.6943,4.9278);
\draw[route,p5green] (3.6943,4.9278) -- (3.6958,4.914) -- (3.6998,4.9019) -- (3.7012,4.8899) -- (3.7276,4.9004) -- (3.7299,4.9013) -- (3.7398,4.905) -- (3.7777,4.9197) -- (3.7867,4.924) -- (3.8592,4.9611) -- (3.8683,4.9668) -- (3.881,4.954) -- (3.9356,4.9725) -- (3.9613,4.9815) -- (3.9809,4.9884) -- (4.0491,5.0028) -- (4.0464,5.0264) -- (4.0434,5.0521) -- (4.0414,5.0926);
\draw[route,p5green] (4.0414,5.0926) -- (4.0411,5.0987) -- (4.0372,5.0984) -- (4.0228,5.0973) -- (3.9941,5.0976) -- (3.9896,5.1182) -- (3.9742,5.1669) -- (3.9331,5.2399) -- (3.932,5.2465) -- (3.9232,5.3009) -- (3.9231,5.3105) -- (3.9233,5.3675) -- (3.9234,5.3745) -- (3.9264,5.5921) -- (3.9212,5.6586) -- (3.9185,5.6819) -- (3.9383,5.6841) -- (3.9479,5.6852) -- (3.9614,5.6867) -- (3.9824,5.6891) -- (4.0054,5.6918) -- (4.0087,5.6922) -- (4.0255,5.6941) -- (4.0447,5.6962) -- (4.0608,5.6981) -- (4.0633,5.6886) -- (4.0649,5.6833) -- (4.092,5.6863) -- (4.1719,5.6952);
\draw[route,p5green] (4.1719,5.6952) -- (4.1717,5.6748) -- (4.1713,5.6587) -- (4.1707,5.6359) -- (4.1809,5.6379) -- (4.206,5.6223) -- (4.2092,5.6203) -- (4.2488,5.7258) -- (4.1836,5.7967) -- (4.1866,5.8122) -- (4.1867,5.8344) -- (4.187,5.8802) -- (4.1868,5.9116) -- (4.1191,5.9141) -- (4.1066,5.8355);
\draw[route,p5green] (4.1066,5.8355) -- (4.1784,5.7939) -- (4.1836,5.7967) -- (4.2488,5.7258) -- (4.2592,5.8245) -- (4.2596,5.8335) -- (4.269,5.8335) -- (4.307,5.8341) -- (4.3045,5.7652) -- (4.3499,5.76) -- (4.3553,5.765) -- (4.3561,5.8051) -- (4.4288,5.7886) -- (4.428,5.7829) -- (4.3847,5.7797) -- (4.3983,5.7555) -- (4.3901,5.7279) -- (4.3819,5.7003) -- (4.3715,5.6655) -- (4.4197,5.6448) -- (4.419,5.6402) -- (4.4107,5.5875) -- (4.4063,5.542) -- (4.401,5.4755) -- (4.3941,5.3528) -- (4.3926,5.3265) -- (4.3862,5.2621) -- (4.3844,5.2313) -- (4.3816,5.1854) -- (4.3817,5.1781) -- (4.3813,5.1566) -- (4.3819,5.1463) -- (4.3822,5.1406) -- (4.3826,5.1345) -- (4.3827,5.1308) -- (4.3829,5.1266) -- (4.3841,5.1085) -- (4.3846,5.0971) -- (4.3866,5.0603) -- (4.3935,4.9645) -- (4.3954,4.9376) -- (4.3972,4.9104) -- (4.4,4.8017) -- (4.4016,4.7109) -- (4.4046,4.664) -- (4.4043,4.6572) -- (4.4037,4.6327) -- (4.4035,4.6236) -- (4.4033,4.6098) -- (4.4031,4.6013) -- (4.4021,4.5747) -- (4.3983,4.5233) -- (4.3965,4.5079) -- (4.3939,4.4831) -- (4.385,4.4195) -- (4.3843,4.4144) -- (4.381,4.3896) -- (4.38,4.3832) -- (4.3787,4.3758) -- (4.3767,4.365) -- (4.3752,4.3532) -- (4.3746,4.349) -- (4.3734,4.3398) -- (4.3707,4.3213) -- (4.3693,4.3147) -- (4.3644,4.2839) -- (4.3603,4.2628) -- (4.3483,4.233) -- (4.3373,4.1936) -- (4.3214,4.1374) -- (4.32,4.1323) -- (4.3165,4.1334);
\draw[route,p5purple] (4.3165,4.1334) -- (4.32,4.1323) -- (4.2955,4.0662) -- (4.2181,4.0955) -- (4.187,4.108) -- (4.148,4.1236) -- (4.1353,4.1281) -- (4.1136,4.1364) -- (4.0697,4.1533) -- (4.033,4.1674) -- (4.0257,4.1702) -- (4.0187,4.1729) -- (3.9289,4.2056) -- (3.9209,4.2091) -- (3.9113,4.2133) -- (3.8608,4.2336) -- (3.8339,4.2473) -- (3.8194,4.2313) -- (3.7281,4.1121) -- (3.7232,4.1053) -- (3.6579,4.0205) -- (3.6164,3.9529) -- (3.6091,3.9274) -- (3.5853,3.84) -- (3.5777,3.8108) -- (3.5665,3.7816) -- (3.557,3.7578) -- (3.5383,3.7087) -- (3.522,3.6664) -- (3.5049,3.623) -- (3.5227,3.6163) -- (3.5396,3.6099) -- (3.6227,3.5774) -- (3.6838,3.5514) -- (3.743,3.5274);
\draw[route,p5purple] (3.743,3.5274) -- (3.7476,3.5256) -- (3.7532,3.5235) -- (3.8107,3.5021) -- (3.8449,3.5865) -- (3.7843,3.6108) -- (3.8015,3.6496);
\draw[route,p5purple] (3.8015,3.6496) -- (3.7942,3.6519);
\draw[route,p5purple] (3.7942,3.6519) -- (3.7592,3.663) -- (3.7552,3.6643) -- (3.7338,3.6298) -- (3.6838,3.5514) -- (3.65,3.4719) -- (3.6227,3.4078);
\draw[route,p5purple] (3.6227,3.4078) -- (3.6208,3.4032) -- (3.6117,3.3945) -- (3.5525,3.4224) -- (3.5159,3.4392);
\draw[route,p5purple] (3.5159,3.4392) -- (3.4652,3.4602) -- (3.4514,3.4634) -- (3.4304,3.474) -- (3.4142,3.4819) -- (3.4066,3.4825) -- (3.4124,3.4737) -- (3.3327,3.3825) -- (3.2989,3.3402) -- (3.2795,3.3193) -- (3.237,3.2759) -- (3.2045,3.2438) -- (3.1944,3.2334) -- (3.1848,3.2232) -- (3.1163,3.1486) -- (3.1128,3.1421) -- (3.0043,2.9547) -- (3.0775,2.9103) -- (3.028,2.8261) -- (3.0194,2.8083) -- (2.9712,2.835) -- (2.9097,2.7331);
\draw[route,p5purple] (2.9097,2.7331) -- (2.9712,2.835) -- (3.0194,2.8083) -- (3.0603,2.7821) -- (3.1062,2.7546) -- (3.0948,2.7355) -- (3.0393,2.6402) -- (3.0861,2.6119) -- (3.0923,2.6082) -- (3.1028,2.6019) -- (3.1763,2.5588) -- (3.1861,2.5531) -- (3.1897,2.559);
\draw[route,p5purple] (3.1897,2.559) -- (3.253,2.6665) -- (3.3139,2.769) -- (3.3706,2.8636) -- (3.3887,2.8951) -- (3.4099,2.931) -- (3.4286,2.9621) -- (3.486,3.0568) -- (3.4817,3.0595) -- (3.4797,3.0607) -- (3.4757,3.0631) -- (3.4401,3.0844) -- (3.4059,3.1053) -- (3.3774,3.1223) -- (3.3381,3.1458) -- (3.3233,3.1547) -- (3.2906,3.1743) -- (3.2665,3.1888) -- (3.1944,3.2334) -- (3.2045,3.2438) -- (3.237,3.2759) -- (3.2795,3.3193) -- (3.2989,3.3402) -- (3.349,3.3876) -- (3.3638,3.4004) -- (3.3876,3.3936) -- (3.4252,3.3792) -- (3.4757,3.3784) -- (3.5319,3.3482) -- (3.5847,3.3246) -- (3.6994,3.2713) -- (3.7666,3.2577) -- (3.7886,3.2605) -- (3.796,3.256) -- (3.8627,3.2039) -- (3.884,3.2085) -- (3.9564,3.3278) -- (4.0106,3.4321) -- (4.0139,3.439) -- (4.0547,3.5244) -- (4.0824,3.5822) -- (4.108,3.6366) -- (4.1106,3.6421) -- (4.1115,3.6441) -- (4.1203,3.6637) -- (4.126,3.6771) -- (4.1555,3.7341) -- (4.2502,3.9229) -- (4.2642,3.9529) -- (4.3032,4.0399) -- (4.3186,4.081) -- (4.3674,4.2369) -- (4.3707,4.2531) -- (4.3854,4.3283) -- (4.3707,4.3213) -- (4.3693,4.3147) -- (4.3644,4.2839) -- (4.3603,4.2628) -- (4.3483,4.233) -- (4.3373,4.1936) -- (4.3214,4.1374) -- (4.32,4.1323) -- (4.3165,4.1334);
\draw[route,p5orange] (4.3165,4.1334) -- (4.32,4.1323) -- (4.2955,4.0662) -- (4.2181,4.0955) -- (4.187,4.108) -- (4.148,4.1236) -- (4.1353,4.1281) -- (4.1136,4.1364) -- (4.0697,4.1533) -- (4.033,4.1674) -- (4.0257,4.1702) -- (4.0187,4.1729) -- (3.9289,4.2056) -- (3.9209,4.2091) -- (3.9113,4.2133) -- (3.8608,4.2336) -- (3.8339,4.2473) -- (3.8194,4.2313) -- (3.7281,4.1121) -- (3.7232,4.1053) -- (3.6579,4.0205) -- (3.6164,3.9529) -- (3.6091,3.9274) -- (3.5853,3.84) -- (3.5777,3.8108) -- (3.5665,3.7816) -- (3.557,3.7578) -- (3.5383,3.7087) -- (3.522,3.6664) -- (3.5049,3.623) -- (3.4743,3.5471) -- (3.4718,3.5396) -- (3.4646,3.5383) -- (3.4615,3.5335) -- (3.4523,3.5163) -- (3.4272,3.4857) -- (3.4142,3.4819) -- (3.4066,3.4825) -- (3.3632,3.5015) -- (3.3162,3.5236) -- (3.3018,3.5335) -- (3.2895,3.5408) -- (3.2626,3.5623) -- (3.251,3.5757) -- (3.248,3.5659) -- (3.2287,3.5872) -- (3.2248,3.5939) -- (2.0726,4.6523) -- (2.0451,4.6781) -- (1.9586,4.7582) -- (1.8457,4.8761) -- (1.8235,4.888) -- (1.7686,4.9041) -- (1.7239,4.9157) -- (1.2922,4.9741) -- (1.2349,4.9626) -- (1.0304,4.8622) -- (0.9549,4.8101) -- (0.9427,4.7951) -- (0.9207,4.7658) -- (0.9039,4.7519) -- (0.8913,4.7406) -- (0.8387,4.7214) -- (0.6855,4.7108) -- (0.6557,4.7097) -- (0.6545,4.7123) -- (0.6484,4.7173) -- (0.6315,4.7076) -- (0.5963,4.7046) -- (0.4896,4.6974) -- (0.4577,4.6961) -- (0.3418,4.6864) -- (0.2402,4.6792) -- (0.1954,4.6759) -- (0.1271,4.6709) -- (0.1147,4.6671) -- (0.0655,4.7039);
\draw[route,p5orange] (0.0655,4.7039) -- (0.0326,4.7173) -- (0.0393,4.7908) -- (0.0486,4.8131) -- (0.0512,4.8212) -- (0.0728,4.8297) -- (0.1357,4.8814) -- (0.1455,5.1486) -- (0.1475,5.1535) -- (0.1454,5.1565) -- (0.1625,5.233) -- (0.1788,5.2966) -- (0.1841,5.2958) -- (0.1886,5.2987) -- (0.1902,5.3037) -- (0.1976,5.3152) -- (0.3518,5.4423) -- (0.4012,5.5237) -- (0.411,5.5479) -- (0.4237,5.5792) -- (0.4284,5.59) -- (0.4298,5.5933) -- (0.4645,5.7081) -- (0.4637,5.7258) -- (0.462,5.7595) -- (0.4621,5.7612) -- (0.4636,5.7722) -- (0.4666,5.789) -- (0.4707,5.842) -- (0.4694,5.8635) -- (0.4695,5.8846) -- (0.4695,5.8941) -- (0.4706,5.9459) -- (0.4709,5.9587) -- (0.4627,6.06) -- (0.458,6.082) -- (0.4487,6.1168) -- (0.4473,6.1229) -- (0.4411,6.1445) -- (0.444,6.1734) -- (0.4491,6.1914) -- (0.4908,6.308) -- (0.5903,6.5026) -- (0.6168,6.5511) -- (0.6347,6.5761) -- (0.6787,6.6284) -- (0.7063,6.6661) -- (0.7172,6.6817) -- (0.7246,6.7079) -- (0.7281,6.7283) -- (0.7374,6.7618) -- (0.741,6.7746) -- (0.7479,6.8009) -- (0.7587,6.8234) -- (0.7781,6.8348) -- (0.7797,6.8406) -- (0.7746,6.8561) -- (0.7709,6.8592) -- (0.7594,6.8622) -- (0.7589,6.9062) -- (0.7576,6.909) -- (0.7538,6.9143) -- (0.7438,6.9286) -- (0.7374,6.9392) -- (0.6659,7.0271) -- (0.6307,7.0475) -- (0.6099,7.0591) -- (0.5723,7.0796) -- (0.5181,7.1084) -- (0.5048,7.1154) -- (0.4724,7.1318) -- (0.467,7.1344) -- (0.47,7.1392) -- (0.4503,7.1863) -- (0.4801,7.1967) -- (0.6266,7.2291) -- (0.6142,7.2996);
\draw[route,p5orange] (0.6142,7.2996) -- (0.6266,7.2291) -- (0.4801,7.1967) -- (0.4503,7.1863) -- (0.4405,7.1465) -- (0.4306,7.1386) -- (0.4411,7.1304) -- (0.4548,7.1282) -- (0.5016,7.1099) -- (0.5148,7.1027) -- (0.5467,7.0855) -- (0.5656,7.0753) -- (0.603,7.0551) -- (0.6522,7.0258) -- (0.6744,7.0139) -- (0.7021,6.9951) -- (0.7252,6.9495) -- (0.7308,6.9361) -- (0.7412,6.9119) -- (0.7467,6.8797) -- (0.7467,6.8568) -- (0.741,6.8451) -- (0.744,6.8321) -- (0.7502,6.8262) -- (0.7587,6.8234) -- (0.7781,6.8348) -- (0.821,6.8163) -- (0.8206,6.7161) -- (0.8811,6.735) -- (0.8911,6.7396) -- (0.9326,6.7835) -- (0.9545,6.8165) -- (0.9734,6.8446) -- (0.9896,6.8684) -- (0.9957,6.8776) -- (1.0161,6.9096) -- (1.0928,7.0221) -- (1.1445,7.0995) -- (1.238,7.2557) -- (1.2437,7.2683) -- (1.2509,7.2929) -- (1.2807,7.4044) -- (1.2867,7.4263) -- (1.3078,7.5132) -- (1.3449,7.5913) -- (1.3525,7.6014) -- (1.3929,7.6328) -- (1.4127,7.6067) -- (1.4177,7.5999) -- (1.4254,7.5893) -- (1.4486,7.5598) -- (1.4847,7.5131) -- (1.5914,7.3718) -- (1.605,7.3572) -- (1.615,7.3435) -- (1.6385,7.3269) -- (1.6658,7.3186) -- (1.9554,7.3001) -- (1.9589,7.2977) -- (2.0713,7.2134) -- (2.2018,7.0294) -- (2.2094,6.9667) -- (2.2084,6.9473) -- (2.2064,6.9342) -- (2.2004,6.9081) -- (2.1651,6.8344) -- (2.1559,6.824) -- (2.0648,6.722) -- (2.0356,6.6899) -- (2.0135,6.6643) -- (1.9849,6.6328) -- (1.9155,6.5542) -- (1.9004,6.537) -- (1.8869,6.5214) -- (1.898,6.5038) -- (1.9042,6.5029) -- (1.9244,6.5105) -- (1.938,6.5303) -- (1.9922,6.5627) -- (2.0149,6.5675) -- (2.1083,6.6352) -- (2.1675,6.6562) -- (2.1838,6.6621) -- (2.256,6.6869) -- (2.262,6.689) -- (2.3495,6.7199) -- (2.3672,6.721) -- (2.3833,6.7208) -- (2.3855,6.7168) -- (2.4026,6.6866) -- (2.4092,6.671) -- (2.4266,6.6648) -- (2.439,6.6749) -- (2.4406,6.6781) -- (2.4443,6.6886) -- (2.4571,6.7204) -- (2.4735,6.765) -- (2.4818,6.7768) -- (2.5692,6.9168) -- (2.6484,7.0313) -- (2.704,7.097) -- (2.7067,7.1001) -- (2.7126,7.1066) -- (2.7273,7.1224) -- (2.7765,7.0842) -- (2.7664,7.0543) -- (2.7901,7.0745);
\draw[route,p5orange] (2.7901,7.0745) -- (2.8713,7.0026) -- (2.8681,6.998) -- (2.8478,6.9624) -- (2.841,6.9506) -- (2.8257,6.9237) -- (2.8224,6.9164) -- (2.8204,6.9122) -- (2.8055,6.8796) -- (2.7482,6.7554) -- (2.7252,6.7105) -- (2.6768,6.6251) -- (2.673,6.6185) -- (2.6132,6.51) -- (2.5885,6.4719) -- (2.4716,6.2731) -- (2.4938,6.2631) -- (2.6307,6.209) -- (2.6421,6.205) -- (2.6348,6.1827) -- (2.5582,5.9059) -- (2.5584,5.8149) -- (2.5587,5.807) -- (2.5567,5.7939) -- (2.5576,5.7776) -- (2.5623,5.7407) -- (2.5699,5.7171) -- (2.5953,5.6761) -- (2.6207,5.6522) -- (2.6712,5.6143) -- (2.6904,5.6406) -- (2.7005,5.6539) -- (2.7223,5.6705) -- (2.7272,5.6707) -- (2.7312,5.6727) -- (2.776,5.6697) -- (2.7935,5.6671) -- (2.8774,5.6691) -- (2.9208,5.4607) -- (2.947,5.5517) -- (2.9714,5.5424) -- (3.0355,5.4924) -- (3.0686,5.4665) -- (3.0795,5.4707) -- (3.113,5.4852) -- (3.1355,5.4942) -- (3.1662,5.5077) -- (3.2373,5.5386) -- (3.2408,5.5404) -- (3.2743,5.5556) -- (3.2928,5.5641) -- (3.3029,5.5685) -- (3.3372,5.5835) -- (3.355,5.5913) -- (3.3773,5.601);
\draw[route,p5orange] (3.3773,5.601) -- (3.355,5.5913) -- (3.3372,5.5835) -- (3.3029,5.5685) -- (3.2928,5.5641) -- (3.3145,5.5305) -- (3.3203,5.526) -- (3.3251,5.5223) -- (3.3403,5.5116) -- (3.3788,5.4843) -- (3.3915,5.4754) -- (3.4071,5.4661) -- (3.4173,5.464) -- (3.4342,5.4632) -- (3.4542,5.4622) -- (3.4932,5.4604) -- (3.4985,5.4601) -- (3.5109,5.4595) -- (3.5463,5.4577) -- (3.579,5.456) -- (3.5782,5.3849) -- (3.5769,5.3129) -- (3.6315,5.3107) -- (3.6304,5.2615) -- (3.5772,5.2586);
\draw[route,p5orange] (3.5772,5.2586) -- (3.5766,5.2756);
\draw[route,p5orange] (3.5766,5.2756) -- (3.5772,5.2586) -- (3.4969,5.2543) -- (3.4888,5.2302) -- (3.4966,5.2301) -- (3.5453,5.2256) -- (3.6288,5.2186) -- (3.8149,5.2608) -- (3.9331,5.2399) -- (3.9742,5.1669) -- (3.9896,5.1182) -- (3.9687,5.0984) -- (3.9576,5.0987) -- (3.9522,5.099) -- (3.9438,5.0997) -- (3.9018,5.1021) -- (3.8739,5.1037) -- (3.8676,5.1044) -- (3.8235,5.1053) -- (3.8195,5.1051) -- (3.8121,5.105) -- (3.7606,5.1054) -- (3.75,5.1054) -- (3.7197,5.1051) -- (3.7068,5.0917) -- (3.7414,5.0759) -- (3.7953,5.0333) -- (3.8271,5.0072) -- (3.8738,5.0301) -- (3.8981,5.0419);
\draw[route,p5orange] (3.8981,5.0419) -- (3.9159,5.0492) -- (3.9018,5.1021) -- (3.8864,5.1582) -- (3.8722,5.1588);
\draw[route,p5orange] (3.8722,5.1588) -- (3.8639,5.1581) -- (3.8226,5.1544);
\draw[route,p5orange] (3.8226,5.1544) -- (3.8015,5.1461);
\draw[route,p5orange] (3.8015,5.1461) -- (3.7971,5.1474) -- (3.7552,5.1315) -- (3.75,5.1054) -- (3.7197,5.1051) -- (3.7068,5.0917) -- (3.7414,5.0759) -- (3.7953,5.0333) -- (3.8271,5.0072) -- (3.8329,5.0015) -- (3.8608,4.9736) -- (3.8683,4.9668) -- (3.881,4.954) -- (3.9184,4.888) -- (3.9422,4.8462) -- (3.9702,4.8537);
\draw[route,p5orange] (3.9702,4.8537) -- (3.9422,4.8462) -- (3.9589,4.8156) -- (3.9723,4.7905) -- (3.9802,4.7709) -- (3.9858,4.7513) -- (3.9895,4.7302) -- (3.9907,4.7231) -- (3.9953,4.6821) -- (3.9956,4.6743) -- (3.9937,4.6306) -- (4.0364,4.6355) -- (4.0778,4.6388) -- (4.1394,4.6437) -- (4.1412,4.6856) -- (4.1437,4.7246) -- (4.1447,4.7525) -- (4.1451,4.7625) -- (4.1466,4.7881) -- (4.1298,4.7915) -- (4.0841,4.7894) -- (4.079,4.7891) -- (4.068,4.788) -- (4.0692,4.77) -- (4.0706,4.7474) -- (4.0723,4.7218) -- (4.0745,4.683) -- (4.0329,4.6828) -- (4.0339,4.6613) -- (4.0353,4.6429);
\draw[route,p5orange] (4.0353,4.6429) -- (4.0339,4.6613) -- (4.0329,4.6828) -- (4.0186,4.6826) -- (4.0059,4.6823) -- (3.9953,4.6821) -- (3.9956,4.6743) -- (3.9937,4.6306) -- (4.0364,4.6355) -- (4.0778,4.6388) -- (4.0788,4.5974) -- (4.0821,4.5156) -- (4.0563,4.5126) -- (4.0537,4.5188) -- (4.0408,4.594);
\draw[route,p5orange] (4.0408,4.594) -- (4.037,4.6299) -- (4.0364,4.6355) -- (4.0778,4.6388) -- (4.1394,4.6437) -- (4.1973,4.6482) -- (4.2473,4.6521) -- (4.2851,4.6555) -- (4.2969,4.6545) -- (4.3113,4.6549) -- (4.3333,4.6562) -- (4.3406,4.6563) -- (4.3762,4.6571) -- (4.4043,4.6572) -- (4.4037,4.6327) -- (4.4035,4.6236) -- (4.4033,4.6098) -- (4.4031,4.6013) -- (4.4021,4.5747) -- (4.3983,4.5233) -- (4.3965,4.5079) -- (4.3939,4.4831) -- (4.385,4.4195) -- (4.3843,4.4144) -- (4.381,4.3896) -- (4.38,4.3832) -- (4.3787,4.3758) -- (4.3767,4.365) -- (4.3752,4.3532) -- (4.3746,4.349) -- (4.3734,4.3398) -- (4.3707,4.3213) -- (4.3693,4.3147) -- (4.3644,4.2839) -- (4.3603,4.2628) -- (4.3483,4.233) -- (4.3373,4.1936) -- (4.3214,4.1374) -- (4.32,4.1323) -- (4.3165,4.1334);
\draw[route,mapteal] (4.3165,4.1334) -- (4.32,4.1323) -- (4.2955,4.0662) -- (4.3193,4.0575) -- (4.3341,4.048) -- (4.495,3.9802) -- (4.5349,3.9602) -- (4.5439,3.9567) -- (4.5796,3.9407) -- (4.5845,3.9382) -- (4.7021,3.8787) -- (4.7233,3.8763) -- (4.7283,3.8572) -- (4.7295,3.8534) -- (4.7433,3.8158) -- (4.7635,3.7813) -- (4.7959,3.7344) -- (4.7034,3.6891) -- (4.6949,3.7087) -- (4.6939,3.7136) -- (4.6935,3.7156) -- (4.6711,3.7265) -- (4.6687,3.7276) -- (4.6696,3.7327);
\draw[route,mapteal] (4.6696,3.7327) -- (4.6687,3.7276) -- (4.6367,3.7443) -- (4.5742,3.775) -- (4.6028,3.8308) -- (4.6237,3.8742);
\draw[route,mapteal] (4.6237,3.8742) -- (4.627,3.8811) -- (4.634,3.8777) -- (4.688,3.851) -- (4.6634,3.7997) -- (4.6367,3.7443) -- (4.6134,3.6969) -- (4.5974,3.6635) -- (4.5896,3.6485) -- (4.572,3.6106);
\draw[route,mapteal] (4.572,3.6106) -- (4.5432,3.5505) -- (4.5241,3.5138) -- (4.4895,3.4383) -- (4.4205,3.2933) -- (4.385,3.2208) -- (4.3677,3.1849) -- (4.3496,3.1474) -- (4.3269,3.1005) -- (4.311,3.0678) -- (4.3205,3.0635) -- (4.3521,3.0493) -- (4.4163,3.0195) -- (4.4443,3.0065) -- (4.4862,2.987) -- (4.4934,2.9837) -- (4.5777,2.9466) -- (4.647,2.9149) -- (4.6633,2.9073) -- (4.7,2.8905) -- (4.7184,2.8818) -- (4.7577,2.8635) -- (4.7767,2.8548) -- (4.9528,2.7737) -- (4.9566,2.8043);
\draw[route,mapteal] (4.9566,2.8043) -- (4.9528,2.7737) -- (5.0041,2.7501) -- (5.0155,2.7452) -- (5.1049,2.704) -- (5.1101,2.7017) -- (5.1119,2.7008) -- (5.1482,2.6843) -- (5.1562,2.6806) -- (5.1928,2.664) -- (5.2014,2.6602) -- (5.2354,2.6447) -- (5.2538,2.6364) -- (5.3081,2.612) -- (5.3302,2.4976) -- (5.2839,2.483) -- (5.2728,2.5242) -- (5.2481,2.6038) -- (5.2468,2.6083);
\draw[route,mapteal] (5.2468,2.6083) -- (5.2419,2.6235) -- (5.2538,2.6364) -- (5.3081,2.612) -- (5.3538,2.5906) -- (5.3784,2.5792) -- (5.496,2.5253) -- (5.5447,2.5033) -- (5.5879,2.4839) -- (5.5914,2.4827) -- (5.6095,2.4741) -- (5.6227,2.4678) -- (5.6927,2.435) -- (5.7161,2.4243) -- (5.8171,2.3771) -- (5.8415,2.3656) -- (5.8691,2.3532) -- (5.9584,2.3121) -- (5.9932,2.2963) -- (6.0391,2.2756) -- (6.0509,2.2701) -- (6.1006,2.2472) -- (6.1623,2.2191) -- (6.1736,2.2139) -- (6.2076,2.311) -- (6.2322,2.3804) -- (6.2702,2.4866) -- (6.2823,2.5201) -- (6.3107,2.5991) -- (6.3412,2.6822) -- (6.346,2.6951) -- (6.3535,2.7159) -- (6.3576,2.7272) -- (6.3786,2.7858) -- (6.3873,2.8098);
\draw[route,mapteal] (6.3873,2.8098) -- (6.3883,2.8127) -- (6.4043,2.8566) -- (6.4296,2.9294) -- (6.3868,2.9449) -- (6.3922,3.0503) -- (6.3254,3.0841) -- (6.2968,3.0979) -- (6.1981,3.1456) -- (6.1263,3.181) -- (6.0848,3.2017) -- (6.0469,3.2204) -- (6.023,3.2323) -- (6.0014,3.2429) -- (5.9902,3.2485) -- (5.9605,3.2631);
\draw[route,mapteal] (5.9605,3.2631) -- (5.9349,3.2761) -- (5.8715,3.3124) -- (5.8668,3.3152) -- (5.8322,3.3328) -- (5.8249,3.3362) -- (5.8132,3.3418) -- (5.8145,3.3324) -- (5.7974,3.2213) -- (5.7741,3.1062) -- (5.791,3.1059) -- (5.793,3.1053) -- (5.8199,3.0979) -- (5.8225,3.0971) -- (5.8426,3.0917) -- (5.8704,3.0839) -- (5.8722,3.0834) -- (5.8742,3.0826) -- (5.9191,3.0633) -- (5.9992,3.0242) -- (6.0911,2.979) -- (6.1306,2.9615) -- (6.2033,2.932) -- (6.2644,2.9072) -- (6.3829,2.8643) -- (6.4043,2.8566) -- (6.4286,2.8481) -- (6.5472,2.8057) -- (6.5157,2.7353) -- (6.4923,2.6838);
\draw[route,mapteal] (6.4923,2.6838) -- (6.4757,2.6474) -- (6.4553,2.6123) -- (6.4246,2.5579) -- (6.3652,2.4532) -- (6.3519,2.4327) -- (6.3384,2.412) -- (6.2963,2.3477) -- (6.285,2.329) -- (6.2187,2.1934) -- (6.2247,2.1908) -- (6.4194,2.1019) -- (6.4716,2.0773) -- (6.6432,1.999) -- (6.6499,1.9959) -- (6.6528,1.9946) -- (6.69,1.9776) -- (6.745,1.9525) -- (6.7622,1.9447) -- (6.7783,1.9373) -- (6.8638,1.8976) -- (6.9364,1.8638) -- (7.0111,1.83) -- (7.106,1.7822) -- (7.1192,1.7735) -- (7.1396,1.7647) -- (7.1976,1.7392) -- (7.2179,1.7299) -- (7.2395,1.7197) -- (7.2627,1.7085) -- (7.3719,1.6582) -- (7.3684,1.6526) -- (7.3345,1.5269) -- (7.3286,1.5049) -- (7.326,1.4945) -- (7.3235,1.4842) -- (7.3189,1.4656) -- (7.3096,1.4282) -- (7.2814,1.323) -- (7.3424,1.2884) -- (7.3581,1.2795) -- (7.3728,1.3021) -- (7.3943,1.3359);
\draw[route,mapteal] (7.3943,1.3359) -- (7.3728,1.3021) -- (7.3581,1.2795) -- (7.3424,1.2884) -- (7.2814,1.323) -- (7.2162,1.3593) -- (7.1922,1.373) -- (7.1848,1.3784) -- (7.1712,1.3908) -- (7.143,1.4159) -- (7.1254,1.4316) -- (7.1168,1.4393) -- (7.109,1.4464) -- (7.0867,1.467) -- (7.0766,1.4767) -- (7.0493,1.505) -- (7.0246,1.5305) -- (7.0014,1.5561) -- (6.9551,1.6054) -- (6.9498,1.6112) -- (6.948,1.6131) -- (6.898,1.6644) -- (6.8876,1.6747) -- (6.7759,1.6228) -- (6.7683,1.6181) -- (6.7204,1.5952) -- (6.6907,1.5771) -- (6.6596,1.5609) -- (6.6116,1.5387) -- (6.5846,1.5255) -- (6.5613,1.514) -- (6.5256,1.4963) -- (6.47,1.4708) -- (6.4161,1.446) -- (6.3589,1.4193) -- (6.2677,1.5867) -- (6.2555,1.5798) -- (6.2526,1.5783) -- (6.199,1.5492) -- (6.1496,1.5222) -- (6.0735,1.4888) -- (5.9872,1.562) -- (5.9797,1.5684) -- (5.9443,1.599) -- (5.8856,1.6491) -- (5.8691,1.6299) -- (5.8585,1.6175) -- (5.8231,1.5938) -- (5.7933,1.5813) -- (5.6898,1.5402) -- (5.6306,1.5183) -- (5.6353,1.5065) -- (5.6423,1.4901) -- (5.6571,1.416) -- (5.6662,1.3653) -- (5.6668,1.3569) -- (5.4655,1.3067) -- (5.4636,1.3244);
\draw[route,mapteal] (5.4636,1.3244) -- (5.4655,1.3067) -- (5.44,1.3006) -- (5.4384,1.3503) -- (5.4382,1.3568) -- (5.4389,1.3821) -- (5.4371,1.4328) -- (5.4365,1.4476) -- (5.4313,1.4994) -- (5.4301,1.5092) -- (5.4231,1.6488) -- (5.4224,1.6605) -- (5.4178,1.7379) -- (5.4152,1.7902) -- (5.4131,1.8293) -- (5.412,1.8547) -- (5.4104,1.8776) -- (5.4075,1.9128) -- (5.4049,1.9487) -- (5.4015,1.9827) -- (5.3978,2.0185) -- (5.3961,2.0291) -- (5.3876,2.0597) -- (5.386,2.0664) -- (5.3748,2.1054) -- (5.3584,2.1625) -- (5.3414,2.2349) -- (5.3287,2.2882) -- (5.323,2.3132) -- (5.3209,2.3218) -- (5.3181,2.3331) -- (5.3125,2.3558) -- (5.3114,2.3608) -- (5.3107,2.3638) -- (5.2865,2.4727) -- (5.2839,2.483) -- (5.2728,2.5242) -- (5.2481,2.6038) -- (5.2468,2.6083) -- (5.2419,2.6235) -- (5.2354,2.6447) -- (5.2246,2.6844) -- (5.2223,2.6945) -- (5.203,2.7791) -- (5.2007,2.7894) -- (5.1982,2.7982) -- (5.1781,2.8443) -- (5.1574,2.8713) -- (5.1527,2.8772) -- (5.1126,2.9181) -- (5.0927,2.9386) -- (5.0816,2.9488) -- (5.0692,2.9577) -- (5.053,2.9686) -- (5.0135,2.995) -- (4.9541,3.0454) -- (4.9101,3.0822) -- (4.9028,3.0887) -- (4.8637,3.1206) -- (4.8136,3.1617) -- (4.767,3.2023) -- (4.7927,3.2645) -- (4.8012,3.2576);
\draw[route,mapteal] (4.8012,3.2576) -- (4.8549,3.2112) -- (4.905,3.1685) -- (4.8834,3.143) -- (4.8812,3.1405) -- (4.8637,3.1206) -- (4.8136,3.1617) -- (4.767,3.2023) -- (4.7121,3.2491) -- (4.6551,3.2975) -- (4.625,3.3232) -- (4.6054,3.3399) -- (4.599,3.3453) -- (4.5842,3.3579) -- (4.5336,3.4009) -- (4.4895,3.4383) -- (4.4376,3.4832) -- (4.4344,3.4869) -- (4.3815,3.5174) -- (4.3216,3.5531) -- (4.3108,3.5608) -- (4.1729,3.6383) -- (4.1371,3.6619) -- (4.126,3.6771) -- (4.1555,3.7341) -- (4.2502,3.9229) -- (4.2642,3.9529) -- (4.3032,4.0399) -- (4.3186,4.081) -- (4.3674,4.2369) -- (4.3707,4.2531) -- (4.3854,4.3283) -- (4.3877,4.339) -- (4.3734,4.3398) -- (4.3278,4.3407) -- (4.2793,4.3427) -- (4.2507,4.3439) -- (4.2459,4.3185) -- (4.2611,4.264) -- (4.2617,4.2546) -- (4.2565,4.2431) -- (4.258,4.2412);
\draw[route,mapteal] (4.258,4.2412) -- (4.2453,4.2488) -- (4.2455,4.2492) -- (4.2051,4.2762) -- (4.1948,4.253) -- (4.1816,4.2556) -- (4.1248,4.265) -- (4.1278,4.3344) -- (4.1278,4.3445) -- (4.1276,4.349) -- (4.1293,4.3919) -- (4.1341,4.4817) -- (4.165,4.4847);
\draw[route,mapteal] (4.165,4.4847) -- (4.1691,4.4852) -- (4.2163,4.488) -- (4.2417,4.4867) -- (4.2403,4.4344) -- (4.275,4.4293) -- (4.3246,4.4253) -- (4.385,4.4195) -- (4.3843,4.4144) -- (4.381,4.3896) -- (4.38,4.3832) -- (4.3787,4.3758) -- (4.3767,4.365) -- (4.3752,4.3532) -- (4.3746,4.349) -- (4.3734,4.3398) -- (4.3707,4.3213) -- (4.3693,4.3147) -- (4.3644,4.2839) -- (4.3603,4.2628) -- (4.3483,4.233) -- (4.3373,4.1936) -- (4.3214,4.1374) -- (4.32,4.1323) -- (4.3165,4.1334);
\draw[route,mappink] (4.3165,4.1334) -- (4.32,4.1323) -- (4.2955,4.0662) -- (4.3193,4.0575) -- (4.3341,4.048) -- (4.495,3.9802) -- (4.5349,3.9602) -- (4.5439,3.9567) -- (4.5796,3.9407) -- (4.5845,3.9382) -- (4.7021,3.8787) -- (4.7233,3.8763) -- (4.7882,3.9022) -- (4.8332,3.92) -- (4.8747,3.9369) -- (4.8936,3.8913) -- (4.9095,3.8541) -- (4.9697,3.8768) -- (4.9597,3.945) -- (4.956,3.9705) -- (5.0137,3.9934) -- (5.043,4.0054) -- (5.0789,4.0166) -- (5.1202,4.0187) -- (5.1615,4.0203) -- (5.2012,4.023) -- (5.2405,4.0261);
\draw[route,mappink] (5.2405,4.0261) -- (5.2754,4.0302) -- (5.2685,4.0825) -- (5.2616,4.1354) -- (5.2553,4.1837) -- (5.2479,4.2403) -- (5.2442,4.2688) -- (5.2396,4.3044) -- (5.239,4.3091) -- (5.2314,4.3659) -- (5.2302,4.3753) -- (5.2211,4.4438) -- (5.2171,4.4875) -- (5.2396,4.5145) -- (5.2532,4.5162) -- (5.3006,4.521) -- (5.3087,4.5221) -- (5.3178,4.5238) -- (5.3676,4.5313) -- (5.4429,4.541) -- (5.5226,4.5504) -- (5.5789,4.5576) -- (5.6121,4.5556);
\draw[route,mappink] (5.6121,4.5556) -- (5.695,4.5406) -- (5.7082,4.4418) -- (5.6685,4.4326) -- (5.59,4.4219);
\draw[route,mappink] (5.59,4.4219) -- (5.5608,4.4225) -- (5.6252,4.4336);
\draw[route,mappink] (5.6252,4.4336) -- (5.5608,4.4225) -- (5.5644,4.4137) -- (5.535,4.409) -- (5.4324,4.395) -- (5.3349,4.3866) -- (5.3259,4.3856) -- (5.3301,4.3524) -- (5.3346,4.3143) -- (5.3433,4.2495) -- (5.3491,4.1926) -- (5.3549,4.1438) -- (5.3686,4.0377) -- (5.3772,4.0381) -- (5.4394,4.0404) -- (5.4998,4.0423) -- (5.5604,4.0436);
\draw[route,mappink] (5.5604,4.0436) -- (5.6212,4.0445) -- (5.68,4.0447) -- (5.6799,4.0255) -- (5.6802,3.9585) -- (5.6803,3.8704);
\draw[route,mappink] (5.6803,3.8704) -- (5.6802,3.8597) -- (5.6796,3.8578) -- (5.667,3.8468) -- (5.6591,3.8467) -- (5.6424,3.8467) -- (5.5891,3.8466) -- (5.5732,3.956) -- (5.5675,3.9949) -- (5.5057,4.0101) -- (5.4998,4.0423) -- (5.5604,4.0436) -- (5.6212,4.0445) -- (5.68,4.0447) -- (5.7117,4.0446) -- (5.7627,4.0443) -- (5.7705,4.0443) -- (5.777,4.0442) -- (5.8326,4.0448) -- (5.8984,4.0448) -- (5.906,4.045) -- (5.9089,4.0451) -- (5.9194,4.0452) -- (5.9614,4.0453) -- (6.0154,4.0367) -- (6.1189,3.9476) -- (6.1214,3.9454) -- (6.1228,3.9487) -- (6.1278,3.9596) -- (6.1462,4.0003) -- (6.1596,4.0308) -- (6.1786,4.1661) -- (6.2448,4.1566) -- (6.2298,4.0234);
\draw[route,mappink] (6.2298,4.0234) -- (6.1983,4.0268) -- (6.1596,4.0308) -- (6.1786,4.1661) -- (6.2448,4.1566) -- (6.3037,4.1483) -- (6.3544,4.1399) -- (6.4202,4.1265) -- (6.4575,4.1194) -- (6.5215,4.1064) -- (6.5255,4.1057) -- (6.5312,4.1046) -- (6.5521,4.1003) -- (6.5557,4.1182);
\draw[route,mappink] (6.5557,4.1182) -- (6.5521,4.1003) -- (6.6109,4.0879) -- (6.6589,4.0783) -- (6.7252,4.0651) -- (6.8229,4.0494) -- (6.8516,4.0442) -- (6.9378,4.0296) -- (6.9348,4.0066) -- (6.9331,3.9933) -- (6.9242,3.9301) -- (6.9254,3.9179) -- (6.9267,3.9127) -- (6.9518,3.9197) -- (6.9777,3.9296) -- (7.0036,3.8463) -- (6.9973,3.8458) -- (6.9971,3.8408) -- (6.9768,3.6648) -- (6.9745,3.6476) -- (6.9736,3.639) -- (6.9687,3.6153) -- (6.9606,3.5856);
\draw[route,mappink] (6.9606,3.5856) -- (6.9687,3.6153) -- (6.9736,3.639) -- (6.9745,3.6476) -- (6.9768,3.6648) -- (6.9971,3.8408) -- (6.9973,3.8458) -- (6.9782,3.8446) -- (6.9241,3.8414) -- (6.9266,3.8674) -- (6.9267,3.9127) -- (6.9254,3.9179) -- (6.9242,3.9301) -- (6.9331,3.9933) -- (6.9348,4.0066) -- (6.9378,4.0296) -- (6.9473,4.1073) -- (6.9522,4.1681) -- (6.9473,4.1811) -- (6.9028,4.2735) -- (6.9104,4.2814) -- (6.9012,4.3016) -- (6.8891,4.3006) -- (6.8811,4.2881) -- (6.8026,4.2871) -- (6.6821,4.2886) -- (6.6698,4.2981) -- (6.667,4.3001) -- (6.5891,4.2971) -- (6.5774,4.2968) -- (6.5772,4.3097) -- (6.5759,4.3464) -- (6.5746,4.3919) -- (6.572,4.4746) -- (6.5678,4.5593) -- (6.4661,4.5433) -- (6.4642,4.5429) -- (6.4153,4.5364) -- (6.4286,4.6226) -- (6.4384,4.6752) -- (6.4516,4.6752);
\draw[route,mappink] (6.4516,4.6752) -- (6.5123,4.6756) -- (6.5402,4.6771) -- (6.5686,4.676);
\draw[route,mappink] (6.5686,4.676) -- (6.6333,4.6767) -- (6.6446,4.6768) -- (6.6693,4.6761) -- (6.7758,4.6754) -- (6.7826,4.6708) -- (6.7943,4.6747) -- (6.7964,4.6786) -- (6.7963,4.686) -- (6.921,4.7157) -- (6.9888,4.7321) -- (7.0189,4.7394) -- (7.0405,4.7444) -- (7.0571,4.7491) -- (7.1231,4.7626) -- (7.1491,4.7669) -- (7.1854,4.7729) -- (7.2024,4.7758) -- (7.2567,4.7773) -- (7.275,4.9799) -- (7.2855,5.1361) -- (7.3006,5.1397) -- (7.3618,5.1557) -- (7.3676,5.1573) -- (7.3774,5.1624) -- (7.3938,5.1633);
\draw[route,mappink] (7.3938,5.1633) -- (7.2745,5.1955) -- (7.2619,5.1985);
\draw[route,mappink] (7.2619,5.1985) -- (7.2398,5.2043) -- (7.2013,5.2141) -- (7.1957,5.2155) -- (7.1495,5.2282) -- (7.1366,5.2314) -- (7.1004,5.2406) -- (7.0412,5.2548) -- (6.9896,5.2685) -- (6.9511,5.279) -- (6.8865,5.2962) -- (6.7612,5.3294) -- (6.6373,5.3599) -- (6.6299,5.3613) -- (6.5764,5.3688) -- (6.5093,5.373) -- (6.4393,5.3721) -- (6.3949,5.3658) -- (6.3211,5.3561) -- (6.3048,5.3537) -- (6.2909,5.3518) -- (6.2341,5.3437) -- (6.2301,5.3432) -- (6.1376,5.3307) -- (6.1174,5.328) -- (6.0651,5.3225) -- (6.0403,5.3199) -- (6.0232,5.3179) -- (6.0028,5.3155) -- (6.0018,5.3242) -- (5.9994,5.3405) -- (6.0144,5.356);
\draw[route,mappink] (6.0144,5.356) -- (5.9994,5.3405) -- (6.0018,5.3242) -- (6.0028,5.3155) -- (5.9945,5.3144) -- (5.9784,5.3123) -- (5.9632,5.3063) -- (5.965,5.3347) -- (5.9661,5.353);
\draw[route,mappink] (5.9661,5.353) -- (5.9676,5.3699);
\draw[route,mappink] (5.9676,5.3699) -- (5.9661,5.353) -- (5.965,5.3347) -- (5.9632,5.3063) -- (5.9394,5.3032) -- (5.9086,5.2995) -- (5.9032,5.2989) -- (5.8846,5.2966) -- (5.8667,5.2944) -- (5.8562,5.2931) -- (5.8244,5.2892) -- (5.8153,5.3203) -- (5.7865,5.415) -- (5.7791,5.4494) -- (5.7758,5.4767) -- (5.7813,5.5471) -- (5.791,5.7097) -- (5.8481,5.706) -- (5.8798,5.7034) -- (5.9289,5.6995) -- (5.9309,5.6895) -- (5.9274,5.6444) -- (5.9262,5.6254) -- (5.9257,5.6187) -- (5.9245,5.5978) -- (5.924,5.5942) -- (5.9297,5.5928) -- (5.9326,5.5965) -- (5.9336,5.6077) -- (5.9362,5.6115);
\draw[route,mappink] (5.9362,5.6115) -- (5.9336,5.6077) -- (5.9326,5.5965) -- (5.9297,5.5928) -- (5.924,5.5942) -- (5.9236,5.5894) -- (5.9228,5.5812) -- (5.9216,5.5669) -- (5.9214,5.5642) -- (5.921,5.5589) -- (5.9201,5.5486) -- (5.9192,5.5382) -- (5.8346,5.5461) -- (5.7813,5.5471) -- (5.7723,5.5472) -- (5.7691,5.4814) -- (5.7744,5.447) -- (5.7702,5.4399) -- (5.7635,5.3763) -- (5.7619,5.3581) -- (5.7603,5.3394);
\draw[route,mappink] (5.7603,5.3394) -- (5.7546,5.2806) -- (5.6572,5.2678) -- (5.6574,5.262) -- (5.6569,5.2139) -- (5.656,5.1926) -- (5.652,5.1235) -- (5.6509,5.0771) -- (5.6473,5.0256);
\draw[route,mappink] (5.6473,5.0256) -- (5.6458,5.0026) -- (5.6445,4.9683) -- (5.6441,4.96) -- (5.6495,4.9059) -- (5.5984,4.8993) -- (5.5833,4.8954) -- (5.5806,4.898) -- (5.5757,4.8987) -- (5.5709,4.8953) -- (5.5094,4.8877) -- (5.5162,4.8258) -- (5.5263,4.8376);
\draw[route,mappink] (5.5263,4.8376) -- (5.573,4.8857) -- (5.5771,4.8844) -- (5.5833,4.8954) -- (5.5806,4.898) -- (5.5757,4.8987) -- (5.5709,4.8953) -- (5.5094,4.8877) -- (5.3929,4.8724) -- (5.3585,4.8679) -- (5.3263,4.8635) -- (5.2707,4.8552) -- (5.2606,4.8539) -- (5.2492,4.8523) -- (5.2359,4.8505) -- (5.1682,4.8407) -- (5.1146,4.8348) -- (5.0545,4.8265) -- (4.9731,4.8149) -- (4.9213,4.8084) -- (4.9056,4.8064) -- (4.9127,4.7466) -- (4.9183,4.7013);
\draw[route,mappink] (4.9183,4.7013) -- (4.9215,4.6821) -- (4.9351,4.704) -- (4.9288,4.7487) -- (4.9213,4.8084) -- (4.9056,4.8064) -- (4.8341,4.797) -- (4.8196,4.8953) -- (4.8156,4.9226) -- (4.8092,4.9657) -- (4.8022,5.0129) -- (4.7927,5.0769) -- (4.8673,5.0862) -- (4.8817,5.0881);
\draw[route,mappink] (4.8817,5.0881) -- (4.9359,5.0955) -- (4.9287,5.1552) -- (4.9272,5.1692) -- (4.8577,5.1596) -- (4.7819,5.1503) -- (4.7798,5.165) -- (4.7712,5.2246) -- (4.7642,5.2724) -- (4.7552,5.3348) -- (4.7494,5.3752) -- (4.7447,5.4069) -- (4.7404,5.4367) -- (4.736,5.4673) -- (4.7301,5.5079) -- (4.7291,5.5146) -- (4.7232,5.5551) -- (4.7185,5.5879) -- (4.7061,5.6739) -- (4.7021,5.7036) -- (4.6975,5.7372) -- (4.7099,5.7614) -- (4.7505,5.8412) -- (4.7577,5.8554) -- (4.7902,5.9137) -- (4.8279,5.9974) -- (4.827,6.026) -- (4.8228,6.0355) -- (4.9737,6.3678) -- (5.0725,6.5128) -- (5.1921,6.6195) -- (5.2258,6.6446) -- (5.2877,6.6879) -- (5.3294,6.7121) -- (5.4584,6.7667) -- (5.4988,6.7784) -- (5.5714,6.7923) -- (5.6327,6.797) -- (5.6892,6.7976) -- (5.9239,6.7784) -- (5.9898,6.7527) -- (6.0501,6.7159) -- (6.0496,6.7009) -- (6.0628,6.6794) -- (6.1044,6.6797) -- (6.2027,6.6604) -- (6.2799,6.6699) -- (6.3353,6.6773) -- (6.3371,6.6629) -- (6.2863,6.6513) -- (6.2812,6.6382) -- (6.3138,6.6434) -- (6.3434,6.6479) -- (6.3609,6.5925) -- (6.372,6.5572) -- (6.3739,6.5499) -- (6.4101,6.5619) -- (6.4323,6.5685) -- (6.4462,6.5729) -- (6.454,6.5503) -- (6.455,6.5473) -- (6.4608,6.5103) -- (6.4674,6.5084);
\draw[route,mappink] (6.4674,6.5084) -- (6.4608,6.5103) -- (6.455,6.5473) -- (6.454,6.5503) -- (6.4323,6.5685) -- (6.4462,6.5729) -- (6.4749,6.5821) -- (6.4857,6.5856) -- (6.5526,6.6069) -- (6.5544,6.6014) -- (6.5611,6.5806) -- (6.5679,6.5594) -- (6.5745,6.5381) -- (6.5856,6.5043) -- (6.6077,6.4355) -- (6.6278,6.3732) -- (6.6401,6.335) -- (6.65,6.2404) -- (6.6678,6.1818) -- (6.6581,6.1784) -- (6.6285,6.1684) -- (6.624,6.1669) -- (6.6091,6.2231) -- (6.6136,6.2253) -- (6.5889,6.3065);
\draw[route,mappink] (6.5889,6.3065) -- (6.6136,6.2253) -- (6.6091,6.2231) -- (6.6285,6.1684) -- (6.6581,6.1784) -- (6.6678,6.1818) -- (6.6807,6.1397) -- (6.683,6.1314) -- (6.704,6.1358) -- (6.7732,6.1519) -- (6.7743,6.1522) -- (6.8244,6.1616) -- (6.8377,6.1535) -- (6.8492,6.1711) -- (6.8561,6.186) -- (6.8644,6.2023) -- (6.8887,6.2636) -- (6.9089,6.3146) -- (6.9143,6.3283) -- (6.9175,6.3364) -- (6.9318,6.3651) -- (6.9977,6.4373) -- (7.0031,6.4391) -- (7.0121,6.4419) -- (7.0295,6.448) -- (7.0399,6.4516);
\draw[route,mappink] (7.0399,6.4516) -- (7.0295,6.448) -- (7.0121,6.4419) -- (7.0031,6.4391) -- (6.9977,6.4373) -- (6.9318,6.3651) -- (6.9175,6.3364) -- (6.9143,6.3283) -- (6.9089,6.3146) -- (6.8887,6.2636) -- (6.8644,6.2023) -- (6.8561,6.186) -- (6.8433,6.1783) -- (6.8239,6.1706) -- (6.8244,6.1616) -- (6.8377,6.1535) -- (6.8225,6.0853) -- (6.8138,6.0426) -- (6.8074,6.0103) -- (6.8064,5.9983) -- (6.7836,5.8999) -- (6.7681,5.8966) -- (6.7158,5.8859) -- (6.6453,5.8683) -- (6.5896,5.8551) -- (6.5733,5.8461) -- (6.5099,5.7841) -- (6.4349,5.7104) -- (6.413,5.6902) -- (6.3898,5.6765) -- (6.3811,5.6803) -- (6.3728,5.6759) -- (6.371,5.6675) -- (6.3731,5.6631) -- (6.3267,5.6168) -- (6.2758,5.5488) -- (6.25,5.4988) -- (6.2039,5.4509) -- (6.1626,5.4114) -- (6.1464,5.3957) -- (6.1363,5.387) -- (6.126,5.3784) -- (6.1233,5.376) -- (6.1143,5.3687) -- (6.1025,5.3586) -- (6.0918,5.3492) -- (6.0651,5.3225) -- (6.0403,5.3199) -- (6.0232,5.3179) -- (6.0028,5.3155) -- (5.9945,5.3144) -- (5.9784,5.3123) -- (5.9632,5.3063) -- (5.9394,5.3032) -- (5.9086,5.2995) -- (5.9032,5.2989) -- (5.8846,5.2966) -- (5.8667,5.2944) -- (5.8562,5.2931) -- (5.8244,5.2892) -- (5.7992,5.286) -- (5.7546,5.2806) -- (5.6572,5.2678) -- (5.6464,5.2662) -- (5.5963,5.2589) -- (5.5316,5.2495) -- (5.4647,5.2406) -- (5.3454,5.2247) -- (5.215,5.2072) -- (5.1215,5.195) -- (5.0084,5.1815) -- (4.9272,5.1692) -- (4.8577,5.1596) -- (4.7819,5.1503) -- (4.7291,5.1434) -- (4.7158,5.1565) -- (4.7081,5.2154) -- (4.6517,5.2073) -- (4.5954,5.1997) -- (4.6006,5.1465) -- (4.5768,5.1462) -- (4.4159,5.1431) -- (4.4075,5.1431) -- (4.4072,5.1598) -- (4.405,5.1648) -- (4.3917,5.173) -- (4.3817,5.1781) -- (4.3727,5.1804) -- (4.3646,5.184) -- (4.3623,5.1867) -- (4.3616,5.1886) -- (4.3472,5.2425) -- (4.3391,5.2596) -- (4.3128,5.3143) -- (4.3085,5.3253) -- (4.2975,5.3151) -- (4.2832,5.2971) -- (4.2565,5.2633) -- (4.2467,5.2445) -- (4.1949,5.2302) -- (4.143,5.2156) -- (4.1335,5.2129) -- (4.1304,5.2209) -- (4.1246,5.238) -- (4.1229,5.243) -- (4.1161,5.2624) -- (4.1305,5.2646) -- (4.1811,5.2753);
\draw[route,mappink] (4.1811,5.2753) -- (4.1863,5.2586) -- (4.1949,5.2302) -- (4.143,5.2156) -- (4.1335,5.2129) -- (4.1247,5.2105) -- (4.0616,5.1923) -- (4.0587,5.1914) -- (4.0156,5.1792) -- (4.0062,5.1766) -- (3.9742,5.1669) -- (3.9331,5.2399) -- (3.932,5.2465) -- (3.9232,5.3009) -- (3.9231,5.3105) -- (3.9233,5.3675) -- (3.9234,5.3745) -- (3.9264,5.5921) -- (3.9212,5.6586) -- (3.9185,5.6819) -- (3.9106,5.6981) -- (3.8936,5.7229) -- (3.8775,5.7386) -- (3.8746,5.7552) -- (3.864,5.7555) -- (3.853,5.7424) -- (3.8443,5.7327) -- (3.8238,5.71) -- (3.8131,5.702) -- (3.8052,5.7018);
\draw[route,mappink] (3.8052,5.7018) -- (3.772,5.7017) -- (3.7785,5.7526) -- (3.7853,5.8065) -- (3.7891,5.8328) -- (3.7927,5.8613) -- (3.826,5.8734) -- (3.7559,6.0073) -- (3.7521,6.0154) -- (3.7271,6.0606) -- (3.7068,6.1081) -- (3.7021,6.1241) -- (3.6914,6.1827) -- (3.6905,6.2395) -- (3.6937,6.2687) -- (3.708,6.3168) -- (3.7219,6.3485) -- (3.8023,6.4605) -- (3.8231,6.4809) -- (3.8237,6.4816) -- (3.9207,6.5841) -- (3.9432,6.6085) -- (3.9623,6.5916) -- (4.0026,6.579) -- (4.1572,6.5116) -- (4.369,6.4816) -- (4.507,6.3152) -- (4.5761,6.1945) -- (4.6011,6.1498) -- (4.5956,6.134) -- (4.5936,6.1279) -- (4.5857,6.1044);
\draw[route,mappink] (4.5857,6.1044) -- (4.5257,5.9419) -- (4.5062,5.8896) -- (4.5,5.872) -- (4.4297,5.6749) -- (4.4197,5.6448) -- (4.419,5.6402) -- (4.4107,5.5875) -- (4.4063,5.542) -- (4.401,5.4755) -- (4.3941,5.3528) -- (4.3926,5.3265) -- (4.3862,5.2621) -- (4.3844,5.2313) -- (4.3816,5.1854) -- (4.3817,5.1781) -- (4.3813,5.1566) -- (4.3819,5.1463) -- (4.3822,5.1406) -- (4.3826,5.1345) -- (4.3827,5.1308) -- (4.3829,5.1266) -- (4.3841,5.1085) -- (4.3846,5.0971) -- (4.3866,5.0603) -- (4.3935,4.9645) -- (4.3954,4.9376) -- (4.3972,4.9104) -- (4.4,4.8017) -- (4.4016,4.7109) -- (4.4046,4.664) -- (4.4043,4.6572) -- (4.4037,4.6327) -- (4.4035,4.6236) -- (4.4033,4.6098) -- (4.4031,4.6013) -- (4.4021,4.5747) -- (4.3983,4.5233) -- (4.3965,4.5079) -- (4.3939,4.4831) -- (4.385,4.4195) -- (4.3843,4.4144) -- (4.381,4.3896) -- (4.38,4.3832) -- (4.3787,4.3758) -- (4.3767,4.365) -- (4.3752,4.3532) -- (4.3746,4.349) -- (4.3734,4.3398) -- (4.3707,4.3213) -- (4.3693,4.3147) -- (4.3644,4.2839) -- (4.3603,4.2628) -- (4.3483,4.233) -- (4.3373,4.1936) -- (4.3214,4.1374) -- (4.32,4.1323) -- (4.3165,4.1334);
\draw[route,mapslate] (4.3165,4.1334) -- (4.32,4.1323) -- (4.2955,4.0662) -- (4.3193,4.0575) -- (4.3341,4.048) -- (4.495,3.9802) -- (4.5349,3.9602) -- (4.5439,3.9567) -- (4.5282,3.9235) -- (4.5089,3.8824) -- (4.5055,3.876) -- (4.5012,3.868) -- (4.4768,3.8233) -- (4.4512,3.7769) -- (4.4249,3.7293) -- (4.3816,3.6527);
\draw[route,mapslate] (4.3816,3.6527) -- (4.3216,3.5531) -- (4.2841,3.4832) -- (4.2796,3.4746) -- (4.2376,3.397) -- (4.1943,3.3273) -- (4.1924,3.3242) -- (4.1543,3.2547) -- (4.1225,3.2018) -- (4.1027,3.163) -- (4.09,3.1428) -- (4.032,3.0379) -- (4.0213,3.0183) -- (4.0169,3.0114) -- (3.9918,2.973) -- (3.9711,2.9464) -- (3.9126,2.876) -- (3.856,2.798) -- (3.8341,2.7613) -- (3.8104,2.7216) -- (3.7059,2.5453) -- (3.7006,2.5364) -- (3.6123,2.3882) -- (3.5517,2.286) -- (3.5431,2.2714) -- (3.5385,2.2636) -- (3.4957,2.1914) -- (3.4909,2.1824) -- (3.4929,2.1735) -- (3.4792,2.1469) -- (3.4685,2.1202) -- (3.4585,2.0879) -- (3.4457,1.8874) -- (3.4494,1.8352) -- (3.4494,1.8239) -- (3.4503,1.779) -- (3.4506,1.7705) -- (3.4519,1.7432) -- (3.4521,1.7348) -- (3.452,1.7251) -- (3.4517,1.7111) -- (3.4533,1.6957) -- (3.4523,1.6649) -- (3.4519,1.656) -- (3.4517,1.6363) -- (3.4592,1.6223) -- (3.4574,1.5667) -- (3.4548,1.4626) -- (3.449,1.355) -- (3.448,1.3256) -- (3.4528,1.2889) -- (3.4585,1.2752) -- (3.464,1.2641) -- (3.6556,1.1325) -- (3.7698,1.136) -- (3.7779,1.1362) -- (3.8069,1.1371) -- (3.8273,1.1378) -- (3.8719,1.1391) -- (3.8884,1.1396) -- (3.9106,1.1364) -- (4.2364,1.1047) -- (4.2899,1.1033) -- (4.367,1.0961) -- (4.3681,1.1754) -- (4.3786,1.1753) -- (4.411,1.1749) -- (4.4151,1.1746) -- (4.4145,1.1524) -- (4.4029,1.153);
\draw[route,mapslate] (4.4029,1.153) -- (4.4145,1.1524) -- (4.4151,1.1746) -- (4.411,1.1749) -- (4.3786,1.1753) -- (4.3681,1.1754) -- (4.3659,1.244) -- (4.2598,1.2551);
\draw[route,mapslate] (4.2598,1.2551) -- (4.25,1.2561) -- (4.2412,1.2571) -- (4.1241,1.2592) -- (4.1362,1.2914) -- (4.1408,1.3037) -- (4.1294,1.3037) -- (4.0104,1.3038) -- (3.9805,1.3051);
\draw[route,mapslate] (3.9805,1.3051) -- (4.0364,1.4402) -- (3.9826,1.441) -- (3.9522,1.4418) -- (3.8912,1.4444);
\draw[route,mapslate] (3.8912,1.4444) -- (3.8711,1.4454) -- (3.8627,1.5192) -- (3.8618,1.5302);
\draw[route,mapslate] (3.8618,1.5302) -- (3.8594,1.5583) -- (3.8553,1.61) -- (3.7199,1.618) -- (3.5899,1.6266) -- (3.5736,1.626) -- (3.5624,1.6263) -- (3.4923,1.6287) -- (3.4774,1.6291) -- (3.481,1.6386) -- (3.4838,1.6791) -- (3.4806,1.7086) -- (3.4517,1.7111) -- (3.4372,1.7139) -- (3.3776,1.734) -- (3.333,1.7518) -- (3.1307,1.8297) -- (3.1237,1.8384) -- (3.1183,1.8476) -- (3.1093,1.8648) -- (3.0783,1.8817) -- (3.0626,1.8548) -- (3.0492,1.8314) -- (3.0331,1.8059) -- (3.0024,1.7517) -- (2.9942,1.7369) -- (2.9873,1.7246) -- (2.9604,1.6604) -- (2.9586,1.6573) -- (2.9273,1.6047) -- (2.9028,1.5625) -- (2.8794,1.5253) -- (2.88,1.4835) -- (2.8918,1.4504) -- (2.8939,1.4455) -- (2.8946,1.4382) -- (2.8939,1.43) -- (2.8913,1.4147) -- (2.8968,1.4079) -- (2.9049,1.3953) -- (2.9091,1.3891) -- (2.9171,1.3725) -- (2.9237,1.3518) -- (2.9479,1.2345) -- (2.9509,1.2082) -- (2.9571,1.1672) -- (2.9677,1.1051) -- (2.9876,1.0335) -- (3.0268,0.8005) -- (3.0703,0.5226) -- (3.0661,0.5217) -- (3.0581,0.4987);
\draw[route,mapslate] (3.0581,0.4987) -- (3.0314,0.4382) -- (3.0242,0.4207) -- (3.0874,0.417) -- (3.0887,0.4079) -- (3.0892,0.4048) -- (3.0932,0.3805) -- (3.0937,0.3776) -- (3.0963,0.3622) -- (3.0401,0.3517) -- (3.0104,0.3471) -- (2.9886,0.3416) -- (2.9439,0.3311) -- (2.8608,0.3134) -- (2.8664,0.2876) -- (2.8733,0.2547) -- (2.873,0.2467) -- (2.7697,0.2384) -- (2.7033,0.233) -- (2.6837,0.2673) -- (2.6794,0.2679) -- (2.6067,0.2645) -- (2.5585,0.264);
\draw[route,mapslate] (2.5585,0.264) -- (2.5105,0.2693) -- (2.4926,0.2836) -- (2.4732,0.2979) -- (2.4392,0.3245) -- (2.4118,0.3459) -- (2.4031,0.3549) -- (2.3894,0.3699) -- (2.3854,0.3744) -- (2.3477,0.4156) -- (2.3307,0.4321) -- (2.3124,0.4456) -- (2.2875,0.4601) -- (2.2058,0.4714) -- (2.1515,0.4755) -- (1.9987,0.4865) -- (1.8966,0.494) -- (1.7863,0.5029) -- (1.7775,0.5067) -- (1.766,0.5135) -- (1.7536,0.5231) -- (1.7483,0.5279) -- (1.7455,0.5307) -- (1.7356,0.541) -- (1.7329,0.5438) -- (1.7068,0.5719) -- (1.655,0.6243) -- (1.5787,0.6478) -- (1.5715,0.6484) -- (1.5512,0.6502) -- (1.5124,0.6537) -- (1.4969,0.6547) -- (1.4945,0.6551) -- (1.4509,0.6602) -- (1.4487,0.6604) -- (1.346,0.6709) -- (1.236,0.6818) -- (1.197,0.6853) -- (1.1593,0.6887) -- (1.0726,0.6973) -- (1.0656,0.6981) -- (0.8038,0.8214) -- (0.7213,0.9323) -- (0.7006,0.9404) -- (0.6724,0.9448) -- (0.6625,0.945) -- (0.6557,0.9447) -- (0.5877,0.9336) -- (0.5715,0.9878) -- (0.4703,1.293) -- (0.4043,1.3703) -- (0.3891,1.388) -- (0.3806,1.4014) -- (0.363,1.4351) -- (0.3599,1.4412) -- (0.3575,1.4466) -- (0.3558,1.4585) -- (0.3286,1.5306) -- (0.3088,1.5835) -- (0.3062,1.5961) -- (0.3024,1.6165) -- (0.2958,1.6547) -- (0.2876,1.717) -- (0.2853,1.7414) -- (0.283,1.7683) -- (0.2781,1.8376) -- (0.2941,1.8992) -- (0.2965,1.9074) -- (0.2875,1.9083) -- (0.2611,1.912) -- (0.2494,1.9134) -- (0.229,1.9157) -- (0.2164,1.9171) -- (0.2045,1.9186) -- (0.195,1.92) -- (0.1991,1.9358) -- (0.1959,1.9379) -- (0.172,1.9664) -- (0.1021,2.0477) -- (0.0983,2.0514) -- (0.0785,2.0714);
\draw[route,mapslate] (0.0785,2.0714) -- (0.0983,2.0514) -- (0.1021,2.0477) -- (0.172,1.9664) -- (0.1959,1.9379) -- (0.1991,1.9358) -- (0.195,1.92) -- (0.181,1.9221) -- (0.164,1.9267) -- (0.1615,1.9204) -- (0.1645,1.913) -- (0.1721,1.9103) -- (0.175,1.9109) -- (0.1776,1.9125) -- (0.1796,1.9147) -- (0.2221,1.9081) -- (0.2457,1.905) -- (0.2851,1.8993) -- (0.2941,1.8992) -- (0.2965,1.9074) -- (0.3032,1.9374) -- (0.2712,2.0666) -- (0.191,2.1278) -- (0.1796,2.1385) -- (0.1289,2.2183) -- (0.1223,2.2311) -- (0.1157,2.2458) -- (0.0972,2.2954) -- (0.0859,2.3307) -- (0.0799,2.3521) -- (0.0746,2.3705) -- (0.0706,2.3886) -- (0.1295,2.44) -- (0.1502,2.4595) -- (0.1979,2.4968) -- (0.2318,2.5105) -- (0.2508,2.518) -- (0.2791,2.5296) -- (0.2908,2.538) -- (0.379,2.6702) -- (0.3965,2.6661) -- (0.4581,2.6241) -- (0.5568,2.6616) -- (0.5848,2.711) -- (0.5852,2.7161) -- (0.5985,2.813) -- (0.6002,2.8196) -- (0.6015,2.825) -- (0.6023,2.828) -- (0.6113,2.8628) -- (0.6116,2.8641) -- (0.639,2.9216) -- (0.6779,2.9322) -- (0.6881,2.9291) -- (0.7281,2.8884) -- (0.7526,2.8593) -- (0.7625,2.8462) -- (0.7801,2.839) -- (0.7851,2.8384) -- (0.8014,2.8389) -- (0.8177,2.8485) -- (0.8194,2.8496);
\draw[route,mapslate] (0.8194,2.8496) -- (0.8382,2.8607) -- (0.8491,2.8673) -- (0.8805,2.8884) -- (0.8817,2.8892) -- (0.8931,2.8967) -- (0.9039,2.904) -- (0.9289,2.9212) -- (0.949,2.9354) -- (0.9654,2.9475) -- (0.9714,2.9519) -- (0.9912,2.9669) -- (1.0058,2.9771) -- (1.009,2.9792) -- (1.0695,3.0193) -- (1.0748,3.0229) -- (1.096,3.0364) -- (1.1242,3.0544) -- (1.126,3.0555) -- (1.1558,3.0747) -- (1.1888,3.0954) -- (1.2562,3.1358) -- (1.2839,3.1523) -- (1.2877,3.1545) -- (1.3108,3.1691) -- (1.3185,3.1739) -- (1.3317,3.1821) -- (1.3439,3.1897) -- (1.3442,3.1899) -- (1.3607,3.201) -- (1.3671,3.2051) -- (1.3815,3.2151) -- (1.4052,3.2318) -- (1.4135,3.2373) -- (1.506,3.2965) -- (1.5638,3.3251) -- (1.577,3.3316) -- (1.5864,3.3213) -- (1.6308,3.2884) -- (1.6372,3.2837) -- (1.6394,3.282) -- (1.6533,3.2718) -- (1.6663,3.2624) -- (1.6854,3.2484) -- (1.6873,3.247) -- (1.7262,3.2132) -- (1.7358,3.1957) -- (1.8039,3.0428) -- (1.7972,2.9675) -- (1.8486,3.045) -- (1.8497,3.0518) -- (1.8638,3.094) -- (1.8834,3.1499);
\draw[route,mapslate] (1.8834,3.1499) -- (1.892,3.1745) -- (1.9072,3.2203) -- (1.9139,3.2412) -- (1.9144,3.2428) -- (1.9184,3.2544) -- (1.9215,3.2635) -- (1.9313,3.2935) -- (1.9401,3.3205) -- (1.9547,3.3646) -- (1.9614,3.3865) -- (1.9627,3.3911) -- (1.9549,3.465) -- (1.9568,3.4766) -- (1.9676,3.5011) -- (1.9723,3.5035) -- (1.9886,3.5119) -- (1.9953,3.5153) -- (2.0021,3.5188) -- (2.0322,3.5371) -- (2.0809,3.5858) -- (2.0875,3.5925) -- (2.1241,3.6315) -- (2.1419,3.6499) -- (2.1812,3.6884) -- (2.2181,3.7231) -- (2.2301,3.7348) -- (2.2609,3.7669) -- (2.2675,3.7747) -- (2.3066,3.8102) -- (2.3198,3.8199) -- (2.3332,3.8284) -- (2.341,3.8325) -- (2.3734,3.851) -- (2.4036,3.8684) -- (2.4468,3.8934) -- (2.5026,3.8993) -- (2.59,3.8736) -- (2.6334,3.8537) -- (2.6662,3.835) -- (2.6931,3.8186) -- (2.8048,3.4646) -- (2.8258,3.4516) -- (2.8418,3.4456) -- (2.915,3.4528) -- (2.9625,3.5292) -- (2.9752,3.5476) -- (3.0036,3.7129) -- (3.1314,3.71) -- (3.1314,3.7058) -- (3.1627,3.5926) -- (3.2174,3.521) -- (3.2284,3.5119) -- (3.24,3.5057) -- (3.2613,3.4998) -- (3.2705,3.4984) -- (3.2898,3.5127) -- (3.3162,3.5236) -- (3.3632,3.5015) -- (3.4066,3.4825) -- (3.4124,3.4737) -- (3.42,3.4526) -- (3.4156,3.4454) -- (3.3892,3.4132) -- (3.3876,3.3936) -- (3.4252,3.3792) -- (3.4757,3.3784) -- (3.5319,3.3482) -- (3.5847,3.3246) -- (3.6994,3.2713) -- (3.7666,3.2577) -- (3.7886,3.2605) -- (3.796,3.256) -- (3.8627,3.2039) -- (3.884,3.2085) -- (3.9564,3.3278) -- (4.0106,3.4321) -- (4.0139,3.439) -- (4.0547,3.5244) -- (4.0824,3.5822) -- (4.108,3.6366) -- (4.1106,3.6421) -- (4.1115,3.6441) -- (4.1203,3.6637) -- (4.126,3.6771) -- (4.1555,3.7341) -- (4.2502,3.9229) -- (4.2642,3.9529) -- (4.3032,4.0399) -- (4.3186,4.081) -- (4.3674,4.2369) -- (4.3707,4.2531) -- (4.3854,4.3283) -- (4.3707,4.3213) -- (4.3693,4.3147) -- (4.3644,4.2839) -- (4.3603,4.2628) -- (4.3483,4.233) -- (4.3373,4.1936) -- (4.3214,4.1374) -- (4.32,4.1323) -- (4.3165,4.1334);
\filldraw[fill=p5red,draw=white,line width=0.35pt] (5.8846,5.2966) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (4.0028,4.8258) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (5.6803,3.8704) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (4.9183,4.7013) circle (1.25pt);
\filldraw[fill=mapslate,draw=white,line width=0.35pt] (4.4029,1.153) circle (1.25pt);
\filldraw[fill=mapteal,draw=white,line width=0.35pt] (4.258,4.2412) circle (1.25pt);
\filldraw[fill=mapteal,draw=white,line width=0.35pt] (6.3873,2.8098) circle (1.25pt);
\filldraw[fill=p5purple,draw=white,line width=0.35pt] (2.9097,2.7331) circle (1.25pt);
\filldraw[fill=p5red,draw=white,line width=0.35pt] (5.3554,7.3628) circle (1.25pt);
\filldraw[fill=mapslate,draw=white,line width=0.35pt] (3.8912,1.4444) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (4.1811,5.2753) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (7.2619,5.1985) circle (1.25pt);
\filldraw[fill=mapteal,draw=white,line width=0.35pt] (7.3943,1.3359) circle (1.25pt);
\filldraw[fill=p5orange,draw=white,line width=0.35pt] (3.5772,5.2586) circle (1.25pt);
\filldraw[fill=p5red,draw=white,line width=0.35pt] (3.6905,6.2395) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (7.3938,5.1633) circle (1.25pt);
\filldraw[fill=p5red,draw=white,line width=0.35pt] (5.6336,6.7601) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (4.1527,4.9662) circle (1.25pt);
\filldraw[fill=p5purple,draw=white,line width=0.35pt] (3.5159,3.4392) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (5.9362,5.6115) circle (1.25pt);
\filldraw[fill=mapteal,draw=white,line width=0.35pt] (5.4636,1.3244) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (4.1595,4.312) circle (1.25pt);
\filldraw[fill=mapteal,draw=white,line width=0.35pt] (4.6237,3.8742) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (2.333,5.7067) circle (1.25pt);
\filldraw[fill=p5red,draw=white,line width=0.35pt] (4.0875,6.4005) circle (1.25pt);
\filldraw[fill=p5green,draw=white,line width=0.35pt] (4.0187,4.1729) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (5.9676,5.3699) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (4.5857,6.1044) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (3.7503,4.7599) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (6.4674,6.5084) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (2.2293,5.5722) circle (1.25pt);
\filldraw[fill=mapteal,draw=white,line width=0.35pt] (4.165,4.4847) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (5.59,4.4219) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (4.0537,4.5188) circle (1.25pt);
\filldraw[fill=p5red,draw=white,line width=0.35pt] (5.0248,8.0863) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (4.8817,5.0881) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (4.0186,4.4777) circle (1.25pt);
\filldraw[fill=mapteal,draw=white,line width=0.35pt] (4.9566,2.8043) circle (1.25pt);
\filldraw[fill=mapslate,draw=white,line width=0.35pt] (0.0785,2.0714) circle (1.25pt);
\filldraw[fill=p5purple,draw=white,line width=0.35pt] (3.6227,3.4078) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (3.6988,4.6958) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (4.2438,4.951) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (5.6473,5.0256) circle (1.25pt);
\filldraw[fill=p5purple,draw=white,line width=0.35pt] (3.7942,3.6519) circle (1.25pt);
\filldraw[fill=p5purple,draw=white,line width=0.35pt] (3.743,3.5274) circle (1.25pt);
\filldraw[fill=p5green,draw=white,line width=0.35pt] (4.1066,5.8355) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (5.7603,5.3394) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (6.2298,4.0234) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (3.5607,4.2641) circle (1.25pt);
\filldraw[fill=mapslate,draw=white,line width=0.35pt] (4.2598,1.2551) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (6.0144,5.356) circle (1.25pt);
\filldraw[fill=p5orange,draw=white,line width=0.35pt] (0.0655,4.7039) circle (1.25pt);
\filldraw[fill=p5orange,draw=white,line width=0.35pt] (2.7901,7.0745) circle (1.25pt);
\filldraw[fill=p5orange,draw=white,line width=0.35pt] (0.6142,7.2996) circle (1.25pt);
\filldraw[fill=p5orange,draw=white,line width=0.35pt] (3.8981,5.0419) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (3.5686,4.2926) circle (1.25pt);
\filldraw[fill=mapslate,draw=white,line width=0.35pt] (2.5585,0.264) circle (1.25pt);
\filldraw[fill=mapslate,draw=white,line width=0.35pt] (3.0581,0.4987) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (4.1542,4.6212) circle (1.25pt);
\filldraw[fill=p5orange,draw=white,line width=0.35pt] (4.0353,4.6429) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (5.5604,4.0436) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (2.276,5.102) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (3.8052,5.7018) circle (1.25pt);
\filldraw[fill=mapteal,draw=white,line width=0.35pt] (4.6696,3.7327) circle (1.25pt);
\filldraw[fill=p5green,draw=white,line width=0.35pt] (3.6943,4.9278) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (4.2807,4.8114) circle (1.25pt);
\filldraw[fill=p5orange,draw=white,line width=0.35pt] (3.5766,5.2756) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (4.1948,4.253) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (5.5263,4.8376) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (6.5686,4.676) circle (1.25pt);
\filldraw[fill=mapteal,draw=white,line width=0.35pt] (4.572,3.6106) circle (1.25pt);
\filldraw[fill=mapteal,draw=white,line width=0.35pt] (6.4923,2.6838) circle (1.25pt);
\filldraw[fill=p5blue,draw=white,line width=0.35pt] (2.5327,5.5752) circle (1.25pt);
\filldraw[fill=p5green,draw=white,line width=0.35pt] (4.1719,5.6952) circle (1.25pt);
\filldraw[fill=p5orange,draw=white,line width=0.35pt] (3.3773,5.601) circle (1.25pt);
\filldraw[fill=mapslate,draw=white,line width=0.35pt] (0.8194,2.8496) circle (1.25pt);
\filldraw[fill=mapslate,draw=white,line width=0.35pt] (3.8618,1.5302) circle (1.25pt);
\filldraw[fill=mapteal,draw=white,line width=0.35pt] (5.9605,3.2631) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (5.6121,4.5556) circle (1.25pt);
\filldraw[fill=p5orange,draw=white,line width=0.35pt] (4.0408,4.594) circle (1.25pt);
\filldraw[fill=p5orange,draw=white,line width=0.35pt] (3.9702,4.8537) circle (1.25pt);
\filldraw[fill=p5orange,draw=white,line width=0.35pt] (3.8226,5.1544) circle (1.25pt);
\filldraw[fill=mapteal,draw=white,line width=0.35pt] (4.8012,3.2576) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (5.6252,4.4336) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (6.5557,4.1182) circle (1.25pt);
\filldraw[fill=p5purple,draw=white,line width=0.35pt] (3.1897,2.559) circle (1.25pt);
\filldraw[fill=mapslate,draw=white,line width=0.35pt] (3.9805,1.3051) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (7.0399,6.4516) circle (1.25pt);
\filldraw[fill=mapslate,draw=white,line width=0.35pt] (1.8834,3.1499) circle (1.25pt);
\filldraw[fill=p5orange,draw=white,line width=0.35pt] (3.8722,5.1588) circle (1.25pt);
\filldraw[fill=p5orange,draw=white,line width=0.35pt] (3.8015,5.1461) circle (1.25pt);
\filldraw[fill=mapteal,draw=white,line width=0.35pt] (5.2468,2.6083) circle (1.25pt);
\filldraw[fill=p5purple,draw=white,line width=0.35pt] (3.8015,3.6496) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (6.9606,3.5856) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (5.2405,4.0261) circle (1.25pt);
\filldraw[fill=mapslate,draw=white,line width=0.35pt] (4.3816,3.6527) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (5.9661,5.353) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (6.5889,6.3065) circle (1.25pt);
\filldraw[fill=mappink,draw=white,line width=0.35pt] (6.4516,4.6752) circle (1.25pt);
\filldraw[fill=p5green,draw=white,line width=0.35pt] (4.0414,5.0926) circle (1.25pt);
\node[star,star points=5,star point ratio=2.1,fill=p5grey,draw=white,line width=0.4pt,minimum size=8pt,inner sep=0pt] at (4.3165,4.1334) {};
\end{tikzpicture}


==> figures/fig-poryos-pipeline.tex <==
% Poryos2026 generation and validation pipeline, in natural reading order: stages 1 to 3 left to
% right on the top row, then 4 to 6 left to right on the bottom row, joined by a carriage-return
% arrow that runs the full width of the figure in the lane between the rows.
% The single row of six that this replaces had to be squeezed to \textwidth, which drove its
% labels down to 8pt on the page; two rows of three carry the same content at readable type.
% Style: house palette and type sizes defined in main.tex.
\begin{tikzpicture}[
  font=\small,
  box/.style={rectangle, rounded corners=2.5pt, line width=0.8pt, align=center,
              text width=4.1cm, minimum height=2.55cm, inner sep=6pt},
  data/.style={box, fill=p5blue!8, draw=p5blue!65},
  synth/.style={box, fill=p5orange!10, draw=p5orange!80},
  gate/.style={box, fill=p5green!9, draw=p5green!70},
  output/.style={box, fill=p5purple!8, draw=p5purple!65},
]
\node[data] (osm) {\textbf{1. City data}\\[3pt]OpenStreetMap city extract};
\node[data, right=0.85cm of osm] (graph) {\textbf{2. Road foundation}\\[3pt]Drivable graph, real geometry, class-derived free-flow speeds};
\node[synth, right=0.85cm of graph] (base) {\textbf{3. Customer base}\\[3pt]POI or hybrid sampling; demands, capacity and service times};
\node[synth, below=1.6cm of osm] (derive) {\textbf{4. Derivations}\\[3pt]Three static metrics, three window sets, six traffic overlays, pinned paths and ATFs};
\node[gate, right=0.85cm of derive] (audit) {\textbf{5. Validation}\\[3pt]Capacity and horizon anchor audit under all six overlays, SHA-256 pins, reference checker};
\node[output, right=0.85cm of audit] (publish) {\textbf{6. Published family}\\[3pt]CVRP $\times 3$, VRPTW $\times 3$, TDVRP $\times 6$, TDVRPTW $\times 6$, complete BKS};
\draw[figarrow] (osm) -- (graph);
\draw[figarrow] (graph) -- (base);
\draw[figarrow] (derive) -- (audit);
\draw[figarrow] (audit) -- (publish);
% Carriage return from stage 3 to stage 4: down out of the last box of the top row, straight back
% along the lane halfway between the rows, then down into the first box of the bottom row. The
% lane coordinate is derived from the boxes themselves, so the arrow stays centred in the gap if
% the row separation is ever changed.
\coordinate (lane) at ($(base.south)!0.5!(derive.north)$);
\draw[figarrow, rounded corners=6pt]
  (base.south) -- (base.south |- lane) -- (derive.north |- lane) -- (derive.north);
\end{tikzpicture}


==> figures/fig-toy-duration.tex <==
% Toy example: route ready-time function delta_r (left) and route duration function Delta_r (right)
% as functions of the depot departure time t0. Exact values verified with mamut-routing-lib:
% delta_r breakpoints (0,8),(2,8),(3,11); Delta_r(t0)=delta_r(t0)-t0; optimum 6 at t0=2; infeasible past 3.
% Style: house palette and type sizes defined in main.tex (kayros axis). Blue is the function
% being described, red the infeasible region, purple the EAT marker and green the optimum.
\begin{tikzpicture}
\begin{axis}[
  kayros axis,
  name=left,
  width=0.46\textwidth, height=6.4cm,
  xlabel={depot departure time $t_0$},
  ylabel={arrival back at depot $\delta_{\mathbf{r}}(t_0)$},
  xmin=0, xmax=4, ymin=5, ymax=12,
  xtick={0,1,2,3,4}, ytick={5,...,12},
]
% infeasible region (drawn first so the curve and its markers stay on top)
\addplot[fill=p5red!10, draw=none, forget plot] coordinates {(3,5) (4,5) (4,12) (3,12)} \closedcycle;
\addplot[p5blue, mark=*, mark size=1.9pt,
         mark options={fill=p5blue, draw=white, line width=0.5pt}]
  coordinates {(0,8) (2,8) (3,11)};
\node[fignote, p5red!75!black, rotate=90] at (axis cs:3.5,8.5) {infeasible};
\node[fignote, p5blue!80!black, anchor=north west] at (axis cs:0.1,7.86) {plateau: same arrival};
% EAT: Earliest Arrival Time = plateau value of delta_r
\addplot[mark=*, mark size=2.8pt, p5purple, only marks, forget plot] coordinates {(0,8)};
\node[fignote, p5purple, anchor=south west] at (axis cs:0.14,8.20) {EAT $= 8$};
\end{axis}
\begin{axis}[
  kayros axis,
  name=right,
  at={($(left.east)+(1.15cm,0)$)}, anchor=west,
  width=0.46\textwidth, height=6.4cm,
  xlabel={depot departure time $t_0$},
  ylabel={route duration $\Delta_{\mathbf{r}}(t_0)$},
  xmin=0, xmax=4, ymin=5, ymax=9,
  xtick={0,1,2,3,4}, ytick={5,...,9},
]
\addplot[fill=p5red!10, draw=none, forget plot] coordinates {(3,5) (4,5) (4,9) (3,9)} \closedcycle;
\addplot[p5blue, mark=*, mark size=1.9pt,
         mark options={fill=p5blue, draw=white, line width=0.5pt}]
  coordinates {(0,8) (2,6) (3,8)};
\node[fignote, p5red!75!black, rotate=90] at (axis cs:3.5,7.0) {infeasible};
% MDT: Minimum Duration Time = minimum duration value Delta* (y), at optimal departure t* (x)
\draw[densely dashed, p5green, line width=0.8pt] (axis cs:0,6) -- (axis cs:2,6);
\addplot[mark=*, mark size=3.2pt, p5green, only marks, forget plot] coordinates {(2,6)};
\node[fignote, p5green!75!black, anchor=south west] at (axis cs:0.14,6.10) {MDT $= 6$};
\node[fignote, p5green!75!black, anchor=north] at (axis cs:2.0,5.88) {$t^{*}_0 = 2$};
% The two slope labels ride on invisible paths laid along the segments they name, so `sloped`
% derives their angle from the canvas direction of that segment. Hand-set `rotate=` values do not
% survive: the angle on the page depends on the axis aspect ratio, so any change to the panel
% width, height or limits silently leaves the label off its line.
% Both are pulled off the midpoint, away from the vertex the two segments share, so the tail of
% one label and the head of the other do not crowd each other where the curve turns.
\draw[draw=none] (axis cs:0,8) -- (axis cs:2,6)
  node[fignote, p5grey, pos=0.43, above=2pt, sloped] {waiting-dominated};
\draw[draw=none] (axis cs:2,6) -- (axis cs:3,8)
  node[fignote, p5grey, pos=0.62, above=3pt, sloped] {congestion};
\end{axis}
\end{tikzpicture}


==> figures/fig-toy-ttf.tex <==
% Toy example: the three arc Travel Time Functions (TTFs) of the route <o,1,2,d>.
% Exact coordinates verified against mamut-routing-lib (see scripts/toy_verify.py).
% Style: house palette and type sizes defined in main.tex (kayros axis).
\begin{tikzpicture}
\begin{axis}[
  kayros axis,
  width=0.74\textwidth, height=6.4cm,
  xlabel={departure time $t$ on the arc},
  ylabel={travel time $\tau(t)$},
  xmin=0, xmax=8, ymin=0, ymax=5,
  xtick={0,...,8}, ytick={0,...,5},
  legend style={at={(0.5,-0.28)}, anchor=north, legend columns=2, column sep=1.6em},
]
% shade the peak (drawn first so both line plots stay visible on top of the fill)
\addplot[fill=p5blue!12, draw=none, forget plot] coordinates {(2,2) (3,4) (5,4) (7,2)} \closedcycle;
% congestion peak on o->1
\addplot[p5blue, mark=*, mark size=1.9pt,
         mark options={fill=p5blue, draw=white, line width=0.5pt}]
  coordinates {(0,2) (2,2) (3,4) (5,4) (7,2) (8,2)};
\addlegendentry{$\tau_{o1}$: congestion peak}
% flat arcs
\addplot[p5grey, dashed, mark=none, line width=1.1pt] coordinates {(0,2) (8,2)};
\addlegendentry{$\tau_{12} = \tau_{2d} = 2$}
\node[fignote, p5blue!80!black] at (axis cs:4,2.62) {rush hour};
\end{axis}
\end{tikzpicture}


==> figures/fig-value-jump.tex <==
% Stepwise travel times: a genuine value jump (left) versus the retired mollifier bridge (right).
% (caption text lives in main.tex)
% Style: house palette and type sizes defined in main.tex (kayros axis). Green marks the sound
% construct (the tagged vertical), red the retired unsound one (the steep bridge).
\begin{tikzpicture}
\begin{axis}[
  kayros axis,
  name=left,
  width=0.46\textwidth, height=6.0cm,
  xlabel={departure time $t$},
  ylabel={travel time $\tau(t)$},
  xmin=3, xmax=5, ymin=1.5, ymax=3.5,
  xtick={3,4,5}, ytick={2,3},
  title={stepwise: a genuine vertical step},
]
\addplot[p5blue, mark=none] coordinates {(3,2) (4,2)};
\addplot[p5blue, mark=none] coordinates {(4,3) (5,3)};
% the vertical, drawn as a first-class tagged object
\addplot[p5green, mark=none, line width=1.5pt] coordinates {(4,2) (4,3)};
\node[fignote, p5green!70!black, anchor=west] at (axis cs:4.08,2.5) {tagged vertical};
\addplot[mark=*, mark size=1.9pt, p5blue, only marks,
         mark options={fill=p5blue, draw=white, line width=0.5pt}] coordinates {(4,2) (4,3)};
\end{axis}
\begin{axis}[
  kayros axis,
  name=right,
  at={($(left.east)+(1.15cm,0)$)}, anchor=west,
  width=0.46\textwidth, height=6.0cm,
  xlabel={departure time $t$},
  ylabel={travel time $\tau(t)$},
  xmin=3, xmax=5, ymin=1.5, ymax=3.5,
  xtick={3,4,5}, ytick={2,3},
  title={mollified: a steep bridge (retired)},
]
\addplot[p5blue, mark=none] coordinates {(3,2) (4,2)};
\addplot[p5red, mark=none, line width=1.5pt] coordinates {(4,2) (4.001,3)};
\addplot[p5blue, mark=none] coordinates {(4.001,3) (5,3)};
\node[fignote, p5red!80!black, anchor=west, align=left]
  at (axis cs:4.12,2.30) {width $10^{-3}$,\\ slope $\approx 10^{3}\, h$};
\end{axis}
\end{tikzpicture}

